MILU: A Multi-task Indic Language Understanding Benchmark

Evaluating Large Language Models (LLMs) in low-resource and linguistically diverse languages remains a significant challenge in NLP, particularly for languages using non-Latin scripts like those spoken in India. Existing benchmarks predominantly focus on English, leaving substantial gaps in assessing LLM capabilities in these languages. We introduce MILU, a Multi task Indic Language Understanding Benchmark, a comprehensive evaluation benchmark designed to address this gap. MILU spans 8 domains and 41 subjects across 11 Indic languages, reflecting both general and culturally specific knowledge. With an India-centric design, incorporates material from regional and state-level examinations, covering topics such as local history, arts, festivals, and laws, alongside standard subjects like science and mathematics. We evaluate over 42 LLMs, and find that current LLMs struggle with MILU, with GPT-4o achieving the highest average accuracy at 74 percent. Open multilingual models outperform language-specific fine-tuned models, which perform only slightly better than random baselines. Models also perform better in high resource languages as compared to low resource ones. Domain-wise analysis indicates that models perform poorly in culturally relevant areas like Arts and Humanities, Law and Governance compared to general fields like STEM. To the best of our knowledge, MILU is the first of its kind benchmark focused on Indic languages, serving as a crucial step towards comprehensive cultural evaluation. All code, benchmarks, and artifacts are publicly available to foster open research.

==> (inline-0) <==
\begin{tabular}{l|cc|r}
\toprule
\textbf{Model Name  } & \textbf{Type} & \textbf{\#Params} & \textbf{Link}\\
\midrule
GPT-4o & Instruct & - & {\color[HTML]{0000EE}\href{https://platform.openai.com/docs/models/gpt-4o}{Link}}  \\
GPT-4o-mini & Instruct & - & {\color[HTML]{0000EE}\href{https://platform.openai.com/docs/models/gpt-4o-mini}{Link}} \\
Gemini-1.5-Pro & Instruct & - & {\color[HTML]{0000EE}\href{https://ai.google.dev/gemini-api/docs/models/gemini?lang=python\#gemini-1.5-pro}{Link}} \\
Gemini-1.5-Flash  & Instruct & - & {\color[HTML]{0000EE}\href{https://ai.google.dev/gemini-api/docs/models/gemini?lang=python\#gemini-1.5-flash}{Link}} \\
Krutrim-spectre-v2 & Instruct & - & {\color[HTML]{0000EE}\href{https://www.olakrutrim.com/}{Link}} \\
\midrule
meta-llama/Llama-3.2-1B & Base & 1B  & {\color[HTML]{0000EE}\href{https://huggingface.co/meta-llama/Llama-3.2-1B}{Link}}  \\
meta-llama/Llama-3.2-1B-Instruct  & Instruct & 1B  & {\color[HTML]{0000EE}\href{https://huggingface.co/meta-llama/Llama-3.2-1B-Instruct}{Link}} \\
sarvamai/sarvam-2b-v0.5 & Base & 2B  & {\color[HTML]{0000EE}\href{https://huggingface.co/sarvamai/sarvam-2b-v0.5}{Link}}  \\
google/gemma-2-2b & Base & 2B  & {\color[HTML]{0000EE}\href{https://huggingface.co/google/gemma-2-2b}{Link}} \\
google/gemma-2-2b-it  & Instruct & 2B  & {\color[HTML]{0000EE}\href{https://huggingface.co/google/gemma-2-2b-it}{Link}} \\
meta-llama/Llama-3.2-3B & Base & 3B  & {\color[HTML]{0000EE}\href{https://huggingface.co/meta-llama/Llama-3.2-3B}{Link}}  \\
meta-llama/Llama-3.2-3B-Instruct  & Instruct & 3B  & {\color[HTML]{0000EE}\href{https://huggingface.co/meta-llama/Llama-3.2-3B-Instruct}{Link}} \\
Telugu-LLM-Labs/Indic-gemma-7b-finetuned-sft-Navarasa-2.0 & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/Telugu-LLM-Labs/Indic-gemma-7b-finetuned-sft-Navarasa-2.0}{Link}} \\
CohereForAI/aya-23-8B & Base & 8B  & {\color[HTML]{0000EE}\href{https://huggingface.co/CohereForAI/aya-23-8B}{Link}} \\
meta-llama/Llama-3.1-8B & Base & 8B  & {\color[HTML]{0000EE}\href{https://huggingface.co/meta-llama/Llama-3.1-8B}{Link}}  \\
meta-llama/Llama-3.1-8B-Instruct  & Instruct & 8B  & {\color[HTML]{0000EE}\href{https://huggingface.co/meta-llama/Llama-3.1-8B-Instruct}{Link}} \\
google/gemma-2-9b & Base & 9B  & {\color[HTML]{0000EE}\href{https://huggingface.co/google/gemma-2-9b}{Link}} \\
google/gemma-2-9b-it  & Instruct & 9B  & {\color[HTML]{0000EE}\href{https://huggingface.co/google/gemma-2-9b-it}{Link}} \\
google/gemma-2-27b & Base & 27B & {\color[HTML]{0000EE}\href{https://huggingface.co/google/gemma-2-27b}{Link}} \\
google/gemma-2-27b-it & Instruct & 27B & {\color[HTML]{0000EE}\href{https://huggingface.co/google/gemma-2-27b-it}{Link}} \\
CohereForAI/aya-23-35B  & Base & 35B & {\color[HTML]{0000EE}\href{https://huggingface.co/CohereForAI/aya-23-35B}{Link}} \\
meta-llama/Llama-3.1-70B & Base & 70B & {\color[HTML]{0000EE}\href{https://huggingface.co/meta-llama/Llama-3.1-70B}{Link}} \\
meta-llama/Llama-3.1-70B-Instruct & Instruct & 70B & {\color[HTML]{0000EE}\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Link}} \\
meta-llama/Llama-3.1-405B & Base & 405B & {\color[HTML]{0000EE}\href{https://huggingface.co/meta-llama/Llama-3.1-405B}{Link}}  \\
\midrule
sarvamai/OpenHathi-7B-Hi-v0.1-Base  & Base & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/sarvamai/OpenHathi-7B-Hi-v0.1-Base}{Link}} \\
ai4bharat/Airavata & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/ai4bharat/Airavata}{Link}} \\
BhabhaAI/Gajendra-v0.1  & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/BhabhaAI/Gajendra-v0.1}{Link}} \\
manishiitg/open-aditi-v6-llama3 & Instruct & 8B  & {\color[HTML]{0000EE}\href{https://huggingface.co/manishiitg/open-aditi-v6-llama3}{Link}}  \\
GenVRadmin/AryaBhatta-GemmaGenZ-Vikas-Merged  & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/GenVRadmin/AryaBhatta-GemmaGenZ-Vikas-Merged}{Link}} \\
nickmalhotra/ProjectIndus & Base & 1B  & {\color[HTML]{0000EE}\href{https://huggingface.co/nickmalhotra/ProjectIndus}{Link}}  \\
abhinand/telugu-llama-7b-instruct-v0.1 & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/abhinand/telugu-llama-7b-instruct-v0.1}{Link}} \\
Telugu-LLM-Labs/Telugu-Llama2-7B-v0-Base  & Base & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/Telugu-LLM-Labs/Telugu-Llama2-7B-v0-Base}{Link}} \\
Telugu-LLM-Labs/Telugu-Llama2-7B-v0-Instruct  & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/Telugu-LLM-Labs/Telugu-Llama2-7B-v0-Instruct}{Link}} \\
Tensoic/Kan-LLaMA-7B-base & Base & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/Tensoic/Kan-LLaMA-7B-base}{Link}}  \\
Cognitive-Lab/Ambari-7B-base-v0.1 & Base & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/Cognitive-Lab/Ambari-7B-base-v0.1}{Link}} \\
Cognitive-Lab/Ambari-7B-Instruct-v0.1 & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/Cognitive-Lab/Ambari-7B-Instruct-v0.1}{Link}}  \\
smallstepai/Misal-7B-base-v0.1 & Base & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/smallstepai/Misal-7B-base-v0.1}{Link}} \\
smallstepai/Misal-7B-instruct-v0.1  & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/smallstepai/Misal-7B-instruct-v0.1}{Link}} \\
abhinand/tamil-llama-7b-instruct-v0.2 & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/abhinand/tamil-llama-7b-instruct-v0.2}{Link}}  \\
abhinand/malayalam-llama-7b-instruct-v0.1 & Instruct & 7B  & {\color[HTML]{0000EE}\href{https://huggingface.co/abhinand/malayalam-llama-7b-instruct-v0.1}{Link}}  \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{ta} \\
\midrule
Agriculture & 29.00/ 28.00/ 26.00 \\
Anthropology & 21.00/ 23.00/ 26.00 \\
Architecture and Design  & 19.00/ 24.00/ 20.00 \\
Arts and Culture & 31.52/ 32.73/ 29.70 \\
Astronomy and Astrophysics & 22.00/ 32.00/ 32.00 \\
Biology  & 24.20/ 19.43/ 24.52 \\
Business and Management  & 36.00/ 28.00/ 24.00 \\
Chemistry & 23.74/ 24.04/ 23.44 \\
Computer Science & 28.49/ 25.00/ 26.74 \\
Defense and Security & 29.00/ 24.00/ 32.00 \\
Earth Sciences & 28.00/ 25.00/ 28.00 \\
Economics & 24.60/ 20.63/ 19.05 \\
Education & 28.00/ 24.00/ 26.00 \\
Energy and Power & 29.00/ 20.00/ 17.00 \\
Engineering & 26.60/ 26.00/ 25.20 \\
Environmental Science & 23.00/ 19.00/ 20.00 \\
Ethics and Human Rights  & 31.00/ 27.00/ 29.00 \\
Finance and Investment & 27.93/ 27.93/ 23.46 \\
Food Science & 27.00/ 21.00/ 21.00 \\
Geography & 22.86/ 26.29/ 24.57 \\
Health and Medicine  & 22.41/ 24.14/ 24.14 \\
History  & 26.18/ 24.73/ 24.00 \\
Information Technology & 28.00/ 23.00/ 25.00 \\
International Relations  & 26.00/ 28.00/ 28.00 \\
Language Studies & 24.72/ 24.34/ 25.47 \\
Law and Ethics & 21.26/ 26.77/ 22.83 \\
Literature and Linguistics & 26.32/ 25.51/ 23.48 \\
Logical Reasoning  & 20.72/ 21.12/ 25.10 \\
Materials Science  & 25.00/ 19.00/ 18.00 \\
Media and Communication  & 18.00/ 19.00/ 19.00 \\
Music and Performing Arts  & 25.00/ 27.00/ 27.00 \\
Physics  & 22.60/ 24.40/ 24.20 \\
Politics and Governance  & 29.05/ 31.12/ 30.29 \\
Psychology & 32.00/ 28.00/ 27.00 \\
Public Administration & 26.00/ 21.00/ 19.00 \\
Religion and Spirituality  & 29.00/ 31.00/ 33.00 \\
Social Welfare and Development & 21.00/ 23.00/ 21.00 \\
Sociology & 19.82/ 22.52/ 23.42 \\
Sports and Recreation & 32.05/ 30.13/ 30.77 \\
Technology and Innovation  & 21.00/ 24.00/ 29.00 \\
Transportation and Logistics & 23.00/ 29.00/ 27.00\\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{hi} \\
\midrule
Agriculture & 26.56/ 26.96/ 29.98 \\
Anthropology & 30.30/ 26.26/ 30.30 \\
Architecture and Design  & 28.00/ 31.00/ 26.00 \\
Arts and Culture & 25.45/ 24.65/ 27.45 \\
Astronomy and Astrophysics & 24.22/ 29.69/ 29.69 \\
Biology  & 25.05/ 32.06/ 32.06 \\
Business and Management  & 27.87/ 29.51/ 26.70 \\
Chemistry & 29.66/ 31.46/ 31.26 \\
Computer Science & 28.60/ 30.60/ 30.60 \\
Defense and Security & 28.91/ 22.27/ 24.64 \\
Earth Sciences & 26.05/ 27.45/ 26.25 \\
Economics & 26.81/ 25.20/ 27.02 \\
Education & 27.22/ 25.15/ 26.04 \\
Energy and Power & 31.53/ 29.83/ 31.53 \\
Engineering & 24.00/ 25.60/ 26.40 \\
Environmental Science & 23.65/ 25.85/ 25.65 \\
Ethics and Human Rights  & 33.00/ 25.00/ 29.00 \\
Finance and Investment & 26.60/ 28.20/ 30.20 \\
Food Science & 24.24/ 31.31/ 33.33 \\
Geography & 26.31/ 27.11/ 26.71 \\
Health and Medicine  & 29.06/ 32.87/ 32.67 \\
History  & 27.02/ 28.63/ 27.62 \\
Information Technology & 32.96/ 34.64/ 32.96 \\
International Relations  & 31.91/ 31.91/ 31.52 \\
Language Studies & 25.05/ 28.86/ 25.25 \\
Law and Ethics & 29.20/ 29.40/ 29.20 \\
Literature and Linguistics & 32.87/ 31.86/ 30.06 \\
Logical Reasoning  & 26.45/ 27.45/ 27.25 \\
Materials Science  & 24.67/ 28.60/ 25.55 \\
Media and Communication  & 23.81/ 25.85/ 24.49 \\
Music and Performing Arts  & 25.17/ 24.50/ 25.83 \\
Physics  & 26.20/ 25.20/ 23.40 \\
Politics and Governance  & 28.71/ 27.71/ 26.91 \\
Psychology & 19.38/ 23.26/ 23.26 \\
Public Administration & 39.39/ 41.41/ 40.40 \\
Religion and Spirituality  & 27.82/ 29.03/ 29.44 \\
Social Welfare and Development & 22.28/ 23.32/ 27.98 \\
Sociology & 23.40/ 23.20/ 24.20 \\
Sports and Recreation & 29.40/ 30.20/ 31.60 \\
Technology and Innovation  & 26.20/ 28.60/ 30.60 \\
Transportation and Logistics & 25.87/ 26.50/ 27.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{hi} \\
\midrule
Agriculture & 27.97/ 27.36/ 28.97 \\
Anthropology & 27.27/ 26.26/ 20.20 \\
Architecture and Design  & 23.00/ 20.00/ 25.00 \\
Arts and Culture & 28.06/ 28.26/ 24.25 \\
Astronomy and Astrophysics & 27.34/ 30.47/ 35.94 \\
Biology  & 31.06/ 30.06/ 30.46 \\
Business and Management  & 26.23/ 24.12/ 29.27 \\
Chemistry & 28.26/ 25.65/ 30.06 \\
Computer Science & 25.80/ 28.80/ 29.80 \\
Defense and Security & 23.22/ 30.81/ 28.91 \\
Earth Sciences & 23.65/ 26.45/ 29.46 \\
Economics & 27.02/ 27.82/ 29.44 \\
Education & 26.33/ 28.99/ 31.07 \\
Energy and Power & 27.80/ 26.44/ 29.83 \\
Engineering & 20.40/ 20.20/ 24.00 \\
Environmental Science & 25.45/ 26.25/ 30.06 \\
Ethics and Human Rights  & 27.00/ 24.00/ 24.00 \\
Finance and Investment & 23.60/ 25.00/ 29.20 \\
Food Science & 32.32/ 37.37/ 28.28 \\
Geography & 26.71/ 25.90/ 28.71 \\
Health and Medicine  & 30.46/ 30.46/ 30.66 \\
History  & 26.01/ 28.02/ 29.03 \\
Information Technology & 27.93/ 31.28/ 36.87 \\
International Relations  & 25.68/ 25.29/ 24.12 \\
Language Studies & 23.05/ 24.85/ 26.65 \\
Law and Ethics & 26.60/ 26.60/ 28.80 \\
Literature and Linguistics & 27.45/ 27.25/ 29.26 \\
Logical Reasoning  & 22.24/ 27.05/ 26.05 \\
Materials Science  & 26.86/ 29.26/ 29.48 \\
Media and Communication  & 23.81/ 26.53/ 32.65 \\
Music and Performing Arts  & 25.17/ 22.52/ 28.48 \\
Physics  & 24.20/ 25.40/ 27.80 \\
Politics and Governance  & 23.09/ 24.70/ 27.11 \\
Psychology & 26.36/ 25.58/ 25.58 \\
Public Administration & 36.36/ 34.34/ 32.32 \\
Religion and Spirituality  & 25.81/ 22.98/ 29.03 \\
Social Welfare and Development & 25.91/ 24.87/ 25.91 \\
Sociology & 26.20/ 25.60/ 24.80 \\
Sports and Recreation & 26.00/ 26.40/ 26.60 \\
Technology and Innovation  & 28.80/ 28.20/ 30.40 \\
Transportation and Logistics & 25.24/ 23.97/ 24.29 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{kn} \\
\midrule
Agriculture & 25.00/ 28.00/ 23.00 \\
Anthropology & 25.00/ 26.00/ 26.00 \\
Architecture and Design  & 25.00/ 31.00/ 28.00 \\
Arts and Culture & 26.99/ 29.45/ 24.54 \\
Astronomy and Astrophysics & 28.00/ 30.00/ 30.00 \\
Biology  & 29.10/ 26.23/ 28.28 \\
Business and Management  & 36.00/ 25.00/ 26.00 \\
Chemistry & 31.37/ 25.82/ 28.43 \\
Computer Science & 28.40/ 33.14/ 33.14 \\
Defense and Security & 27.00/ 31.00/ 33.00 \\
Earth Sciences & 29.00/ 31.00/ 33.00 \\
Economics & 29.00/ 32.00/ 37.00 \\
Education & 28.00/ 30.00/ 29.00 \\
Energy and Power & 26.00/ 22.00/ 19.00 \\
Engineering & 24.60/ 27.20/ 28.20 \\
Environmental Science & 21.88/ 23.44/ 29.69 \\
Ethics and Human Rights  & 29.00/ 19.00/ 26.00 \\
Finance and Investment & 29.63/ 28.40/ 31.48 \\
Food Science & 23.00/ 30.00/ 38.00 \\
Geography & 27.85/ 27.40/ 28.77 \\
Health and Medicine  & 23.00/ 29.00/ 24.00 \\
History  & 24.54/ 28.57/ 29.67 \\
Information Technology & 26.00/ 35.00/ 31.00 \\
International Relations  & 32.00/ 36.00/ 26.00 \\
Language Studies & 28.68/ 19.38/ 27.91 \\
Law and Ethics & 25.48/ 22.29/ 26.75 \\
Literature and Linguistics & 18.33/ 23.33/ 23.33 \\
Logical Reasoning  & 21.99/ 21.58/ 25.73 \\
Materials Science  & 28.00/ 24.00/ 23.00 \\
Media and Communication  & 32.00/ 22.00/ 28.00 \\
Music and Performing Arts  & 32.00/ 29.00/ 30.00 \\
Physics  & 26.40/ 26.60/ 26.00 \\
Politics and Governance  & 27.53/ 23.89/ 25.51 \\
Psychology & 23.00/ 34.00/ 31.00 \\
Public Administration & 36.36/ 30.30/ 32.32 \\
Religion and Spirituality  & 27.00/ 27.00/ 31.00 \\
Social Welfare and Development & 28.00/ 26.00/ 32.00 \\
Sociology & 24.00/ 33.00/ 30.00 \\
Sports and Recreation & 22.47/ 29.78/ 27.53 \\
Technology and Innovation  & 25.00/ 29.00/ 32.00 \\
Transportation and Logistics & 25.25/ 26.26/ 29.29 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{kn} \\
\midrule
Agriculture & 31.00/ 26.00/ 23.00 \\
Anthropology & 29.00/ 23.00/ 22.00 \\
Architecture and Design  & 29.00/ 21.00/ 23.00 \\
Arts and Culture & 25.15/ 28.83/ 30.06 \\
Astronomy and Astrophysics & 29.00/ 24.00/ 33.00 \\
Biology  & 27.87/ 25.82/ 29.10 \\
Business and Management  & 38.00/ 31.00/ 28.00 \\
Chemistry & 31.37/ 30.07/ 31.05 \\
Computer Science & 24.26/ 25.44/ 30.77 \\
Defense and Security & 27.00/ 22.00/ 19.00 \\
Earth Sciences & 26.00/ 28.00/ 27.00 \\
Economics & 31.00/ 32.00/ 29.00 \\
Education & 32.00/ 30.00/ 32.00 \\
Energy and Power & 26.00/ 21.00/ 26.00 \\
Engineering & 23.20/ 26.20/ 28.20 \\
Environmental Science & 25.78/ 28.12/ 26.56 \\
Ethics and Human Rights  & 29.00/ 25.00/ 28.00 \\
Finance and Investment & 23.46/ 25.31/ 27.78 \\
Food Science & 22.00/ 21.00/ 33.00 \\
Geography & 31.51/ 24.20/ 31.05 \\
Health and Medicine  & 17.00/ 22.00/ 21.00 \\
History  & 27.11/ 28.57/ 30.04 \\
Information Technology & 33.00/ 32.00/ 35.00 \\
International Relations  & 22.00/ 27.00/ 26.00 \\
Language Studies & 25.58/ 30.23/ 23.26 \\
Law and Ethics & 28.03/ 23.57/ 21.66 \\
Literature and Linguistics & 23.33/ 22.50/ 24.17 \\
Logical Reasoning  & 21.16/ 21.16/ 24.07 \\
Materials Science  & 22.00/ 29.00/ 26.00 \\
Media and Communication  & 30.00/ 25.00/ 26.00 \\
Music and Performing Arts  & 29.00/ 27.00/ 25.00 \\
Physics  & 26.40/ 23.60/ 24.20 \\
Politics and Governance  & 22.67/ 29.15/ 25.51 \\
Psychology & 17.00/ 18.00/ 25.00 \\
Public Administration & 24.24/ 23.23/ 28.28 \\
Religion and Spirituality  & 27.00/ 26.00/ 29.00 \\
Social Welfare and Development & 29.00/ 25.00/ 27.00 \\
Sociology & 18.00/ 19.00/ 22.00 \\
Sports and Recreation & 19.10/ 24.16/ 24.16 \\
Technology and Innovation  & 32.00/ 23.00/ 25.00 \\
Transportation and Logistics & 32.32/ 31.31/ 27.27 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{hi} \\
\midrule
Agriculture & 29.38/ 30.18/ 36.62 \\
Anthropology & 37.37/ 32.32/ 40.40 \\
Architecture and Design  & 26.00/ 28.00/ 35.00 \\
Arts and Culture & 26.25/ 29.46/ 40.48 \\
Astronomy and Astrophysics & 37.50/ 42.19/ 46.88 \\
Biology  & 35.27/ 35.07/ 50.30 \\
Business and Management  & 31.15/ 32.32/ 38.64 \\
Chemistry & 28.86/ 38.68/ 48.30 \\
Computer Science & 32.60/ 34.00/ 36.60 \\
Defense and Security & 28.91/ 36.02/ 35.55 \\
Earth Sciences & 32.06/ 28.66/ 40.48 \\
Economics & 27.42/ 32.06/ 41.53 \\
Education & 23.96/ 27.51/ 30.77 \\
Energy and Power & 26.10/ 31.19/ 43.39 \\
Engineering & 25.80/ 26.60/ 33.20 \\
Environmental Science & 29.66/ 30.26/ 44.89 \\
Ethics and Human Rights  & 30.00/ 31.00/ 41.00 \\
Finance and Investment & 27.40/ 34.20/ 38.00 \\
Food Science & 24.24/ 33.33/ 47.47 \\
Geography & 31.33/ 30.72/ 42.57 \\
Health and Medicine  & 34.27/ 34.67/ 48.70 \\
History  & 27.02/ 32.86/ 36.90 \\
Information Technology & 34.64/ 37.99/ 50.84 \\
International Relations  & 31.52/ 31.13/ 42.41 \\
Language Studies & 22.65/ 27.05/ 29.26 \\
Law and Ethics & 28.00/ 29.80/ 38.60 \\
Literature and Linguistics & 24.85/ 28.86/ 33.47 \\
Logical Reasoning  & 25.45/ 27.25/ 29.66 \\
Materials Science  & 31.88/ 30.35/ 35.59 \\
Media and Communication  & 25.85/ 26.53/ 40.82 \\
Music and Performing Arts  & 21.19/ 30.46/ 33.77 \\
Physics  & 32.60/ 32.80/ 40.00 \\
Politics and Governance  & 25.50/ 27.71/ 41.97 \\
Psychology & 23.26/ 22.48/ 42.64 \\
Public Administration & 30.30/ 27.27/ 36.36 \\
Religion and Spirituality  & 28.23/ 33.87/ 42.34 \\
Social Welfare and Development & 26.94/ 27.98/ 35.75 \\
Sociology & 23.80/ 26.60/ 28.00 \\
Sports and Recreation & 29.00/ 34.80/ 43.80 \\
Technology and Innovation  & 31.80/ 30.80/ 41.60 \\
Transportation and Logistics & 23.97/ 23.97/ 30.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{hi} \\
\midrule
Agriculture & 29.38/ 28.97/ 27.16 \\
Anthropology & 36.36/ 36.36/ 28.28 \\
Architecture and Design  & 34.00/ 31.00/ 33.00 \\
Arts and Culture & 34.07/ 33.67/ 34.87 \\
Astronomy and Astrophysics & 42.97/ 41.41/ 37.50 \\
Biology  & 36.67/ 38.08/ 36.07 \\
Business and Management  & 32.55/ 31.15/ 29.04 \\
Chemistry & 37.47/ 34.67/ 31.66 \\
Computer Science & 37.40/ 34.00/ 35.80 \\
Defense and Security & 30.33/ 28.44/ 27.49 \\
Earth Sciences & 31.86/ 31.46/ 33.07 \\
Economics & 34.68/ 33.06/ 30.44 \\
Education & 31.36/ 29.88/ 30.77 \\
Energy and Power & 34.58/ 32.20/ 32.54 \\
Engineering & 28.60/ 27.60/ 27.80 \\
Environmental Science & 31.86/ 31.26/ 30.26 \\
Ethics and Human Rights  & 36.00/ 35.00/ 36.00 \\
Finance and Investment & 29.80/ 30.20/ 28.40 \\
Food Science & 36.36/ 36.36/ 28.28 \\
Geography & 33.33/ 32.73/ 30.12 \\
Health and Medicine  & 44.09/ 40.28/ 38.88 \\
History  & 39.92/ 38.10/ 36.49 \\
Information Technology & 47.49/ 47.49/ 43.02 \\
International Relations  & 40.08/ 40.47/ 34.63 \\
Language Studies & 29.86/ 29.06/ 27.45 \\
Law and Ethics & 41.60/ 39.20/ 40.00 \\
Literature and Linguistics & 29.66/ 30.26/ 29.86 \\
Logical Reasoning  & 30.46/ 28.46/ 29.06 \\
Materials Science  & 29.26/ 31.00/ 30.35 \\
Media and Communication  & 36.73/ 34.01/ 31.29 \\
Music and Performing Arts  & 36.42/ 32.45/ 34.44 \\
Physics  & 33.60/ 29.80/ 29.00 \\
Politics and Governance  & 36.95/ 36.75/ 32.33 \\
Psychology & 41.86/ 37.21/ 33.33 \\
Public Administration & 32.32/ 33.33/ 34.34 \\
Religion and Spirituality  & 29.84/ 31.45/ 29.44 \\
Social Welfare and Development & 30.05/ 30.57/ 30.57 \\
Sociology & 30.00/ 30.00/ 27.40 \\
Sports and Recreation & 32.00/ 30.80/ 28.60 \\
Technology and Innovation  & 36.60/ 36.80/ 34.00 \\
Transportation and Logistics & 30.60/ 29.65/ 28.71 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{hi} \\
\midrule
Agriculture & 22.74/ 22.74/ 21.93 \\
Anthropology & 25.25/ 24.24/ 24.24 \\
Architecture and Design  & 32.00/ 28.00/ 29.00 \\
Arts and Culture & 24.85/ 26.05/ 26.25 \\
Astronomy and Astrophysics & 35.94/ 35.94/ 32.03 \\
Biology  & 24.85/ 24.45/ 24.05 \\
Business and Management  & 25.29/ 25.06/ 25.76 \\
Chemistry & 25.85/ 25.25/ 24.45 \\
Computer Science & 26.40/ 27.00/ 25.20 \\
Defense and Security & 27.01/ 24.64/ 25.12 \\
Earth Sciences & 25.45/ 24.05/ 23.85 \\
Economics & 28.02/ 27.42/ 27.42 \\
Education & 26.04/ 24.85/ 24.85 \\
Energy and Power & 23.73/ 24.07/ 25.08 \\
Engineering & 23.60/ 23.40/ 24.00 \\
Environmental Science & 28.86/ 28.26/ 27.86 \\
Ethics and Human Rights  & 30.00/ 31.00/ 22.00 \\
Finance and Investment & 24.00/ 25.00/ 25.40 \\
Food Science & 27.27/ 29.29/ 27.27 \\
Geography & 27.11/ 25.90/ 26.51 \\
Health and Medicine  & 25.45/ 26.05/ 23.85 \\
History  & 24.80/ 25.81/ 26.21 \\
Information Technology & 26.26/ 27.37/ 25.14 \\
International Relations  & 26.85/ 28.40/ 29.96 \\
Language Studies & 21.44/ 21.44/ 22.24 \\
Law and Ethics & 24.80/ 24.80/ 22.80 \\
Literature and Linguistics & 23.65/ 23.85/ 22.24 \\
Logical Reasoning  & 27.05/ 27.86/ 27.45 \\
Materials Science  & 28.17/ 29.04/ 28.60 \\
Media and Communication  & 28.57/ 31.29/ 26.53 \\
Music and Performing Arts  & 21.19/ 22.52/ 23.84 \\
Physics  & 24.40/ 24.00/ 21.60 \\
Politics and Governance  & 26.71/ 25.30/ 22.29 \\
Psychology & 27.91/ 27.91/ 26.36 \\
Public Administration & 26.26/ 27.27/ 28.28 \\
Religion and Spirituality  & 26.21/ 29.44/ 27.82 \\
Social Welfare and Development & 26.94/ 27.98/ 26.42 \\
Sociology & 27.00/ 28.00/ 26.40 \\
Sports and Recreation & 27.80/ 27.40/ 26.60 \\
Technology and Innovation  & 23.80/ 25.20/ 26.40 \\
Transportation and Logistics & 23.97/ 26.81/ 24.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{hi} \\
\midrule
Agriculture & 24.35/ 30.18/ 29.98 \\
Anthropology & 20.20/ 25.25/ 26.26 \\
Architecture and Design  & 23.00/ 32.00/ 27.00 \\
Arts and Culture & 27.66/ 27.05/ 28.06 \\
Astronomy and Astrophysics & 24.22/ 31.25/ 33.59 \\
Biology  & 27.45/ 26.65/ 28.86 \\
Business and Management  & 26.70/ 25.53/ 29.74 \\
Chemistry & 26.65/ 26.25/ 28.86 \\
Computer Science & 26.80/ 29.20/ 25.80 \\
Defense and Security & 27.96/ 24.64/ 27.96 \\
Earth Sciences & 22.04/ 24.65/ 26.85 \\
Economics & 26.21/ 30.85/ 33.27 \\
Education & 24.26/ 26.92/ 25.15 \\
Energy and Power & 30.17/ 31.19/ 32.54 \\
Engineering & 22.20/ 21.40/ 25.40 \\
Environmental Science & 25.05/ 25.65/ 27.05 \\
Ethics and Human Rights  & 31.00/ 33.00/ 36.00 \\
Finance and Investment & 27.00/ 27.80/ 26.20 \\
Food Science & 20.20/ 24.24/ 30.30 \\
Geography & 24.30/ 27.91/ 27.11 \\
Health and Medicine  & 33.07/ 28.66/ 30.86 \\
History  & 29.44/ 30.24/ 32.66 \\
Information Technology & 25.70/ 30.17/ 35.20 \\
International Relations  & 26.46/ 28.40/ 32.30 \\
Language Studies & 25.45/ 24.85/ 28.46 \\
Law and Ethics & 28.60/ 28.80/ 34.20 \\
Literature and Linguistics & 26.25/ 25.85/ 27.45 \\
Logical Reasoning  & 28.86/ 23.85/ 28.26 \\
Materials Science  & 22.93/ 24.45/ 25.76 \\
Media and Communication  & 29.93/ 27.89/ 24.49 \\
Music and Performing Arts  & 27.15/ 24.50/ 24.50 \\
Physics  & 26.00/ 27.20/ 29.60 \\
Politics and Governance  & 23.49/ 24.90/ 27.91 \\
Psychology & 24.81/ 23.26/ 26.36 \\
Public Administration & 29.29/ 33.33/ 32.32 \\
Religion and Spirituality  & 28.63/ 26.21/ 30.24 \\
Social Welfare and Development & 27.46/ 25.91/ 26.42 \\
Sociology & 28.80/ 28.40/ 25.80 \\
Sports and Recreation & 28.80/ 29.00/ 31.40 \\
Technology and Innovation  & 29.00/ 29.60/ 30.40 \\
Transportation and Logistics & 29.02/ 24.29/ 27.44 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{kn} \\
\midrule
Agriculture & 23.00/ 29.00/ 28.00 \\
Anthropology & 30.00/ 41.00/ 38.00 \\
Architecture and Design  & 26.00/ 27.00/ 25.00 \\
Arts and Culture & 26.38/ 26.99/ 29.45 \\
Astronomy and Astrophysics & 26.00/ 30.00/ 21.00 \\
Biology  & 23.77/ 29.51/ 28.69 \\
Business and Management  & 30.00/ 28.00/ 28.00 \\
Chemistry & 28.10/ 27.12/ 25.82 \\
Computer Science & 29.59/ 36.09/ 36.69 \\
Defense and Security & 25.00/ 26.00/ 28.00 \\
Earth Sciences & 24.00/ 24.00/ 24.00 \\
Economics & 30.00/ 32.00/ 29.00 \\
Education & 28.00/ 38.00/ 36.00 \\
Energy and Power & 28.00/ 22.00/ 25.00 \\
Engineering & 23.00/ 23.60/ 24.80 \\
Environmental Science & 23.44/ 32.81/ 30.47 \\
Ethics and Human Rights  & 24.00/ 28.00/ 30.00 \\
Finance and Investment & 26.54/ 31.48/ 29.63 \\
Food Science & 27.00/ 29.00/ 31.00 \\
Geography & 32.88/ 31.96/ 26.94 \\
Health and Medicine  & 17.00/ 27.00/ 30.00 \\
History  & 27.11/ 26.01/ 31.14 \\
Information Technology & 33.00/ 37.00/ 35.00 \\
International Relations  & 25.00/ 25.00/ 29.00 \\
Language Studies & 26.36/ 19.38/ 24.03 \\
Law and Ethics & 26.11/ 26.75/ 24.84 \\
Literature and Linguistics & 22.50/ 25.00/ 21.67 \\
Logical Reasoning  & 22.41/ 23.24/ 22.82 \\
Materials Science  & 25.00/ 26.00/ 24.00 \\
Media and Communication  & 28.00/ 32.00/ 32.00 \\
Music and Performing Arts  & 30.00/ 28.00/ 29.00 \\
Physics  & 26.20/ 28.20/ 26.60 \\
Politics and Governance  & 26.72/ 29.55/ 30.36 \\
Psychology & 29.00/ 29.00/ 25.00 \\
Public Administration & 31.31/ 29.29/ 31.31 \\
Religion and Spirituality  & 26.00/ 27.00/ 35.00 \\
Social Welfare and Development & 32.00/ 34.00/ 31.00 \\
Sociology & 29.00/ 28.00/ 30.00 \\
Sports and Recreation & 26.40/ 30.90/ 29.21 \\
Technology and Innovation  & 29.00/ 30.00/ 34.00 \\
Transportation and Logistics & 36.36/ 31.31/ 32.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{ml} \\
\midrule
Agriculture & 22.22/ 18.18/ 25.25 \\
Anthropology & 24.00/ 20.00/ 21.00 \\
Architecture and Design  & 22.00/ 21.00/ 23.00 \\
Arts and Culture & 25.00/ 20.00/ 23.00 \\
Astronomy and Astrophysics & 27.00/ 28.00/ 26.00 \\
Biology  & 24.24/ 27.27/ 26.26 \\
Business and Management  & 26.00/ 24.00/ 28.00 \\
Chemistry & 25.00/ 26.00/ 26.00 \\
Computer Science & 24.00/ 28.00/ 27.00 \\
Defense and Security & 18.00/ 18.00/ 18.00 \\
Earth Sciences & 30.00/ 31.00/ 34.00 \\
Economics & 23.00/ 26.00/ 27.00 \\
Education & 23.00/ 21.00/ 22.00 \\
Energy and Power & 32.00/ 28.00/ 30.00 \\
Engineering & 27.35/ 27.78/ 25.64 \\
Environmental Science & 30.00/ 31.00/ 28.00 \\
Ethics and Human Rights  & 29.00/ 19.00/ 24.00 \\
Finance and Investment & 35.00/ 31.00/ 35.00 \\
Food Science & 27.00/ 22.00/ 20.00 \\
Geography & 30.30/ 27.27/ 24.24 \\
Health and Medicine  & 23.00/ 23.00/ 20.00 \\
History  & 30.00/ 22.00/ 25.00 \\
Information Technology & 35.00/ 37.00/ 37.00 \\
International Relations  & 23.00/ 25.00/ 24.00 \\
Language Studies & 21.00/ 17.00/ 20.00 \\
Law and Ethics & 27.00/ 30.00/ 27.00 \\
Literature and Linguistics & 28.00/ 24.00/ 25.00 \\
Logical Reasoning  & 29.00/ 26.00/ 27.00 \\
Materials Science  & 28.00/ 25.00/ 20.00 \\
Media and Communication  & 24.00/ 24.00/ 22.00 \\
Music and Performing Arts  & 25.00/ 21.00/ 24.00 \\
Physics  & 25.79/ 27.89/ 30.53 \\
Politics and Governance  & 30.00/ 28.00/ 31.00 \\
Psychology & 26.00/ 25.00/ 24.00 \\
Public Administration & 23.00/ 25.00/ 20.00 \\
Religion and Spirituality  & 27.00/ 24.00/ 26.00 \\
Social Welfare and Development & 34.00/ 33.00/ 30.00 \\
Sociology & 20.00/ 21.00/ 20.00 \\
Sports and Recreation & 31.00/ 27.00/ 25.00 \\
Technology and Innovation  & 25.00/ 26.00/ 26.00 \\
Transportation and Logistics & 24.00/ 25.00/ 32.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{te} \\
\midrule
Agriculture & 25.00/ 23.00/ 21.00 \\
Anthropology & 33.00/ 30.00/ 33.00 \\
Architecture and Design  & 24.00/ 20.00/ 20.00 \\
Arts and Culture & 28.64/ 29.65/ 28.14 \\
Astronomy and Astrophysics & 25.00/ 25.00/ 25.00 \\
Biology  & 24.53/ 23.27/ 22.01 \\
Business and Management  & 36.79/ 36.79/ 39.62 \\
Chemistry & 25.69/ 27.43/ 27.93 \\
Computer Science & 25.56/ 30.04/ 28.70 \\
Defense and Security & 26.00/ 25.00/ 25.00 \\
Earth Sciences & 27.00/ 29.00/ 29.00 \\
Economics & 24.55/ 28.74/ 29.94 \\
Education & 22.00/ 22.00/ 28.00 \\
Energy and Power & 26.00/ 26.00/ 24.00 \\
Engineering & 30.40/ 29.20/ 28.00 \\
Environmental Science & 21.23/ 23.46/ 23.46 \\
Ethics and Human Rights  & 21.00/ 22.00/ 20.00 \\
Finance and Investment & 26.79/ 24.64/ 26.79 \\
Food Science & 28.00/ 25.00/ 21.00 \\
Geography & 28.65/ 28.12/ 23.44 \\
Health and Medicine  & 28.04/ 30.84/ 28.04 \\
History  & 31.71/ 32.48/ 29.67 \\
Information Technology & 30.00/ 38.00/ 33.00 \\
International Relations  & 27.00/ 29.00/ 31.00 \\
Language Studies & 27.01/ 28.16/ 27.59 \\
Law and Ethics & 27.50/ 24.37/ 26.87 \\
Literature and Linguistics & 25.35/ 21.83/ 18.31 \\
Logical Reasoning  & 24.75/ 24.50/ 25.25 \\
Materials Science  & 26.00/ 24.00/ 27.00 \\
Media and Communication  & 23.00/ 23.00/ 25.00 \\
Music and Performing Arts  & 28.00/ 23.00/ 30.00 \\
Physics  & 22.80/ 25.20/ 28.20 \\
Politics and Governance  & 27.59/ 27.59/ 29.48 \\
Psychology & 28.00/ 22.00/ 22.00 \\
Public Administration & 35.00/ 31.00/ 28.00 \\
Religion and Spirituality  & 22.00/ 24.00/ 24.00 \\
Social Welfare and Development & 30.00/ 27.00/ 29.00 \\
Sociology & 21.18/ 20.59/ 18.82 \\
Sports and Recreation & 24.76/ 25.71/ 26.67 \\
Technology and Innovation  & 29.00/ 24.00/ 22.00 \\
Transportation and Logistics & 26.00/ 22.00/ 26.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{mr} \\
\midrule
Agriculture & 20.00/ 20.00/ 17.00 \\
Anthropology & 15.00/ 20.00/ 20.00 \\
Architecture and Design  & 18.00/ 19.00/ 19.00 \\
Arts and Culture & 20.22/ 20.77/ 22.95 \\
Astronomy and Astrophysics & 20.00/ 19.00/ 19.00 \\
Biology  & 24.18/ 23.58/ 23.28 \\
Business and Management  & 20.00/ 21.00/ 22.00 \\
Chemistry & 23.75/ 25.33/ 25.59 \\
Computer Science & 26.63/ 25.44/ 27.22 \\
Defense and Security & 24.00/ 22.00/ 19.00 \\
Earth Sciences & 23.00/ 29.00/ 28.00 \\
Economics & 28.17/ 26.76/ 28.17 \\
Education & 24.20/ 23.57/ 22.29 \\
Energy and Power & 27.00/ 25.00/ 22.00 \\
Engineering & 21.60/ 21.60/ 22.20 \\
Environmental Science & 23.16/ 23.16/ 26.84 \\
Ethics and Human Rights  & 20.00/ 18.00/ 17.00 \\
Finance and Investment & 23.16/ 24.29/ 24.29 \\
Food Science & 25.00/ 27.00/ 21.00 \\
Geography & 21.30/ 20.71/ 18.93 \\
Health and Medicine  & 20.54/ 27.68/ 23.21 \\
History  & 24.91/ 24.54/ 25.65 \\
Information Technology & 25.00/ 24.00/ 23.00 \\
International Relations  & 24.00/ 27.00/ 23.00 \\
Language Studies & 21.48/ 23.49/ 23.49 \\
Law and Ethics & 21.12/ 21.55/ 23.71 \\
Literature and Linguistics & 20.35/ 23.01/ 22.12 \\
Logical Reasoning  & 26.18/ 24.79/ 26.74 \\
Materials Science  & 16.00/ 19.00/ 16.00 \\
Media and Communication  & 20.00/ 17.00/ 17.00 \\
Music and Performing Arts  & 27.00/ 27.00/ 31.00 \\
Physics  & 25.00/ 24.40/ 23.40 \\
Politics and Governance  & 21.07/ 20.22/ 22.75 \\
Psychology & 24.00/ 25.00/ 24.00 \\
Public Administration & 24.24/ 25.25/ 18.18 \\
Religion and Spirituality  & 19.00/ 22.00/ 24.00 \\
Social Welfare and Development & 18.00/ 19.00/ 22.00 \\
Sociology & 18.24/ 19.50/ 21.38 \\
Sports and Recreation & 25.99/ 22.03/ 22.03 \\
Technology and Innovation  & 18.00/ 20.00/ 18.00 \\
Transportation and Logistics & 21.43/ 26.53/ 24.49 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{mr} \\
\midrule
Agriculture & 34.00/ 28.00/ 26.00 \\
Anthropology & 27.00/ 35.00/ 37.00 \\
Architecture and Design  & 21.00/ 18.00/ 19.00  \\
Arts and Culture & 25.68/ 25.14/ 26.23 \\
Astronomy and Astrophysics & 25.00/ 23.00/ 24.00  \\
Biology  & 23.88/ 25.97/ 25.07 \\
Business and Management  & 19.00/ 27.00/ 26.00 \\
Chemistry & 29.82/ 27.70/ 29.02 \\
Computer Science & 20.12/ 24.26/ 23.08  \\
Defense and Security & 23.00/ 26.00/ 22.00  \\
Earth Sciences & 30.00/ 28.00/ 25.00  \\
Economics & 27.46/ 29.58/ 30.99  \\
Education & 38.22/ 28.66/ 28.66  \\
Energy and Power & 25.00/ 24.00/ 28.00  \\
Engineering & 21.60/ 28.00/ 26.80  \\
Environmental Science & 26.32/ 30.53/ 32.11  \\
Ethics and Human Rights  & 20.00/ 22.00/ 25.00  \\
Finance and Investment & 25.99/ 22.03/ 24.29  \\
Food Science & 19.00/ 17.00/ 21.00  \\
Geography & 24.85/ 21.30/ 23.67  \\
Health and Medicine  & 29.46/ 33.93/ 26.79  \\
History  & 26.77/ 27.14/ 28.25  \\
Information Technology & 19.00/ 17.00/ 21.00  \\
International Relations  & 30.00/ 30.00/ 25.00  \\
Language Studies & 22.15/ 22.15/ 20.81  \\
Law and Ethics & 25.00/ 29.31/ 32.33  \\
Literature and Linguistics & 22.12/ 27.43/ 29.20  \\
Logical Reasoning  & 30.64/ 30.64/ 30.36  \\
Materials Science  & 37.00/ 27.00/ 24.00  \\
Media and Communication  & 24.00/ 31.00/ 31.00  \\
Music and Performing Arts  & 23.00/ 23.00/ 30.00  \\
Physics  & 26.00/ 24.00/ 23.00  \\
Politics and Governance  & 30.62/ 25.84/ 26.12  \\
Psychology & 30.00/ 22.00/ 21.00  \\
Public Administration & 29.29/ 25.25/ 25.25  \\
Religion and Spirituality  & 18.00/ 26.00/ 28.00  \\
Social Welfare and Development & 25.00/ 18.00/ 23.00  \\
Sociology & 25.79/ 19.50/ 16.35  \\
Sports and Recreation & 26.55/ 24.29/ 29.38  \\
Technology and Innovation  & 28.00/ 30.00/ 31.00  \\
Transportation and Logistics & 27.55/ 25.51/ 28.57  \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Subject} & \textbf{te} \\
\midrule
Agriculture & 25.00/ 21.00/ 29.00 \\
Anthropology & 22.00/ 19.00/ 21.00 \\
Architecture and Design  & 19.00/ 14.00/ 17.00 \\
Arts and Culture & 24.62/ 21.11/ 22.11 \\
Astronomy and Astrophysics & 31.00/ 27.00/ 28.00 \\
Biology  & 19.81/ 19.50/ 22.33 \\
Business and Management  & 17.92/ 16.98/ 18.87 \\
Chemistry & 27.93/ 27.43/ 29.43 \\
Computer Science & 27.80/ 27.35/ 30.49 \\
Defense and Security & 35.00/ 29.00/ 32.00 \\
Earth Sciences & 31.00/ 32.00/ 31.00 \\
Economics & 26.95/ 23.35/ 23.35 \\
Education & 30.00/ 24.00/ 23.00 \\
Energy and Power & 24.00/ 20.00/ 26.00 \\
Engineering & 26.80/ 27.00/ 26.60 \\
Environmental Science & 26.82/ 23.46/ 24.02 \\
Ethics and Human Rights  & 17.00/ 18.00/ 19.00 \\
Finance and Investment & 25.00/ 22.50/ 24.29 \\
Food Science & 22.00/ 24.00/ 25.00 \\
Geography & 26.56/ 26.56/ 27.08 \\
Health and Medicine  & 25.23/ 28.04/ 29.91 \\
History  & 29.16/ 26.85/ 26.09 \\
Information Technology & 32.00/ 30.00/ 33.00 \\
International Relations  & 16.00/ 21.00/ 21.00 \\
Language Studies & 28.74/ 27.59/ 29.31 \\
Law and Ethics & 27.50/ 20.62/ 23.75 \\
Literature and Linguistics & 28.17/ 23.94/ 25.35 \\
Logical Reasoning  & 26.49/ 26.73/ 26.24 \\
Materials Science  & 24.00/ 27.00/ 31.00 \\
Media and Communication  & 33.00/ 36.00/ 34.00 \\
Music and Performing Arts  & 23.00/ 17.00/ 25.00 \\
Physics  & 26.80/ 25.40/ 27.40 \\
Politics and Governance  & 29.25/ 28.77/ 27.36 \\
Psychology & 26.00/ 26.00/ 23.00 \\
Public Administration & 27.00/ 32.00/ 34.00 \\
Religion and Spirituality  & 20.00/ 27.00/ 26.00 \\
Social Welfare and Development & 32.00/ 27.00/ 30.00 \\
Sociology & 25.29/ 24.71/ 25.88 \\
Sports and Recreation & 21.43/ 22.38/ 21.90 \\
Technology and Innovation  & 22.00/ 21.00/ 21.00 \\
Transportation and Logistics & 22.00/ 24.00/ 27.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture                    & 70   & 79.5 & 79.8 & 75.7 & 74   & 63.6 & 67   & 63   & 74   & 65   & 72   \\
Anthropology                   & 79   & 80   & 69   & 76.8 & 73   & 73   & 83   & 72   & 72   & 76   & 80   \\
Architecture and Design        & 77   & 80   & 80   & 77   & 70   & 75   & 72   & 74   & 69   & 66   & 81   \\
Arts and Culture               & 86.1 & 85.8 & 83   & 82   & 86.5 & 80   & 83.6 & 78   & 76   & 74.5 & 82.9 \\
Astronomy and Astrophysics     & 88   & 95   & 92   & 88.3 & 88   & 85   & 84   & 87   & 85   & 88   & 88   \\
Biology                        & 87.3 & 92.4 & 83   & 90   & 82   & 82.8 & 79.1 & 82   & 89   & 76.8 & 81.4 \\
Business and Management        & 67   & 73.4 & 62   & 73.8 & 64   & 61   & 67   & 65   & 67   & 63   & 59.4 \\
Chemistry                      & 78.6 & 91.2 & 76.7 & 89.2 & 75.5 & 79   & 78.1 & 78.8 & 82   & 73.6 & 78.6 \\
Computer Science               & 56.8 & 65.6 & 63   & 61.2 & 65.7 & 62   & 55.6 & 61   & 71   & 57   & 56.1 \\
Defense and Security           & 88   & 87   & 82   & 89.1 & 92   & 80   & 90   & 82   & 81   & 76   & 86   \\
Earth Sciences                 & 81   & 90   & 78   & 83.8 & 85   & 79   & 78   & 63.6 & 74   & 84   & 80   \\
Economics                      & 79.1 & 81.3 & 75   & 81   & 77   & 63   & 70.4 & 71   & 80   & 77.8 & 70.7 \\
Education                      & 70   & 72.6 & 58   & 66.6 & 65   & 58   & 65   & 50   & 57   & 59   & 62   \\
Energy and Power               & 81   & 86.5 & 81   & 80.7 & 78   & 78   & 81   & 77   & 83   & 65   & 76   \\
Engineering                    & 73   & 72.6 & 75.4 & 66   & 76.4 & 73.9 & 72.6 & 64.3 & 56   & 60.2 & 74.6 \\
Environmental Science          & 81   & 86.6 & 80   & 82   & 84.4 & 74   & 80   & 71.7 & 74   & 78   & 77.7 \\
Ethics and Human Rights        & 69   & 82   & 71   & 71   & 68   & 66   & 64   & 67   & 62   & 69   & 72   \\
Finance and Investment         & 60.9 & 66   & 62   & 65.2 & 66   & 53   & 59.3 & 62   & 56   & 52.5 & 51.1 \\
Food Science                   & 81   & 88   & 80   & 86.9 & 80   & 76   & 80   & 74   & 82   & 82   & 86   \\
Geography                      & 84.4 & 85.4 & 80   & 82.9 & 86.8 & 74.7 & 74   & 81   & 77   & 71.4 & 77.1 \\
Health and Medicine            & 82   & 89.8 & 82   & 90   & 86   & 83   & 71.4 & 79   & 87   & 81   & 81.3 \\
History                        & 90.7 & 80.7 & 84   & 85.1 & 86.4 & 72   & 76.6 & 73   & 80   & 74.9 & 75.4 \\
Information Technology         & 90   & 92   & 86   & 87.2 & 90   & 91   & 92   & 89   & 86   & 81   & 85   \\
International Relations        & 85   & 91.7 & 80   & 84   & 82   & 82   & 80   & 77   & 76   & 84   & 80   \\
Language Studies               & 57   & 92   & 57   & 61.5 & 58.9 & 56   & 59.7 & 58   & 60   & 52.1 & 56.3 \\
Law and Ethics                 & 91.9 & 86.6 & 76   & 86.6 & 80.3 & 74   & 75   & 73   & 84   & 81.1 & 78.1 \\
Literature and Linguistics     & 84.7 & 83.2 & 82   & 79.2 & 83.3 & 80   & 82.3 & 69   & 78   & 51   & 70.4 \\
Logical Reasoning              & 66.1 & 62.7 & 62.3 & 58.3 & 66.4 & 55   & 61.3 & 58   & 64   & 61.4 & 57.9 \\
Materials Science              & 84   & 84.8 & 73   & 78.6 & 71   & 75   & 71   & 65   & 67   & 58   & 73   \\
Media and Communication        & 78   & 84   & 79   & 82.3 & 84   & 77   & 75   & 78   & 78   & 81   & 81   \\
Music and Performing Arts      & 76   & 86   & 80   & 85.4 & 79   & 78   & 80   & 72   & 81   & 71   & 84   \\
Physics                        & 72.8 & 82.2 & 65.2 & 75.8 & 70   & 68.4 & 71.4 & 62.2 & 64   & 62.4 & 65   \\
Politics and Governance        & 90.2 & 79.4 & 78   & 84.7 & 87   & 78   & 70.5 & 75   & 71   & 80.1 & 74.3 \\
Psychology                     & 77   & 91   & 80   & 81.4 & 72   & 76   & 74   & 77   & 75   & 66   & 77   \\
Public Administration          & 60   & 73.7 & 65.7 & 76.8 & 61.6 & 62   & 51.5 & 59   & 66.7 & 66   & 66   \\
Religion and Spirituality      & 87   & 93   & 85   & 89.5 & 88   & 82   & 85   & 78   & 80   & 80   & 81   \\
Social Welfare and Development & 73   & 77.7 & 75   & 80.8 & 69   & 68   & 78   & 69   & 78   & 64   & 72   \\
Sociology                      & 65.2 & 68.6 & 55   & 63.6 & 61   & 56   & 72.3 & 49   & 53   & 59.5 & 56.5 \\
Sports and Recreation          & 86.6 & 90.4 & 83   & 86.4 & 86.5 & 85   & 84.2 & 81   & 83   & 80.8 & 85.7 \\
Technology and Innovation      & 84   & 86.8 & 83   & 82.8 & 86   & 84   & 84   & 75   & 82   & 73   & 74   \\
Transportation and Logistics   & 69   & 72.3 & 66   & 69.4 & 66.7 & 58   & 61.2 & 60.6 & 67   & 64   & 56  \\  
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture                    & 60   & 64   & 60.6 & 61   & 56   & 43.4 & 45   & 43   & 51   & 51   & 53   \\
Anthropology                   & 55   & 67   & 49   & 63.6 & 48   & 49   & 60   & 39   & 58   & 52   & 60   \\
Architecture and Design        & 55   & 60   & 52   & 53   & 48   & 50   & 53   & 39   & 51   & 51   & 56   \\
Arts and Culture               & 65.5 & 76   & 54   & 65.9 & 57.7 & 57   & 57.9 & 45   & 62   & 53.9 & 55.8 \\
Astronomy and Astrophysics     & 76   & 92   & 78   & 76.6 & 73   & 68   & 68   & 62   & 67   & 67   & 71   \\
Biology                        & 75   & 86.8 & 68   & 79.6 & 57.8 & 59.6 & 57.9 & 49   & 68   & 53.8 & 58.8 \\
Business and Management        & 62   & 63.8 & 56   & 60.2 & 58   & 46   & 54   & 44   & 57   & 49   & 44.3 \\
Chemistry                      & 62.1 & 84.6 & 64.7 & 75.2 & 58.2 & 62   & 58.6 & 53.8 & 70   & 46.9 & 54.4 \\
Computer Science               & 47.9 & 56.8 & 51   & 50.6 & 54.4 & 51   & 45.6 & 44   & 58   & 43.6 & 45.7 \\
Defense and Security           & 68   & 81   & 56   & 66.8 & 58   & 55   & 61   & 52   & 54   & 52   & 55   \\
Earth Sciences                 & 61   & 77.5 & 61   & 62.9 & 56   & 60   & 65   & 46.5 & 56   & 60   & 57   \\
Economics                      & 59.7 & 70.9 & 54   & 62.3 & 65   & 51   & 47.2 & 48   & 62   & 57.1 & 54.5 \\
Education                      & 49   & 58.3 & 47   & 51.8 & 55   & 47   & 55.4 & 36   & 41   & 48   & 54   \\
Energy and Power               & 62   & 77   & 68   & 65.8 & 59   & 60   & 59   & 49   & 56   & 47   & 59   \\
Engineering                    & 57.2 & 57.6 & 59   & 52.6 & 54.2 & 53.8 & 57.4 & 47.3 & 47   & 42.8 & 54.4 \\
Environmental Science          & 66   & 73.5 & 64   & 67.5 & 68.8 & 53   & 64.2 & 49.5 & 58   & 55   & 58.7 \\
Ethics and Human Rights        & 64   & 71   & 61   & 62   & 61   & 62   & 60   & 55   & 57   & 50   & 63   \\
Finance and Investment         & 54   & 56.8 & 45   & 53   & 51.9 & 50   & 48.6 & 40   & 51   & 44.7 & 36.8 \\
Food Science                   & 65   & 77   & 63   & 66.7 & 63   & 64   & 71   & 60   & 64   & 60   & 67   \\
Geography                      & 60.9 & 69.6 & 59   & 67.5 & 61.2 & 49.5 & 53.3 & 49   & 55   & 50.3 & 59.4 \\
Health and Medicine            & 78   & 83.2 & 68   & 81.8 & 73   & 73   & 58.9 & 62   & 80   & 61.2 & 62.6 \\
History                        & 69.9 & 65.7 & 63   & 64.1 & 61.9 & 56   & 52   & 49   & 71   & 55.3 & 47.1 \\
Information Technology         & 88   & 88   & 81   & 87.7 & 80   & 88   & 80   & 80   & 76   & 70   & 84   \\
International Relations        & 66   & 84.2 & 66   & 69.6 & 65   & 60   & 60   & 53   & 65   & 65   & 62   \\
Language Studies               & 37   & 87.2 & 48   & 50.9 & 44.2 & 41   & 47   & 46   & 53   & 41.2 & 38.5 \\
Law and Ethics                 & 71.6 & 71   & 53   & 68   & 56.1 & 50   & 54.7 & 35   & 46   & 48   & 48.1 \\
Literature and Linguistics     & 63.1 & 69.7 & 55   & 61.1 & 50   & 55   & 56.6 & 38   & 56   & 40.1 & 51.4 \\
Logical Reasoning              & 47.9 & 47.7 & 40.3 & 41.9 & 40.2 & 38   & 45.5 & 39   & 47   & 39   & 43.8 \\
Materials Science              & 60   & 73   & 46   & 59.4 & 51   & 55   & 53   & 38   & 59   & 38   & 55   \\
Media and Communication        & 66   & 82   & 71   & 73.5 & 69   & 60   & 65   & 58   & 66   & 64   & 64   \\
Music and Performing Arts      & 57   & 69   & 56   & 61.6 & 60   & 50   & 56   & 34   & 49   & 45   & 61   \\
Physics                        & 54.6 & 76   & 52.4 & 60.4 & 49.4 & 52.1 & 55.6 & 39.2 & 52   & 46   & 46.8 \\
Politics and Governance        & 69.8 & 63.5 & 49   & 66.3 & 64.8 & 57   & 50.6 & 44   & 50   & 58.5 & 53.3 \\
Psychology                     & 59   & 87   & 65   & 66.7 & 58   & 57   & 57   & 52   & 67   & 57   & 68   \\
Public Administration          & 49   & 66.7 & 53.5 & 62.6 & 43.4 & 44   & 41.4 & 53   & 58.6 & 47   & 50   \\
Religion and Spirituality      & 65   & 86   & 68   & 74.2 & 67   & 68   & 61   & 52   & 57   & 57   & 71   \\
Social Welfare and Development & 60   & 64.3 & 59   & 64.2 & 50   & 41   & 61   & 39   & 57   & 52   & 48   \\
Sociology                      & 47.8 & 56.8 & 42   & 49.2 & 53   & 40   & 50.6 & 41   & 51   & 44.1 & 47.1 \\
Sports and Recreation          & 64.9 & 75   & 58   & 66.2 & 62.4 & 53   & 65   & 45   & 55   & 55.8 & 58.6 \\
Technology and Innovation      & 60   & 76   & 69   & 67.6 & 67   & 64   & 65   & 60   & 63   & 58   & 58   \\
Transportation and Logistics   & 45   & 60   & 56   & 49.8 & 42.4 & 45   & 44.9 & 46.5 & 52   & 55   & 38  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture                    & 60   & 76.7 & 66.7 & 72.2 & 66   & 51.5 & 53   & 52   & 59   & 50   & 60   \\
Anthropology                   & 67   & 73   & 57   & 68.7 & 60   & 49   & 69   & 50   & 58   & 60   & 69   \\
Architecture and Design        & 59   & 69   & 46   & 65   & 48   & 53   & 67   & 51   & 52   & 57   & 57   \\
Arts and Culture               & 58.8 & 77.8 & 58   & 69.9 & 61.3 & 51   & 62.3 & 51   & 56   & 56.4 & 58.3 \\
Astronomy and Astrophysics     & 81   & 94   & 89   & 82.8 & 82   & 73   & 81   & 81   & 74   & 78   & 74   \\
Biology                        & 80.3 & 90.2 & 73   & 85.8 & 83.2 & 77.8 & 71.9 & 70   & 81   & 74.8 & 70.1 \\
Business and Management        & 61   & 71.8 & 56   & 67.9 & 61   & 62   & 61   & 44   & 62   & 60   & 51.9 \\
Chemistry                      & 80.5 & 90.8 & 75   & 88.2 & 81   & 76   & 76.5 & 69.2 & 83   & 76   & 78.1 \\
Computer Science               & 55.2 & 58.8 & 61   & 53.4 & 59.8 & 56   & 49.1 & 55   & 61   & 52.9 & 49.3 \\
Defense and Security           & 66   & 83   & 59   & 73   & 63   & 55   & 71   & 63   & 64   & 56   & 65   \\
Earth Sciences                 & 67   & 87.5 & 67   & 75.6 & 73   & 71   & 70   & 50.5 & 59   & 68   & 66   \\
Economics                      & 73.4 & 75.3 & 64   & 74.2 & 75   & 60   & 60.6 & 57   & 61   & 77.8 & 59.3 \\
Education                      & 54   & 67.8 & 54   & 60.4 & 55   & 56   & 55.4 & 44   & 48   & 59   & 56   \\
Energy and Power               & 68   & 82.4 & 71   & 70.5 & 69   & 76   & 67   & 59   & 62   & 60   & 64   \\
Engineering                    & 65.8 & 69.2 & 68.8 & 60.4 & 70.4 & 64.5 & 69.6 & 53.9 & 54   & 59.6 & 67.8 \\
Environmental Science          & 73   & 80   & 67   & 78.8 & 73.4 & 66   & 63.7 & 56.6 & 69   & 67   & 70.9 \\
Ethics and Human Rights        & 58   & 72   & 60   & 61   & 56   & 60   & 56   & 58   & 59   & 61   & 61   \\
Finance and Investment         & 70.3 & 73   & 73   & 67.4 & 75.3 & 58   & 67.8 & 59   & 52   & 76   & 61.4 \\
Food Science                   & 73   & 85   & 73   & 77.8 & 69   & 76   & 78   & 67   & 79   & 77   & 78   \\
Geography                      & 64.8 & 78   & 67   & 71.5 & 74.9 & 65.7 & 63.9 & 62   & 68   & 66.3 & 63   \\
Health and Medicine            & 76   & 87.4 & 66   & 85.8 & 84   & 79   & 68.8 & 72   & 83   & 75   & 74.8 \\
History                        & 72   & 75.1 & 69   & 74.2 & 75.5 & 54   & 60.6 & 61   & 68   & 67.6 & 54.5 \\
Information Technology         & 79   & 88   & 78   & 77.7 & 79   & 78   & 80   & 70   & 71   & 74   & 70   \\
International Relations        & 63   & 81.7 & 68   & 70   & 70   & 71   & 72   & 55   & 68   & 70   & 70   \\
Language Studies               & 52   & 89   & 49   & 57.1 & 55.8 & 43   & 58.4 & 47   & 62   & 49.1 & 42   \\
Law and Ethics                 & 70.9 & 76.8 & 60   & 71.4 & 72.6 & 56   & 62.5 & 45   & 71   & 69.3 & 55.6 \\
Literature and Linguistics     & 63.1 & 74.3 & 52   & 65.1 & 58.3 & 59   & 59.3 & 50   & 57   & 36.4 & 55.6 \\
Logical Reasoning              & 60.9 & 57.8 & 63   & 55.9 & 60.6 & 51   & 54.9 & 55   & 50   & 52.2 & 55.2 \\
Materials Science              & 80   & 77.9 & 71   & 69.2 & 65   & 68   & 68   & 56   & 69   & 61   & 77   \\
Media and Communication        & 70   & 81   & 68   & 74.1 & 70   & 59   & 65   & 51   & 68   & 69   & 65   \\
Music and Performing Arts      & 51   & 69   & 60   & 65.6 & 58   & 59   & 65   & 46   & 58   & 56   & 60   \\
Physics                        & 78   & 84.2 & 75.5 & 74   & 79.8 & 74.2 & 80.4 & 64.6 & 70   & 73.8 & 72.4 \\
Politics and Governance        & 71   & 69.7 & 51   & 71.1 & 66.4 & 60   & 52.5 & 53   & 60   & 70.1 & 54.7 \\
Psychology                     & 72   & 92   & 71   & 69   & 66   & 63   & 69   & 66   & 73   & 62   & 73   \\
Public Administration          & 51   & 62.6 & 51.5 & 62.6 & 52.5 & 44   & 38.4 & 44   & 50.5 & 53   & 50   \\
Religion and Spirituality      & 68   & 85   & 65   & 75.4 & 73   & 68   & 68   & 61   & 61   & 72   & 68   \\
Social Welfare and Development & 59   & 69.6 & 65   & 73.1 & 56   & 48   & 65   & 43   & 68   & 59   & 57   \\
Sociology                      & 60   & 66.4 & 49   & 57.2 & 50   & 41   & 55.3 & 47   & 51   & 46.8 & 53.5 \\
Sports and Recreation          & 66.3 & 80   & 58   & 72.4 & 67.4 & 71   & 72.3 & 52   & 73   & 60.3 & 61.4 \\
Technology and Innovation      & 72   & 79.2 & 73   & 73.4 & 69   & 72   & 75   & 63   & 64   & 66   & 64   \\
Transportation and Logistics   & 43   & 66.9 & 66   & 59   & 48.5 & 47   & 45.9 & 47.5 & 57   & 51   & 43  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture                    & 64   & 65.6 & 58.6 & 62.6 & 60   & 55.6 & 57   & 59   & 57   & 52   & 63   \\
Anthropology                   & 58   & 66   & 49   & 57.6 & 58   & 54   & 62   & 59   & 65   & 54   & 56   \\
Architecture and Design        & 58   & 60   & 57   & 60   & 51   & 52   & 64   & 46   & 58   & 52   & 51   \\
Arts and Culture               & 58.2 & 71   & 60   & 63.9 & 62.6 & 54   & 59.6 & 46   & 54   & 60   & 54.8 \\
Astronomy and Astrophysics     & 79   & 91   & 84   & 83.6 & 78   & 71   & 83   & 80   & 76   & 80   & 71   \\
Biology                        & 75.4 & 87   & 72   & 84.6 & 78.6 & 72.7 & 69.3 & 66   & 82   & 69.7 & 73   \\
Business and Management        & 50   & 64.7 & 46   & 59.3 & 56   & 53   & 51   & 56   & 62   & 52   & 46.2 \\
Chemistry                      & 71.4 & 87.6 & 74.1 & 84.4 & 70.6 & 73   & 66.5 & 73.1 & 77   & 66.2 & 70.8 \\
Computer Science               & 49.5 & 56.6 & 57   & 51   & 55   & 59   & 48.5 & 53   & 53   & 54.1 & 46.2 \\
Defense and Security           & 53   & 76   & 52   & 56.9 & 56   & 49   & 53   & 53   & 48   & 51   & 50   \\
Earth Sciences                 & 66   & 79.3 & 65   & 70.9 & 81   & 69   & 66   & 54.5 & 65   & 66   & 68   \\
Economics                      & 61.2 & 71.1 & 67   & 65.9 & 66   & 51   & 54.2 & 63   & 70   & 62.7 & 55.7 \\
Education                      & 50   & 57   & 48   & 52.4 & 51   & 49   & 54.1 & 37   & 48   & 48   & 47   \\
Energy and Power               & 62   & 75   & 74   & 66.1 & 70   & 71   & 71   & 62   & 67   & 63   & 69   \\
Engineering                    & 59.6 & 59.6 & 66.2 & 59.6 & 62.4 & 65.4 & 59.2 & 61.3 & 57   & 55   & 62.8 \\
Environmental Science          & 63   & 74.5 & 68   & 70.9 & 75   & 60   & 67.9 & 66.7 & 73   & 61   & 62   \\
Ethics and Human Rights        & 61   & 65   & 66   & 60   & 63   & 63   & 59   & 58   & 65   & 61   & 59   \\
Finance and Investment         & 49   & 57.4 & 46   & 51.2 & 55.6 & 47   & 49.2 & 44   & 57   & 50.3 & 44.3 \\
Food Science                   & 65   & 84   & 71   & 81.8 & 77   & 73   & 75   & 71   & 72   & 71   & 79   \\
Geography                      & 62.6 & 69.2 & 59   & 71.5 & 68.5 & 57.6 & 60.9 & 63   & 64   & 60   & 61.5 \\
Health and Medicine            & 74   & 82.4 & 72   & 81   & 81   & 80   & 63.4 & 71   & 80   & 70.7 & 76.6 \\
History                        & 64.5 & 62.9 & 58   & 66.5 & 71.1 & 64   & 55.8 & 52   & 70   & 56.7 & 51.7 \\
Information Technology         & 83   & 83   & 78   & 81.6 & 76   & 82   & 75   & 79   & 74   & 67   & 75   \\
International Relations        & 58   & 72.5 & 67   & 68.1 & 65   & 62   & 63   & 62   & 59   & 70   & 58   \\
Language Studies               & 44   & 85.2 & 54   & 51.9 & 51.9 & 44   & 51.7 & 48   & 61   & 44.6 & 45.4 \\
Law and Ethics                 & 70.9 & 69   & 57   & 66.2 & 59.9 & 57   & 59.5 & 46   & 62   & 54.3 & 53.1 \\
Literature and Linguistics     & 52.3 & 65.1 & 51   & 59.1 & 55.8 & 50   & 50.4 & 44   & 62   & 43.7 & 52.8 \\
Logical Reasoning              & 54.8 & 53   & 56.5 & 53.9 & 58.9 & 55   & 52.4 & 51   & 51   & 51.8 & 52.7 \\
Materials Science              & 72   & 73.4 & 58   & 65.3 & 66   & 59   & 68   & 54   & 63   & 55   & 58   \\
Media and Communication        & 68   & 76   & 67   & 72.8 & 71   & 61   & 59   & 60   & 62   & 65   & 63   \\
Music and Performing Arts      & 40   & 59   & 53   & 57.6 & 53   & 48   & 53   & 46   & 56   & 43   & 44   \\
Physics                        & 68   & 75.8 & 66   & 69.4 & 68.2 & 70   & 65.8 & 58.7 & 62   & 66   & 61.8 \\
Politics and Governance        & 70.6 & 63.1 & 52   & 63.9 & 64   & 52   & 51.1 & 44   & 46   & 61   & 51.7 \\
Psychology                     & 70   & 88   & 63   & 65.1 & 67   & 64   & 65   & 70   & 67   & 60   & 68   \\
Public Administration          & 48   & 55.6 & 51.5 & 51.5 & 44.4 & 48   & 40.4 & 55   & 54.5 & 47   & 45   \\
Religion and Spirituality      & 68   & 79   & 70   & 69   & 69   & 66   & 66   & 54   & 61   & 65   & 65   \\
Social Welfare and Development & 57   & 65.2 & 59   & 58   & 50   & 41   & 51   & 48   & 63   & 54   & 58   \\
Sociology                      & 55.7 & 54   & 45   & 55.6 & 56   & 47   & 50.3 & 42   & 52   & 46.8 & 48.2 \\
Sports and Recreation          & 58.9 & 66.6 & 53   & 58.4 & 62.9 & 55   & 61.6 & 53   & 56   & 54.5 & 58.6 \\
Technology and Innovation      & 66   & 73.2 & 68   & 67.4 & 61   & 73   & 64   & 64   & 67   & 55   & 57   \\
Transportation and Logistics   & 44   & 56.9 & 54   & 55.5 & 52.5 & 48   & 38.8 & 44.4 & 53   & 48   & 51  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture                    & 51   & 45.3 & 52   & 42.7 & 49   & 36.7 & 38   & 38   & 37.9 & 42   & 37   \\
Anthropology                   & 47   & 42   & 43   & 43.4 & 41   & 40.2 & 44   & 38   & 40   & 36   & 35   \\
Architecture and Design        & 38   & 50   & 41.9 & 43   & 45   & 42   & 49.5 & 32.3 & 34   & 34   & 43.4 \\
Arts and Culture               & 55.8 & 57.4 & 54   & 54.8 & 52.8 & 52   & 46.1 & 37   & 44   & 48.8 & 47.7 \\
Astronomy and Astrophysics     & 53   & 53   & 57   & 55.9 & 53   & 50   & 57.6 & 43   & 37   & 51   & 45   \\
Biology                        & 57.4 & 63.7 & 61   & 57.6 & 60.7 & 45.5 & 47.6 & 40   & 48   & 48.1 & 46.1 \\
Business and Management        & 40   & 41.2 & 46   & 43.7 & 43   & 38   & 42.9 & 35   & 41   & 36   & 29.2 \\
Chemistry                      & 32.4 & 49.7 & 40   & 49.2 & 34.3 & 40   & 34.9 & 30.8 & 44   & 34.5 & 34.8 \\
Computer Science               & 26   & 35.1 & 24   & 31.1 & 36.1 & 34   & 28   & 34   & 29   & 24.4 & 23.8 \\
Defense and Security           & 52   & 57   & 45   & 43.9 & 39   & 36   & 49   & 41   & 42   & 36   & 43   \\
Earth Sciences                 & 48   & 50.5 & 45   & 45.7 & 53   & 49   & 42   & 33.3 & 30   & 49   & 46   \\
Economics                      & 46   & 47.5 & 49   & 45.1 & 54   & 38   & 45.5 & 33   & 39   & 43.7 & 38.9 \\
Education                      & 29   & 36.3 & 32   & 32   & 32   & 33   & 34.7 & 27   & 30   & 31.2 & 37   \\
Energy and Power               & 57   & 54.7 & 47.9 & 47.8 & 54   & 54.5 & 47.2 & 48   & 52   & 41   & 48   \\
Engineering                    & 41.8 & 36.6 & 39.4 & 33.4 & 41.8 & 40.3 & 39   & 34.3 & 32   & 38.2 & 38   \\
Environmental Science          & 49   & 52.9 & 48.3 & 50.3 & 51.2 & 43   & 40.6 & 40.8 & 48   & 42.1 & 47.5 \\
Ethics and Human Rights        & 43   & 48.5 & 44.7 & 53   & 40   & 39.8 & 38   & 41.5 & 34   & 39   & 37.4 \\
Finance and Investment         & 37.6 & 33   & 32   & 31.8 & 40.7 & 38   & 35   & 25   & 35   & 32.6 & 26.4 \\
Food Science                   & 46   & 62   & 49   & 54.5 & 52   & 52   & 52   & 41   & 48   & 52   & 56   \\
Geography                      & 54.2 & 46   & 60   & 52.8 & 58.9 & 45.5 & 48.8 & 41   & 43.8 & 46.5 & 44.5 \\
Health and Medicine            & 63   & 62   & 56   & 62.3 & 67   & 57   & 48.4 & 46   & 53   & 50.9 & 46.7 \\
History                        & 61.3 & 43.8 & 59.6 & 56.1 & 62.5 & 46   & 45.5 & 43   & 50   & 50.6 & 41   \\
Information Technology         & 63   & 64   & 54.9 & 61.2 & 60   & 61   & 56   & 55   & 46   & 47   & 62   \\
International Relations        & 48   & 51.7 & 46   & 46.3 & 46   & 45   & 43   & 36.8 & 41   & 53   & 47   \\
Language Studies               & 19   & 56.4 & 34   & 38.7 & 27.9 & 32   & 26.8 & 27   & 37   & 28.1 & 28.2 \\
Law and Ethics                 & 46.6 & 39.2 & 38.4 & 46.2 & 42.7 & 41   & 37.7 & 33   & 35   & 41.7 & 32.9 \\
Literature and Linguistics     & 51.4 & 45.9 & 42   & 50.3 & 50   & 39   & 44.2 & 39   & 38   & 41.1 & 47.2 \\
Logical Reasoning              & 27   & 24.7 & 26.1 & 27.4 & 29   & 21   & 27.1 & 22   & 24   & 24   & 28.1 \\
Materials Science              & 39   & 45.6 & 38   & 41   & 49   & 44   & 39   & 33   & 45   & 31   & 32   \\
Media and Communication        & 48   & 52   & 48   & 45.6 & 51   & 50.5 & 48   & 35   & 49   & 45   & 55   \\
Music and Performing Arts      & 39   & 45   & 39   & 43.7 & 48   & 40   & 52   & 43   & 42   & 36   & 46   \\
Physics                        & 34.2 & 46.2 & 32.5 & 42.1 & 37.4 & 32.1 & 34.9 & 30.3 & 35   & 32.6 & 32.9 \\
Politics and Governance        & 59.2 & 42.9 & 48   & 48.2 & 55.9 & 44.4 & 38.9 & 35   & 45   & 51.9 & 39.8 \\
Psychology                     & 57   & 61   & 54   & 53.5 & 44   & 47.9 & 44.4 & 42   & 47   & 52   & 53   \\
Public Administration          & 40   & 46.5 & 41.4 & 45.7 & 34.3 & 32.3 & 30.2 & 41.4 & 37.8 & 34   & 40   \\
Religion and Spirituality      & 62   & 62   & 64   & 61.5 & 66   & 59   & 61   & 51   & 57   & 55   & 59   \\
Social Welfare and Development & 38   & 47.7 & 48   & 38.1 & 41   & 34   & 46.5 & 33   & 41   & 41   & 40.8 \\
Sociology                      & 35.7 & 38   & 35   & 35.8 & 34   & 32   & 34.2 & 34   & 34   & 37.3 & 34.3 \\
Sports and Recreation          & 54.5 & 50.6 & 42   & 51.8 & 51.1 & 40   & 49.4 & 35   & 47   & 45.8 & 45.7 \\
Technology and Innovation      & 48   & 50.8 & 38   & 42.2 & 56   & 49   & 48   & 45   & 38   & 44   & 38   \\
Transportation and Logistics   & 28   & 36.2 & 41   & 35.1 & 31.3 & 33   & 35.8 & 33.3 & 33   & 40   & 28 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 32 & 35.4 & 38.4 & 31 & 30 & 33.3 & 27 & 31 & 30 & 28 & 28 \\
Anthropology & 41 & 40 & 27 & 38.4 & 31 & 27 & 31 & 29 & 34 & 26 & 35 \\
Architecture and Design & 31 & 35 & 32 & 30 & 30 & 20 & 19 & 30 & 31 & 30 & 34 \\
Arts and Culture & 28.5 & 37.2 & 29 & 31.3 & 32.5 & 24 & 31.1 & 27 & 23 & 29.7 & 30.1 \\
Astronomy and Astrophysics & 46 & 45 & 42 & 42.2 & 39 & 24 & 41 & 31 & 37 & 40 & 37 \\
Biology & 40.5 & 46.9 & 36 & 38.7 & 38.9 & 30.3 & 31.3 & 30 & 39 & 31.2 & 34.9 \\
Business and Management & 31 & 37.8 & 30 & 34 & 27 & 27 & 29 & 25 & 28 & 34 & 25.5 \\
Chemistry & 34.1 & 41.3 & 33.6 & 40.9 & 33.3 & 38 & 33.8 & 26 & 30 & 27.9 & 34.9 \\
Computer Science & 29.2 & 31.6 & 42 & 31.2 & 36.1 & 34 & 30.2 & 28 & 33 & 30.2 & 34.5 \\
Defense and Security & 29 & 24 & 35 & 31.8 & 32 & 29 & 26 & 31 & 37 & 23 & 31 \\
Earth Sciences & 41 & 44.1 & 31 & 35.7 & 37 & 37 & 42 & 32.3 & 36 & 33 & 36 \\
Economics & 37.4 & 36.1 & 39 & 31.1 & 43 & 30 & 37.3 & 34 & 30 & 36.5 & 32.9 \\
Education & 31 & 23.9 & 19 & 25.1 & 26 & 29 & 35 & 32 & 31 & 28 & 38 \\
Energy and Power & 30 & 28.4 & 40 & 35.9 & 42 & 27 & 36 & 28 & 30 & 36 & 27 \\
Engineering & 30.4 & 32.6 & 32.2 & 29.8 & 29.4 & 30.8 & 30.4 & 30.4 & 24 & 28.4 & 30.2 \\
Environmental Science & 43 & 39.9 & 26 & 38.3 & 35.2 & 29 & 36.3 & 36.4 & 45 & 26 & 36.3 \\
Ethics and Human Rights & 34 & 30 & 41 & 34 & 29 & 32 & 29 & 27 & 29 & 34 & 24 \\
Finance and Investment & 34.2 & 32.6 & 38 & 31.4 & 31.5 & 32 & 28.2 & 27 & 29 & 30.2 & 28.2 \\
Food Science & 39 & 46 & 42 & 45.5 & 36 & 31 & 43 & 37 & 40 & 39 & 51 \\
Geography & 40.8 & 35.2 & 34 & 34.3 & 37 & 31.3 & 31.9 & 28 & 33 & 34.9 & 30.2 \\
Health and Medicine & 33 & 49.3 & 43 & 43.7 & 45 & 34 & 39.3 & 40 & 53 & 39.7 & 35.5 \\
History & 28.5 & 36.5 & 42 & 34.9 & 36.3 & 31 & 37.2 & 29 & 41 & 34.5 & 32.7 \\
Information Technology & 50 & 42 & 46 & 43.6 & 45 & 45 & 46 & 45 & 36 & 38 & 42 \\
International Relations & 36 & 42.5 & 34 & 38.5 & 34 & 36 & 43 & 40 & 40 & 26 & 40 \\
Language Studies & 35 & 33.8 & 31 & 24.6 & 26.4 & 25 & 27.5 & 32 & 39 & 27.3 & 22.4 \\
Law and Ethics & 30.4 & 39 & 38 & 36.6 & 33.8 & 37 & 28.4 & 30 & 37 & 32.3 & 29.4 \\
Literature and Linguistics & 38.7 & 31.1 & 33 & 28.5 & 31.7 & 35 & 25.7 & 30 & 30 & 24.7 & 34.5 \\
Logical Reasoning & 29.2 & 22.2 & 19.5 & 25.1 & 23.6 & 28 & 25.1 & 28 & 27 & 25.1 & 26.7 \\
Materials Science & 32 & 42.2 & 26 & 34.3 & 36 & 34 & 29 & 24 & 26 & 25 & 19 \\
Media and Communication & 39 & 35 & 37 & 27.9 & 42 & 36 & 40 & 37 & 35 & 30 & 44 \\
Music and Performing Arts & 34 & 39 & 32 & 20.5 & 32 & 28 & 24 & 27 & 24 & 25 & 24 \\
Physics & 27.4 & 40.4 & 32.3 & 34.6 & 27.2 & 25.8 & 32.4 & 31.2 & 37 & 28.8 & 31.4 \\
Politics and Governance & 36.5 & 31.9 & 32 & 31.3 & 34.8 & 26 & 29.5 & 30 & 19 & 33.6 & 34 \\
Psychology & 34 & 36 & 41 & 29.5 & 39 & 37 & 31 & 39 & 36 & 31 & 37 \\
Public Administration & 25 & 30.3 & 28.3 & 30.3 & 35.4 & 27 & 21.2 & 28 & 36.4 & 31 & 32 \\
Religion and Spirituality & 34 & 41 & 40 & 33.9 & 36 & 47 & 29 & 39 & 29 & 39 & 37 \\
Social Welfare and Development & 25 & 31.2 & 32 & 26.9 & 35 & 31 & 33 & 23 & 34 & 20 & 24 \\
Sociology & 32.2 & 28.2 & 32 & 30 & 31 & 30 & 24.5 & 31 & 23 & 27 & 34.1 \\
Sports and Recreation & 36.6 & 33.8 & 29 & 30.2 & 35.4 & 21 & 35 & 31 & 28 & 33.3 & 29 \\
Technology and Innovation & 38 & 37 & 30 & 35.6 & 35 & 26 & 43 & 28 & 38 & 35 & 27 \\
Transportation and Logistics & 25 & 26.9 & 30 & 26.5 & 27.3 & 32 & 17.3 & 28.3 & 27 & 22 & 22 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 28.0/ 34.0/ 29.0 & 24.3/ 29.0/ 29.8 & 29.3/ 30.3/ 23.2 & 22.1/ 26.8/ 26.0 & 21.0/ 27.0/ 26.0 & 38.4/ 31.3/ 31.3 & 27.0/ 26.0/ 27.0 & 29.0/ 26.0/ 30.0 & 19.0/ 26.0/ 25.0 & 26.0/ 29.0/ 26.0 & 26.0/ 25.0/ 26.0 \\
Anthropology & 21.0/ 15.0/ 25.0 & 24.0/ 37.0/ 39.0 & 21.0/ 23.0/ 28.0 & 21.2/ 24.2/ 28.3 & 31.0/ 27.0/ 28.0 & 25.0/ 25.0/ 29.0 & 23.0/ 25.0/ 21.0 & 28.0/ 29.0/ 28.0 & 19.0/ 20.0/ 23.0 & 27.0/ 23.0/ 23.0 & 19.0/ 24.0/ 19.0 \\
Architecture and Design & 25.0/ 19.0/ 25.0 & 27.0/ 23.0/ 39.0 & 30.0/ 25.0/ 20.0 & 22.0/ 29.0/ 38.0 & 28.0/ 24.0/ 22.0 & 28.0/ 27.0/ 25.0 & 23.0/ 24.0/ 25.0 & 17.0/ 23.0/ 22.0 & 25.0/ 23.0/ 27.0 & 29.0/ 32.0/ 29.0 & 28.0/ 26.0/ 24.0 \\
Arts and Culture & 24.2/ 24.9/ 29.7 & 31.0/ 32.8/ 36.8 & 30.0/ 24.0/ 22.0 & 23.2/ 23.6/ 27.1 & 23.3/ 20.9/ 24.5 & 31.0/ 27.0/ 27.0 & 21.9/ 24.6/ 24.0 & 26.0/ 24.0/ 21.0 & 29.0/ 25.0/ 27.0 & 29.7/ 26.1/ 23.6 & 27.1/ 28.1/ 23.1 \\
Astronomy and Astrophysics & 22.0/ 24.0/ 20.0 & 27.0/ 37.0/ 35.0 & 30.0/ 34.0/ 33.0 & 24.2/ 28.9/ 28.9 & 24.0/ 22.0/ 23.0 & 24.0/ 24.0/ 23.0 & 24.0/ 27.0/ 35.0 & 25.0/ 30.0/ 29.0 & 24.0/ 23.0/ 24.0 & 21.0/ 20.0/ 16.0 & 20.0/ 31.0/ 19.0 \\
Biology & 23.6/ 24.3/ 21.5 & 33.7/ 40.7/ 44.7 & 21.0/ 17.0/ 21.0 & 26.1/ 28.3/ 30.7 & 23.8/ 28.3/ 25.8 & 24.2/ 22.2/ 24.2 & 34.3/ 29.5/ 31.9 & 26.0/ 20.0/ 27.0 & 21.0/ 24.0/ 18.0 & 25.2/ 25.5/ 25.2 & 20.8/ 24.2/ 23.6 \\
Business and Management & 28.0/ 22.0/ 21.0 & 27.2/ 36.2/ 35.0 & 20.0/ 17.0/ 20.0 & 26.2/ 27.9/ 29.3 & 25.0/ 24.0/ 24.0 & 30.0/ 22.0/ 26.0 & 20.0/ 22.0/ 16.0 & 16.0/ 21.0/ 18.0 & 27.0/ 26.0/ 24.0 & 24.0/ 21.0/ 23.0 & 17.0/ 21.7/ 20.8 \\
Chemistry & 23.6/ 27.2/ 27.2 & 32.9/ 34.1/ 35.9 & 26.7/ 24.1/ 24.1 & 26.9/ 30.3/ 26.9 & 26.1/ 31.4/ 29.1 & 27.0/ 22.0/ 26.0 & 31.1/ 28.2/ 29.5 & 26.9/ 26.0/ 23.1 & 19.0/ 22.0/ 19.0 & 27.6/ 28.8/ 28.2 & 25.9/ 28.9/ 28.2 \\
Computer Science & 24.5/ 27.1/ 24.0 & 27.8/ 30.2/ 29.2 & 28.0/ 21.0/ 27.0 & 27.2/ 26.8/ 24.8 & 28.4/ 29.0/ 27.8 & 23.0/ 32.0/ 33.0 & 28.4/ 33.1/ 31.9 & 28.0/ 29.0/ 26.0 & 25.0/ 20.0/ 21.0 & 23.3/ 26.7/ 26.2 & 29.1/ 31.4/ 30.9 \\
Defense and Security & 25.0/ 25.0/ 19.0 & 27.0/ 36.0/ 37.0 & 23.0/ 21.0/ 22.0 & 24.6/ 24.2/ 22.3 & 23.0/ 22.0/ 20.0 & 22.0/ 24.0/ 24.0 & 21.0/ 22.0/ 20.0 & 28.0/ 23.0/ 18.0 & 33.0/ 27.0/ 26.0 & 29.0/ 24.0/ 29.0 & 26.0/ 31.0/ 24.0 \\
Earth Sciences & 28.0/ 20.0/ 26.0 & 29.3/ 36.1/ 39.8 & 30.0/ 27.0/ 33.0 & 26.9/ 29.3/ 28.3 & 29.0/ 27.0/ 26.0 & 18.0/ 17.0/ 21.0 & 24.0/ 24.0/ 27.0 & 29.3/ 26.3/ 24.2 & 26.0/ 27.0/ 23.0 & 28.0/ 27.0/ 27.0 & 26.0/ 28.0/ 32.0 \\
Economics & 28.8/ 24.5/ 30.2 & 29.1/ 33.5/ 32.1 & 21.0/ 18.0/ 18.0 & 29.8/ 29.8/ 28.8 & 22.0/ 15.0/ 25.0 & 29.0/ 28.0/ 33.0 & 29.6/ 31.0/ 32.4 & 24.0/ 27.0/ 27.0 & 20.0/ 25.0/ 24.0 & 28.6/ 24.6/ 24.6 & 26.4/ 28.7/ 23.9 \\
Education & 24.0/ 30.0/ 28.0 & 25.8/ 29.6/ 25.5 & 22.0/ 24.0/ 27.0 & 29.6/ 24.3/ 24.6 & 24.0/ 20.0/ 23.0 & 20.0/ 24.0/ 25.0 & 32.5/ 28.0/ 28.0 & 22.0/ 23.0/ 28.0 & 24.0/ 27.0/ 24.0 & 24.0/ 26.0/ 29.0 & 24.0/ 27.0/ 32.0 \\
Energy and Power & 28.0/ 22.0/ 21.0 & 23.6/ 31.1/ 32.4 & 33.0/ 26.0/ 28.0 & 29.1/ 27.8/ 28.1 & 26.0/ 22.0/ 33.0 & 27.0/ 26.0/ 30.0 & 26.0/ 31.0/ 28.0 & 21.0/ 27.0/ 25.0 & 27.0/ 29.0/ 31.0 & 33.0/ 23.0/ 25.0 & 36.0/ 37.0/ 35.0 \\
Engineering & 23.2/ 24.8/ 25.2 & 30.0/ 29.2/ 30.8 & 20.6/ 24.0/ 22.2 & 26.8/ 26.6/ 26.4 & 22.8/ 21.4/ 23.4 & 24.8/ 23.9/ 25.6 & 25.0/ 24.2/ 21.4 & 25.3/ 26.8/ 26.5 & 23.0/ 27.0/ 29.0 & 23.0/ 27.0/ 24.8 & 27.2/ 23.4/ 23.4 \\
Environmental Science & 26.0/ 30.0/ 31.0 & 32.9/ 36.3/ 39.7 & 31.0/ 24.0/ 23.0 & 25.2/ 27.3/ 29.3 & 21.1/ 25.0/ 25.8 & 23.0/ 29.0/ 24.0 & 22.1/ 24.2/ 23.7 & 22.2/ 24.2/ 25.2 & 31.0/ 32.0/ 27.0 & 25.0/ 27.0/ 27.0 & 27.9/ 28.5/ 26.8 \\
Ethics and Human Rights & 24.0/ 21.0/ 31.0 & 30.0/ 33.0/ 34.0 & 23.0/ 24.0/ 25.0 & 25.0/ 30.0/ 22.0 & 26.0/ 30.0/ 31.0 & 19.0/ 18.0/ 18.0 & 27.0/ 29.0/ 29.0 & 25.0/ 23.0/ 18.0 & 23.0/ 20.0/ 20.0 & 21.0/ 21.0/ 19.0 & 26.0/ 31.0/ 29.0 \\
Finance and Investment & 26.7/ 28.2/ 30.2 & 29.8/ 30.6/ 32.0 & 22.0/ 24.0/ 23.0 & 27.2/ 28.0/ 26.0 & 25.9/ 25.9/ 28.4 & 25.0/ 28.0/ 21.0 & 25.4/ 25.4/ 27.1 & 22.0/ 30.0/ 23.0 & 18.0/ 28.0/ 21.0 & 24.0/ 25.1/ 22.9 & 25.0/ 28.2/ 27.5 \\
Food Science & 21.0/ 25.0/ 28.0 & 34.0/ 39.0/ 45.0 & 26.0/ 26.0/ 27.0 & 21.2/ 23.2/ 25.2 & 19.0/ 23.0/ 30.0 & 22.0/ 23.0/ 21.0 & 22.0/ 21.0/ 25.0 & 20.0/ 23.0/ 26.0 & 22.0/ 20.0/ 25.0 & 20.0/ 18.0/ 26.0 & 20.0/ 26.0/ 26.0 \\
Geography & 25.1/ 23.5/ 27.9 & 26.6/ 32.2/ 33.8 & 24.0/ 31.0/ 35.0 & 28.7/ 29.7/ 27.5 & 27.9/ 21.0/ 22.4 & 31.3/ 24.2/ 22.2 & 31.9/ 31.9/ 31.9 & 32.0/ 31.0/ 27.0 & 21.0/ 23.0/ 30.0 & 26.3/ 26.9/ 29.1 & 27.6/ 22.9/ 25.5 \\
Health and Medicine & 20.0/ 20.0/ 23.0 & 34.7/ 40.3/ 43.5 & 27.0/ 26.0/ 23.0 & 25.2/ 29.9/ 30.1 & 15.0/ 22.0/ 26.0 & 34.0/ 31.0/ 30.0 & 21.4/ 24.1/ 29.5 & 26.0/ 22.0/ 19.0 & 24.0/ 24.0/ 22.0 & 27.6/ 23.3/ 25.9 & 29.9/ 27.1/ 27.1 \\
History & 24.3/ 22.4/ 21.9 & 29.7/ 31.1/ 33.5 & 26.0/ 26.0/ 27.0 & 27.2/ 28.0/ 26.2 & 26.0/ 21.2/ 20.5 & 24.0/ 24.0/ 25.0 & 23.4/ 24.9/ 24.2 & 32.0/ 25.0/ 28.0 & 29.0/ 29.0/ 27.0 & 23.6/ 24.7/ 26.6 & 27.4/ 25.1/ 29.7 \\
Information Technology & 26.0/ 28.0/ 30.0 & 26.0/ 32.0/ 36.0 & 32.0/ 22.0/ 32.0 & 33.5/ 25.1/ 29.0 & 27.0/ 27.0/ 29.0 & 28.0/ 23.0/ 30.0 & 29.0/ 34.0/ 36.0 & 30.0/ 27.0/ 20.0 & 31.0/ 31.0/ 26.0 & 22.0/ 22.0/ 27.0 & 32.0/ 30.0/ 30.0 \\
International Relations & 25.0/ 24.0/ 27.0 & 33.3/ 39.2/ 36.7 & 28.0/ 20.0/ 32.0 & 29.2/ 31.1/ 31.1 & 25.0/ 33.0/ 27.0 & 31.0/ 28.0/ 30.0 & 25.0/ 29.0/ 31.0 & 25.0/ 25.0/ 28.0 & 28.0/ 25.0/ 26.0 & 37.0/ 33.0/ 32.0 & 16.0/ 19.0/ 16.0 \\
Language Studies & 30.0/ 21.0/ 29.0 & 30.2/ 31.6/ 31.2 & 31.0/ 25.0/ 32.0 & 24.9/ 25.9/ 27.3 & 27.9/ 24.8/ 21.7 & 23.0/ 27.0/ 30.0 & 28.9/ 30.9/ 30.9 & 23.0/ 24.0/ 21.0 & 26.0/ 28.0/ 29.0 & 26.6/ 23.2/ 27.7 & 26.4/ 27.6/ 22.4 \\
Law and Ethics & 31.8/ 31.1/ 24.3 & 34.2/ 35.2/ 35.0 & 28.0/ 26.0/ 26.0 & 29.6/ 26.0/ 25.4 & 19.1/ 17.2/ 22.3 & 28.0/ 22.0/ 18.0 & 26.3/ 24.1/ 23.3 & 25.0/ 26.0/ 22.0 & 27.0/ 30.0/ 34.0 & 22.1/ 23.6/ 19.7 & 26.9/ 26.2/ 26.9 \\
Literature and Linguistics & 27.9/ 31.5/ 31.5 & 28.3/ 33.1/ 31.7 & 22.0/ 21.0/ 24.0 & 23.6/ 25.2/ 25.4 & 27.5/ 25.0/ 27.5 & 27.0/ 29.0/ 24.0 & 23.9/ 25.7/ 28.3 & 19.0/ 26.0/ 26.0 & 33.0/ 27.0/ 27.0 & 30.4/ 30.0/ 27.5 & 26.8/ 28.9/ 26.1 \\
Logical Reasoning & 25.3/ 27.0/ 25.1 & 27.6/ 26.8/ 26.6 & 26.0/ 26.6/ 25.3 & 24.9/ 25.7/ 24.6 & 29.9/ 26.6/ 29.5 & 29.0/ 27.0/ 27.0 & 23.7/ 25.9/ 24.5 & 24.0/ 26.0/ 33.0 & 26.0/ 32.0/ 20.0 & 27.1/ 25.9/ 26.3 & 26.0/ 23.0/ 23.5 \\
Materials Science & 26.0/ 28.0/ 33.0 & 28.1/ 33.1/ 33.1 & 21.0/ 24.0/ 24.0 & 23.6/ 24.7/ 26.9 & 24.0/ 23.0/ 25.0 & 25.0/ 31.0/ 29.0 & 27.0/ 29.0/ 31.0 & 26.0/ 27.0/ 29.0 & 22.0/ 26.0/ 26.0 & 31.0/ 25.0/ 26.0 & 20.0/ 19.0/ 26.0 \\
Media and Communication & 32.0/ 28.0/ 25.0 & 31.0/ 41.0/ 39.0 & 26.0/ 25.0/ 23.0 & 25.9/ 23.8/ 23.8 & 34.0/ 30.0/ 24.0 & 24.0/ 23.0/ 23.0 & 27.0/ 30.0/ 21.0 & 35.0/ 31.0/ 25.0 & 18.0/ 18.0/ 25.0 & 25.0/ 26.0/ 31.0 & 29.0/ 25.0/ 27.0 \\
Music and Performing Arts & 30.0/ 34.0/ 26.0 & 33.0/ 41.0/ 41.0 & 27.0/ 20.0/ 20.0 & 28.5/ 29.1/ 31.1 & 26.0/ 29.0/ 25.0 & 35.0/ 29.0/ 26.0 & 26.0/ 26.0/ 28.0 & 25.0/ 23.0/ 29.0 & 25.0/ 28.0/ 28.0 & 30.0/ 30.0/ 27.0 & 32.0/ 30.0/ 27.0 \\
Physics & 25.4/ 25.6/ 23.6 & 27.2/ 29.8/ 32.8 & 23.4/ 30.6/ 26.5 & 23.2/ 25.6/ 24.2 & 26.4/ 25.0/ 27.0 & 28.4/ 29.5/ 23.2 & 24.4/ 26.2/ 24.8 & 23.6/ 24.0/ 28.8 & 28.0/ 27.0/ 23.0 & 25.4/ 21.4/ 21.4 & 23.4/ 24.6/ 23.4 \\
Politics and Governance & 18.8/ 24.7/ 25.1 & 30.5/ 34.1/ 31.9 & 37.0/ 35.0/ 28.0 & 27.5/ 27.1/ 28.1 & 22.3/ 26.3/ 25.5 & 22.0/ 25.0/ 22.0 & 23.3/ 23.6/ 24.4 & 30.0/ 21.0/ 25.0 & 22.0/ 29.0/ 28.0 & 27.0/ 27.4/ 27.8 & 22.2/ 28.8/ 28.5 \\
Psychology & 20.0/ 19.0/ 19.0 & 36.0/ 32.0/ 39.0 & 20.0/ 21.0/ 23.0 & 24.0/ 30.2/ 27.9 & 26.0/ 14.0/ 23.0 & 27.0/ 27.0/ 31.0 & 26.0/ 27.0/ 30.0 & 21.0/ 23.0/ 20.0 & 23.0/ 25.0/ 23.0 & 22.0/ 20.0/ 22.0 & 29.0/ 16.0/ 21.0 \\
Public Administration & 26.0/ 20.0/ 21.0 & 33.3/ 44.4/ 44.4 & 25.2/ 21.2/ 28.3 & 31.3/ 30.3/ 28.3 & 26.3/ 29.3/ 36.4 & 23.0/ 22.0/ 29.0 & 27.3/ 26.3/ 28.3 & 31.0/ 34.0/ 28.0 & 29.3/ 26.3/ 26.3 & 26.0/ 26.0/ 32.0 & 19.0/ 28.0/ 31.0 \\
Religion and Spirituality & 24.0/ 23.0/ 18.0 & 27.0/ 35.0/ 37.0 & 32.0/ 28.0/ 30.0 & 25.4/ 27.0/ 21.8 & 25.0/ 27.0/ 24.0 & 26.0/ 27.0/ 19.0 & 31.0/ 31.0/ 31.0 & 24.0/ 20.0/ 19.0 & 26.0/ 24.0/ 24.0 & 24.0/ 25.0/ 27.0 & 24.0/ 27.0/ 25.0 \\
Social Welfare and Development & 21.0/ 21.0/ 19.0 & 24.1/ 29.5/ 34.8 & 23.0/ 23.0/ 26.0 & 25.9/ 26.9/ 27.5 & 20.0/ 26.0/ 22.0 & 28.0/ 26.0/ 22.0 & 26.0/ 36.0/ 30.0 & 27.0/ 24.0/ 29.0 & 27.0/ 24.0/ 25.0 & 24.0/ 23.0/ 21.0 & 27.0/ 22.0/ 25.0 \\
Sociology & 24.3/ 28.7/ 27.0 & 31.8/ 33.2/ 32.4 & 32.0/ 23.0/ 33.0 & 24.6/ 27.4/ 27.6 & 22.0/ 20.0/ 21.0 & 28.0/ 30.0/ 22.0 & 25.8/ 26.4/ 23.9 & 29.0/ 29.0/ 27.0 & 23.0/ 25.0/ 15.0 & 25.2/ 22.5/ 24.3 & 21.8/ 22.9/ 25.9 \\
Sports and Recreation & 24.8/ 25.2/ 29.2 & 29.6/ 35.0/ 35.4 & 25.0/ 17.0/ 21.0 & 23.4/ 26.2/ 28.2 & 21.9/ 23.0/ 23.0 & 29.0/ 26.0/ 27.0 & 26.0/ 23.7/ 24.3 & 20.0/ 18.0/ 17.0 & 27.0/ 26.0/ 25.0 & 26.3/ 30.1/ 24.4 & 29.5/ 26.2/ 23.8 \\
Technology and Innovation & 21.0/ 20.0/ 21.0 & 30.2/ 33.8/ 34.0 & 26.0/ 26.0/ 25.0 & 27.2/ 27.0/ 26.8 & 26.0/ 27.0/ 25.0 & 30.0/ 23.0/ 19.0 & 24.0/ 25.0/ 24.0 & 26.0/ 21.0/ 27.0 & 23.0/ 23.0/ 20.0 & 23.0/ 30.0/ 29.0 & 27.0/ 24.0/ 26.0 \\
Transportation and Logistics & 24.0/ 19.0/ 28.0 & 20.8/ 23.1/ 30.0 & 20.0/ 24.0/ 24.0 & 25.2/ 23.3/ 23.3 & 23.2/ 27.3/ 26.3 & 27.0/ 25.0/ 22.0 & 24.5/ 21.4/ 21.4 & 23.2/ 23.2/ 22.2 & 19.0/ 20.0/ 18.0 & 24.0/ 22.0/ 20.0 & 14.0/ 20.0/ 25.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 31.0/ 25.0/ 24.0 & 26.8/ 26.8/ 25.6 & 31.3/ 29.3/ 24.2 & 27.4/ 24.8/ 23.3 & 31.0/ 24.0/ 25.0 & 30.3/ 24.2/ 23.2 & 29.0/ 23.0/ 28.0 & 27.0/ 30.0/ 24.0 & 27.0/ 22.0/ 23.0 & 22.0/ 23.0/ 26.0 & 18.0/ 22.0/ 26.0 \\
Anthropology & 26.0/ 33.0/ 30.0 & 26.0/ 27.0/ 23.0 & 29.0/ 30.0/ 25.0 & 33.3/ 37.4/ 25.2 & 29.0/ 26.0/ 31.0 & 24.0/ 25.0/ 21.0 & 29.0/ 27.0/ 24.0 & 31.0/ 29.0/ 20.0 & 21.0/ 21.0/ 18.0 & 21.0/ 25.0/ 30.0 & 27.0/ 27.0/ 26.0 \\
Architecture and Design & 19.0/ 18.0/ 19.0 & 23.0/ 23.0/ 19.0 & 23.0/ 28.0/ 20.0 & 36.0/ 25.0/ 22.0 & 26.0/ 23.0/ 21.0 & 28.0/ 30.0/ 28.0 & 32.0/ 28.0/ 21.0 & 26.0/ 27.0/ 25.0 & 32.0/ 27.0/ 27.0 & 31.0/ 25.0/ 27.0 & 21.0/ 26.0/ 22.0 \\
Arts and Culture & 32.7/ 26.7/ 31.5 & 32.4/ 25.8/ 27.4 & 22.0/ 25.0/ 25.0 & 25.4/ 28.1/ 28.1 & 23.9/ 22.7/ 21.5 & 29.0/ 26.0/ 26.0 & 22.4/ 23.5/ 25.1 & 23.0/ 27.0/ 23.0 & 27.0/ 28.0/ 29.0 & 29.7/ 27.9/ 27.9 & 22.6/ 25.6/ 29.1 \\
Astronomy and Astrophysics & 26.0/ 30.0/ 32.0 & 34.0/ 28.0/ 29.0 & 27.0/ 28.0/ 30.0 & 21.1/ 27.3/ 25.8 & 26.0/ 29.0/ 30.0 & 26.0/ 22.0/ 23.0 & 25.0/ 34.0/ 35.0 & 25.0/ 18.0/ 24.0 & 19.0/ 25.0/ 26.0 & 24.0/ 18.0/ 28.0 & 27.0/ 22.0/ 26.0 \\
Biology & 29.2/ 23.6/ 21.5 & 30.1/ 26.1/ 23.4 & 26.0/ 24.0/ 28.0 & 28.7/ 28.7/ 28.5 & 27.9/ 26.6/ 26.2 & 24.2/ 23.2/ 26.3 & 25.1/ 27.8/ 21.8 & 28.0/ 26.0/ 26.0 & 23.0/ 23.0/ 24.0 & 25.5/ 27.7/ 27.1 & 23.9/ 23.3/ 20.1 \\
Business and Management & 23.0/ 20.0/ 22.0 & 29.4/ 29.4/ 27.9 & 26.0/ 31.0/ 20.0 & 28.8/ 26.5/ 27.9 & 27.0/ 25.0/ 24.0 & 22.0/ 29.0/ 31.0 & 19.0/ 26.0/ 24.0 & 28.0/ 29.0/ 23.0 & 28.0/ 24.0/ 26.0 & 22.0/ 24.0/ 24.0 & 22.6/ 21.7/ 27.4 \\
Chemistry & 28.3/ 29.4/ 27.2 & 30.9/ 29.5/ 26.1 & 22.4/ 26.7/ 22.4 & 33.1/ 27.9/ 27.9 & 25.5/ 25.5/ 25.2 & 30.0/ 21.0/ 21.0 & 28.2/ 26.7/ 25.9 & 26.9/ 24.0/ 23.1 & 29.0/ 33.0/ 31.0 & 27.0/ 24.9/ 27.6 & 27.9/ 25.4/ 27.2 \\
Computer Science & 24.5/ 24.5/ 27.6 & 29.8/ 27.4/ 26.0 & 16.0/ 22.0/ 28.0 & 25.6/ 27.0/ 22.6 & 24.9/ 22.5/ 27.2 & 34.0/ 26.0/ 21.0 & 30.8/ 32.5/ 27.8 & 23.0/ 32.0/ 25.0 & 32.0/ 28.0/ 30.0 & 23.8/ 29.6/ 27.9 & 27.4/ 26.0/ 26.0 \\
Defense and Security & 27.0/ 23.0/ 27.0 & 29.0/ 25.0/ 23.0 & 30.0/ 25.0/ 31.0 & 27.5/ 23.7/ 27.0 & 30.0/ 35.0/ 35.0 & 21.0/ 21.0/ 27.0 & 34.0/ 31.0/ 22.0 & 25.0/ 20.0/ 24.0 & 30.0/ 24.0/ 31.0 & 33.0/ 31.0/ 24.0 & 34.0/ 37.0/ 36.0 \\
Earth Sciences & 39.0/ 28.0/ 23.0 & 29.1/ 26.4/ 28.0 & 28.0/ 23.0/ 24.0 & 26.7/ 25.2/ 25.2 & 22.0/ 28.0/ 24.0 & 25.0/ 21.0/ 29.0 & 27.0/ 26.0/ 27.0 & 23.2/ 22.2/ 24.2 & 20.0/ 22.0/ 25.0 & 29.0/ 21.0/ 24.0 & 28.0/ 22.0/ 28.0 \\
Economics & 27.3/ 25.2/ 27.3 & 25.1/ 22.7/ 22.7 & 25.0/ 24.0/ 25.0 & 26.0/ 28.0/ 25.4 & 20.0/ 21.0/ 26.0 & 28.0/ 23.0/ 25.0 & 27.5/ 24.6/ 21.1 & 33.0/ 24.0/ 27.0 & 19.0/ 23.0/ 20.0 & 24.6/ 21.4/ 25.4 & 22.2/ 25.8/ 25.1 \\
Education & 33.0/ 29.0/ 35.0 & 28.3/ 23.6/ 23.9 & 30.0/ 30.0/ 27.0 & 28.1/ 28.1/ 27.2 & 33.0/ 33.0/ 33.0 & 23.0/ 29.0/ 22.0 & 27.4/ 19.8/ 24.2 & 23.0/ 26.0/ 26.0 & 20.0/ 20.0/ 21.0 & 34.0/ 34.0/ 29.0 & 31.0/ 27.0/ 36.0 \\
Energy and Power & 24.0/ 23.0/ 23.0 & 31.1/ 29.0/ 24.3 & 32.0/ 30.0/ 28.0 & 26.8/ 25.4/ 25.1 & 26.0/ 25.0/ 17.0 & 20.0/ 25.0/ 24.0 & 22.0/ 28.0/ 25.0 & 24.0/ 25.0/ 25.0 & 31.0/ 29.0/ 26.0 & 26.0/ 30.0/ 30.0 & 24.0/ 20.0/ 23.0 \\
Engineering & 25.4/ 22.0/ 23.6 & 21.8/ 25.6/ 26.6 & 24.0/ 22.6/ 22.6 & 26.6/ 25.6/ 24.0 & 21.8/ 22.8/ 25.2 & 22.7/ 20.5/ 25.2 & 25.0/ 25.0/ 23.6 & 23.2/ 21.7/ 25.6 & 27.0/ 20.0/ 21.0 & 28.2/ 25.2/ 27.6 & 25.4/ 26.6/ 24.8 \\
Environmental Science & 28.0/ 31.0/ 29.0 & 29.5/ 24.2/ 25.7 & 28.0/ 29.0/ 33.0 & 24.6/ 27.5/ 29.3 & 27.3/ 27.3/ 28.1 & 23.0/ 22.0/ 24.0 & 28.4/ 23.2/ 27.9 & 16.2/ 21.2/ 21.2 & 25.0/ 25.0/ 22.0 & 28.0/ 30.0/ 29.0 & 30.7/ 24.6/ 26.8 \\
Ethics and Human Rights & 27.0/ 27.0/ 27.0 & 31.0/ 32.0/ 26.0 & 29.0/ 27.0/ 26.0 & 21.0/ 23.0/ 23.0 & 29.0/ 26.0/ 24.0 & 25.0/ 16.0/ 21.0 & 25.0/ 27.0/ 29.0 & 29.0/ 25.0/ 23.0 & 30.0/ 25.0/ 21.0 & 16.0/ 16.0/ 25.0 & 22.0/ 25.0/ 24.0 \\
Finance and Investment & 22.3/ 21.8/ 21.3 & 28.2/ 27.4/ 26.4 & 26.0/ 25.0/ 25.0 & 25.8/ 26.0/ 22.4 & 22.8/ 24.1/ 27.8 & 26.0/ 29.0/ 25.0 & 21.5/ 20.3/ 20.9 & 15.0/ 13.0/ 22.0 & 19.0/ 19.0/ 21.0 & 30.2/ 26.8/ 26.8 & 26.8/ 25.7/ 23.2 \\
Food Science & 26.0/ 21.0/ 19.0 & 23.0/ 25.0/ 27.0 & 34.0/ 28.0/ 27.0 & 27.3/ 26.3/ 22.2 & 27.0/ 23.0/ 24.0 & 35.0/ 25.0/ 30.0 & 29.0/ 30.0/ 26.0 & 21.0/ 25.0/ 26.0 & 24.0/ 32.0/ 20.0 & 21.0/ 17.0/ 19.0 & 20.0/ 32.0/ 28.0 \\
Geography & 27.4/ 21.8/ 21.8 & 30.0/ 27.4/ 26.4 & 33.0/ 26.0/ 26.0 & 28.3/ 26.3/ 26.1 & 25.1/ 21.0/ 22.8 & 24.2/ 22.2/ 27.3 & 27.2/ 23.7/ 23.7 & 30.0/ 29.0/ 26.0 & 28.0/ 28.0/ 28.0 & 33.1/ 33.7/ 32.0 & 29.2/ 27.6/ 27.6 \\
Health and Medicine & 33.0/ 29.0/ 24.0 & 41.1/ 33.7/ 30.7 & 24.0/ 26.0/ 30.0 & 31.7/ 27.9/ 25.9 & 37.0/ 26.0/ 22.0 & 26.0/ 22.0/ 18.0 & 25.9/ 31.2/ 29.5 & 22.0/ 26.0/ 27.0 & 29.0/ 27.0/ 29.0 & 25.9/ 30.2/ 28.4 & 26.2/ 30.8/ 31.8 \\
History & 26.7/ 25.6/ 28.5 & 31.7/ 28.3/ 27.9 & 31.0/ 23.0/ 24.0 & 26.6/ 27.0/ 24.2 & 28.6/ 24.2/ 27.1 & 34.0/ 27.0/ 33.0 & 23.1/ 23.1/ 24.5 & 34.0/ 29.0/ 29.0 & 35.0/ 34.0/ 25.0 & 26.2/ 24.0/ 24.7 & 28.4/ 25.1/ 26.6 \\
Information Technology & 38.0/ 36.0/ 30.0 & 26.0/ 26.0/ 26.0 & 30.0/ 24.0/ 24.0 & 36.3/ 30.7/ 33.0 & 25.0/ 24.0/ 29.0 & 27.0/ 24.0/ 23.0 & 33.0/ 29.0/ 28.0 & 24.0/ 24.0/ 26.0 & 33.0/ 25.0/ 27.0 & 34.0/ 26.0/ 30.0 & 28.0/ 33.0/ 39.0 \\
International Relations & 28.0/ 33.0/ 25.0 & 24.2/ 30.0/ 23.3 & 32.0/ 27.0/ 28.0 & 31.5/ 26.1/ 22.2 & 29.0/ 35.0/ 25.0 & 30.0/ 32.0/ 23.0 & 33.0/ 29.0/ 27.0 & 30.0/ 26.0/ 27.0 & 32.0/ 33.0/ 28.0 & 33.0/ 29.0/ 22.0 & 22.0/ 17.0/ 19.0 \\
Language Studies & 26.0/ 32.0/ 27.0 & 30.8/ 27.8/ 26.8 & 33.0/ 33.0/ 30.0 & 27.7/ 26.2/ 27.9 & 27.1/ 25.6/ 33.3 & 21.0/ 23.0/ 22.0 & 25.5/ 31.5/ 28.9 & 25.0/ 24.0/ 22.0 & 32.0/ 30.0/ 27.0 & 28.5/ 22.9/ 24.3 & 29.3/ 29.3/ 26.4 \\
Law and Ethics & 24.3/ 18.9/ 22.3 & 30.4/ 27.8/ 28.4 & 15.0/ 15.0/ 16.0 & 27.8/ 24.8/ 25.2 & 25.5/ 23.6/ 22.3 & 23.0/ 16.0/ 19.0 & 32.3/ 31.5/ 30.6 & 24.0/ 23.0/ 23.0 & 24.0/ 18.0/ 14.0 & 25.2/ 31.5/ 33.9 & 20.6/ 22.5/ 22.5 \\
Literature and Linguistics & 27.9/ 23.4/ 25.2 & 25.9/ 27.9/ 24.2 & 23.0/ 26.0/ 21.0 & 31.1/ 30.7/ 28.9 & 26.7/ 29.2/ 29.2 & 23.0/ 25.0/ 32.0 & 30.1/ 31.9/ 29.2 & 22.0/ 23.0/ 16.0 & 21.0/ 22.0/ 24.0 & 28.3/ 24.7/ 25.5 & 28.9/ 28.9/ 27.5 \\
Logical Reasoning & 26.8/ 25.8/ 27.5 & 24.2/ 24.6/ 24.4 & 27.9/ 29.9/ 27.9 & 26.5/ 25.2/ 23.8 & 25.7/ 28.2/ 28.2 & 26.0/ 24.0/ 24.0 & 21.4/ 22.6/ 25.4 & 23.0/ 15.0/ 19.0 & 36.0/ 28.0/ 30.0 & 30.3/ 29.5/ 29.9 & 25.0/ 25.7/ 25.7 \\
Materials Science & 33.0/ 27.0/ 33.0 & 32.7/ 25.9/ 23.2 & 23.0/ 26.0/ 28.0 & 26.2/ 22.7/ 25.3 & 29.0/ 25.0/ 21.0 & 26.0/ 27.0/ 27.0 & 38.0/ 29.0/ 24.0 & 25.0/ 27.0/ 25.0 & 26.0/ 33.0/ 21.0 & 26.0/ 22.0/ 23.0 & 22.0/ 28.0/ 25.0 \\
Media and Communication & 28.0/ 26.0/ 32.0 & 32.0/ 21.0/ 26.0 & 30.0/ 28.0/ 26.0 & 30.6/ 23.8/ 20.4 & 26.0/ 27.0/ 28.0 & 29.0/ 31.0/ 27.0 & 34.0/ 30.0/ 32.0 & 23.0/ 30.0/ 27.0 & 26.0/ 29.0/ 25.0 & 23.0/ 23.0/ 21.0 & 33.0/ 37.0/ 33.0 \\
Music and Performing Arts & 27.0/ 20.0/ 20.0 & 33.0/ 31.0/ 31.0 & 26.0/ 25.0/ 26.0 & 24.5/ 22.5/ 24.5 & 25.0/ 28.0/ 26.0 & 30.0/ 24.0/ 22.0 & 29.0/ 33.0/ 26.0 & 34.0/ 35.0/ 38.0 & 25.0/ 21.0/ 23.0 & 29.0/ 19.0/ 24.0 & 30.0/ 21.0/ 25.0 \\
Physics & 26.4/ 25.8/ 25.8 & 32.2/ 28.2/ 27.8 & 23.4/ 22.8/ 21.7 & 26.2/ 25.0/ 24.2 & 25.4/ 27.6/ 25.2 & 29.5/ 27.9/ 26.8 & 29.4/ 28.2/ 25.4 & 22.9/ 22.9/ 24.0 & 24.0/ 26.0/ 32.0 & 22.8/ 23.0/ 29.0 & 26.8/ 24.2/ 26.8 \\
Politics and Governance & 27.8/ 27.1/ 25.9 & 30.9/ 28.9/ 25.9 & 24.0/ 24.0/ 23.0 & 25.9/ 25.9/ 24.9 & 27.9/ 26.3/ 23.5 & 22.0/ 19.0/ 27.0 & 27.5/ 24.2/ 25.8 & 33.0/ 26.0/ 30.0 & 28.0/ 30.0/ 30.0 & 26.6/ 25.3/ 23.2 & 27.1/ 24.5/ 26.9 \\
Psychology & 22.0/ 22.0/ 23.0 & 28.0/ 22.0/ 23.0 & 30.0/ 27.0/ 31.0 & 31.8/ 35.7/ 20.2 & 26.0/ 26.0/ 30.0 & 25.0/ 27.0/ 21.0 & 28.0/ 34.0/ 31.0 & 25.0/ 22.0/ 25.0 & 31.0/ 27.0/ 32.0 & 26.0/ 24.0/ 30.0 & 28.0/ 23.0/ 33.0 \\
Public Administration & 21.0/ 23.0/ 16.0 & 24.2/ 20.2/ 24.2 & 26.3/ 24.2/ 27.3 & 33.3/ 35.4/ 30.3 & 27.3/ 21.2/ 27.3 & 24.0/ 23.0/ 22.0 & 29.3/ 27.3/ 19.2 & 27.0/ 23.0/ 20.0 & 29.3/ 24.2/ 22.2 & 22.0/ 13.0/ 24.0 & 33.0/ 29.0/ 32.0 \\
Religion and Spirituality & 26.0/ 24.0/ 25.0 & 27.0/ 30.0/ 26.0 & 34.0/ 23.0/ 27.0 & 25.4/ 18.9/ 22.6 & 26.0/ 18.0/ 18.0 & 30.0/ 25.0/ 26.0 & 35.0/ 30.0/ 30.0 & 24.0/ 28.0/ 24.0 & 28.0/ 31.0/ 32.0 & 25.0/ 26.0/ 24.0 & 30.0/ 22.0/ 25.0 \\
Social Welfare and Development & 22.0/ 21.0/ 20.0 & 24.1/ 29.5/ 23.2 & 32.0/ 30.0/ 29.0 & 23.8/ 26.9/ 25.9 & 27.0/ 24.0/ 27.0 & 23.0/ 19.0/ 22.0 & 32.0/ 26.0/ 25.0 & 28.0/ 22.0/ 24.0 & 24.0/ 23.0/ 14.0 & 28.0/ 25.0/ 28.0 & 24.0/ 24.0/ 27.0 \\
Sociology & 20.9/ 23.5/ 21.7 & 22.4/ 23.4/ 24.4 & 27.0/ 28.0/ 29.0 & 27.0/ 23.4/ 22.8 & 20.0/ 30.0/ 26.0 & 18.0/ 19.0/ 24.0 & 25.8/ 27.7/ 32.1 & 24.0/ 21.0/ 16.0 & 25.0/ 21.0/ 25.0 & 27.0/ 26.1/ 27.9 & 21.8/ 22.9/ 24.7 \\
Sports and Recreation & 24.3/ 21.8/ 16.8 & 27.8/ 26.0/ 24.4 & 18.0/ 17.0/ 18.0 & 21.8/ 21.2/ 18.8 & 25.8/ 28.6/ 27.0 & 24.0/ 28.0/ 27.0 & 26.6/ 26.6/ 23.7 & 21.0/ 24.0/ 27.0 & 25.0/ 22.0/ 23.0 & 26.3/ 25.6/ 25.6 & 24.8/ 23.3/ 20.5 \\
Technology and Innovation & 30.0/ 26.0/ 24.0 & 31.2/ 26.2/ 24.4 & 26.0/ 26.0/ 27.0 & 27.8/ 24.0/ 26.0 & 25.0/ 33.0/ 31.0 & 28.0/ 27.0/ 30.0 & 33.0/ 27.0/ 29.0 & 26.0/ 23.0/ 18.0 & 31.0/ 31.0/ 26.0 & 27.0/ 29.0/ 25.0 & 20.0/ 14.0/ 20.0 \\
Transportation and Logistics & 20.0/ 28.0/ 25.0 & 27.7/ 31.5/ 24.6 & 20.0/ 20.0/ 20.0 & 24.9/ 25.9/ 24.6 & 24.2/ 21.2/ 25.2 & 24.0/ 22.0/ 28.0 & 22.4/ 26.5/ 27.6 & 23.2/ 26.3/ 28.3 & 18.0/ 22.0/ 15.0 & 26.0/ 20.0/ 26.0 & 23.0/ 23.0/ 24.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 25.0/ 21.0/ 20.0 & 42.9/ 48.1/ 49.3 & 27.3/ 26.3/ 27.3 & 26.2/ 28.0/ 27.4 & 16.0/ 20.0/ 25.0 & 24.2/ 28.3/ 25.2 & 20.0/ 27.0/ 24.0 & 25.0/ 32.0/ 27.0 & 23.0/ 29.0/ 34.0 & 22.0/ 30.0/ 26.0 & 28.0/ 24.0/ 28.0 \\
Anthropology & 33.0/ 33.0/ 36.0 & 48.0/ 49.0/ 58.0 & 31.0/ 34.0/ 36.0 & 29.3/ 32.3/ 38.4 & 27.0/ 34.0/ 34.0 & 30.0/ 38.0/ 39.0 & 32.0/ 41.0/ 38.0 & 23.0/ 23.0/ 20.0 & 23.0/ 28.0/ 27.0 & 33.0/ 29.0/ 27.0 & 28.0/ 31.0/ 28.0 \\
Architecture and Design & 27.0/ 18.0/ 21.0 & 37.0/ 47.0/ 46.0 & 28.0/ 23.0/ 19.0 & 31.0/ 30.0/ 27.0 & 33.0/ 31.0/ 24.0 & 29.0/ 24.0/ 24.0 & 30.0/ 20.0/ 20.0 & 26.0/ 22.0/ 22.0 & 36.0/ 35.0/ 36.0 & 26.0/ 21.0/ 24.0 & 24.0/ 25.0/ 22.0 \\
Arts and Culture & 20.6/ 25.4/ 21.8 & 48.4/ 55.8/ 57.8 & 29.0/ 23.0/ 27.0 & 28.3/ 28.5/ 29.1 & 26.4/ 27.0/ 28.2 & 22.0/ 31.0/ 28.0 & 25.7/ 26.8/ 23.5 & 19.0/ 20.0/ 21.0 & 25.0/ 27.0/ 33.0 & 32.1/ 32.7/ 33.3 & 22.1/ 26.6/ 24.6 \\
Astronomy and Astrophysics & 30.0/ 23.0/ 27.0 & 54.0/ 64.0/ 68.0 & 24.0/ 35.0/ 30.0 & 35.2/ 39.8/ 37.5 & 31.0/ 24.0/ 34.0 & 33.0/ 29.0/ 30.0 & 35.0/ 41.0/ 37.0 & 29.0/ 19.0/ 27.0 & 28.0/ 21.0/ 27.0 & 27.0/ 32.0/ 29.0 & 28.0/ 26.0/ 31.0 \\
Biology & 28.9/ 28.9/ 31.7 & 62.3/ 67.3/ 69.9 & 20.0/ 22.0/ 24.0 & 30.9/ 37.7/ 36.9 & 29.1/ 34.8/ 31.6 & 24.2/ 28.3/ 31.3 & 28.4/ 30.4/ 32.5 & 25.0/ 24.0/ 25.0 & 27.0/ 25.0/ 29.0 & 26.8/ 29.0/ 29.3 & 25.5/ 31.8/ 30.2 \\
Business and Management & 27.0/ 32.0/ 25.0 & 41.5/ 48.9/ 47.7 & 30.0/ 28.0/ 26.0 & 34.4/ 34.2/ 36.3 & 25.0/ 27.0/ 24.0 & 20.0/ 30.0/ 28.0 & 27.0/ 30.0/ 33.0 & 22.0/ 27.0/ 28.0 & 24.0/ 28.0/ 34.0 & 36.0/ 31.0/ 34.0 & 32.1/ 30.2/ 23.6 \\
Chemistry & 29.9/ 36.0/ 38.2 & 52.3/ 59.1/ 58.3 & 25.0/ 26.7/ 26.7 & 33.3/ 37.7/ 36.3 & 29.7/ 34.6/ 33.3 & 32.0/ 33.0/ 32.0 & 31.7/ 32.7/ 34.0 & 30.8/ 27.9/ 33.7 & 26.0/ 36.0/ 36.0 & 31.4/ 33.8/ 36.2 & 29.2/ 30.7/ 33.2 \\
Computer Science & 28.1/ 30.7/ 33.3 & 33.0/ 35.8/ 37.6 & 30.0/ 30.0/ 34.0 & 29.2/ 31.8/ 32.8 & 29.0/ 32.5/ 33.1 & 27.0/ 22.0/ 30.0 & 28.4/ 38.5/ 34.9 & 23.0/ 24.0/ 20.0 & 22.0/ 30.0/ 37.0 & 29.6/ 33.1/ 37.2 & 31.8/ 33.2/ 32.7 \\
Defense and Security & 33.0/ 26.0/ 27.0 & 39.0/ 58.0/ 60.0 & 23.0/ 27.0/ 24.0 & 24.2/ 25.6/ 24.2 & 30.0/ 29.0/ 24.0 & 30.0/ 24.0/ 23.0 & 29.0/ 35.0/ 35.0 & 25.0/ 27.0/ 28.0 & 36.0/ 32.0/ 31.0 & 37.0/ 31.0/ 30.0 & 24.0/ 28.0/ 23.0 \\
Earth Sciences & 33.0/ 39.0/ 43.0 & 47.9/ 53.2/ 57.0 & 31.0/ 37.0/ 32.0 & 29.3/ 32.1/ 33.5 & 27.0/ 25.0/ 30.0 & 23.0/ 29.0/ 33.0 & 32.0/ 35.0/ 35.0 & 22.2/ 22.2/ 21.2 & 32.0/ 29.0/ 28.0 & 26.0/ 36.0/ 29.0 & 33.0/ 30.0/ 28.0 \\
Economics & 30.9/ 25.9/ 36.0 & 45.4/ 51.0/ 51.2 & 24.0/ 29.0/ 31.0 & 31.6/ 32.9/ 35.3 & 37.0/ 37.0/ 36.0 & 36.0/ 30.0/ 28.0 & 24.6/ 29.6/ 29.6 & 27.0/ 27.0/ 24.0 & 30.0/ 30.0/ 30.0 & 28.6/ 28.6/ 30.2 & 32.3/ 26.4/ 28.7 \\
Education & 23.0/ 26.0/ 25.0 & 36.9/ 40.5/ 43.0 & 23.0/ 23.0/ 23.0 & 29.3/ 28.7/ 29.6 & 32.0/ 33.0/ 32.0 & 25.0/ 28.0/ 28.0 & 25.5/ 31.2/ 31.2 & 21.0/ 26.0/ 29.0 & 32.0/ 35.0/ 35.0 & 31.0/ 29.0/ 28.0 & 30.0/ 32.0/ 23.0 \\
Energy and Power & 34.0/ 30.0/ 28.0 & 40.5/ 51.3/ 53.4 & 29.0/ 33.0/ 28.0 & 33.2/ 39.0/ 40.0 & 25.0/ 28.0/ 31.0 & 25.0/ 30.0/ 30.0 & 27.0/ 38.0/ 40.0 & 24.0/ 23.0/ 26.0 & 29.0/ 29.0/ 33.0 & 28.0/ 32.0/ 38.0 & 27.0/ 28.0/ 26.0 \\
Engineering & 25.2/ 28.4/ 27.0 & 34.4/ 39.4/ 39.8 & 26.0/ 25.6/ 27.0 & 27.0/ 31.6/ 32.0 & 26.6/ 27.2/ 29.0 & 24.8/ 24.8/ 26.9 & 32.6/ 28.0/ 29.4 & 20.5/ 22.6/ 23.2 & 32.0/ 30.0/ 29.0 & 29.8/ 29.0/ 30.8 & 24.4/ 27.2/ 27.6 \\
Environmental Science & 22.0/ 23.0/ 25.0 & 50.3/ 56.3/ 55.7 & 30.0/ 28.0/ 29.0 & 29.9/ 35.7/ 37.5 & 21.9/ 24.2/ 26.6 & 30.0/ 38.0/ 35.0 & 27.4/ 33.7/ 32.6 & 29.3/ 25.2/ 31.3 & 27.0/ 30.0/ 42.0 & 30.0/ 31.0/ 34.0 & 29.0/ 25.7/ 28.5 \\
Ethics and Human Rights & 25.0/ 20.0/ 33.0 & 32.0/ 51.0/ 52.0 & 34.0/ 29.0/ 35.0 & 28.0/ 32.0/ 34.0 & 32.0/ 36.0/ 36.0 & 28.0/ 28.0/ 32.0 & 28.0/ 28.0/ 26.0 & 15.0/ 14.0/ 22.0 & 31.0/ 33.0/ 27.0 & 24.0/ 29.0/ 32.0 & 30.0/ 28.0/ 34.0 \\
Finance and Investment & 26.2/ 28.7/ 35.1 & 41.4/ 43.6/ 46.4 & 32.0/ 32.0/ 34.0 & 30.8/ 30.4/ 30.2 & 28.4/ 32.7/ 31.5 & 26.0/ 26.0/ 32.0 & 24.3/ 27.1/ 33.3 & 20.0/ 23.0/ 22.0 & 31.0/ 25.0/ 28.0 & 33.5/ 34.6/ 33.5 & 22.5/ 24.6/ 25.4 \\
Food Science & 19.0/ 25.0/ 27.0 & 46.0/ 54.0/ 56.0 & 27.0/ 30.0/ 28.0 & 31.3/ 28.3/ 36.4 & 29.0/ 23.0/ 30.0 & 20.0/ 26.0/ 27.0 & 21.0/ 29.0/ 23.0 & 30.0/ 28.0/ 32.0 & 20.0/ 19.0/ 22.0 & 25.0/ 20.0/ 26.0 & 23.0/ 27.0/ 29.0 \\
Geography & 22.9/ 29.6/ 26.3 & 42.0/ 48.4/ 51.2 & 30.0/ 35.0/ 36.0 & 31.1/ 28.7/ 29.9 & 26.5/ 27.9/ 28.8 & 22.2/ 29.3/ 25.2 & 31.4/ 30.8/ 30.8 & 24.0/ 23.0/ 28.0 & 24.0/ 22.0/ 23.0 & 29.1/ 27.4/ 28.6 & 29.2/ 25.5/ 24.0 \\
Health and Medicine & 28.0/ 28.0/ 31.0 & 59.1/ 66.7/ 68.3 & 23.0/ 23.0/ 21.0 & 31.9/ 34.1/ 38.3 & 21.0/ 24.0/ 29.0 & 22.0/ 22.0/ 28.0 & 21.4/ 41.1/ 40.2 & 22.0/ 25.0/ 29.0 & 30.0/ 38.0/ 31.0 & 25.9/ 27.6/ 29.3 & 28.0/ 31.8/ 35.5 \\
History & 24.8/ 25.6/ 28.0 & 40.6/ 44.2/ 45.2 & 22.0/ 29.0/ 28.0 & 29.4/ 30.4/ 32.7 & 28.2/ 27.8/ 29.3 & 24.0/ 34.0/ 31.0 & 26.8/ 27.1/ 29.0 & 26.0/ 28.0/ 29.0 & 31.0/ 35.0/ 30.0 & 26.9/ 29.8/ 28.0 & 29.2/ 30.2/ 29.7 \\
Information Technology & 41.0/ 44.0/ 42.0 & 53.0/ 62.0/ 63.0 & 46.0/ 35.0/ 36.0 & 35.8/ 39.1/ 41.3 & 38.0/ 36.0/ 39.0 & 24.0/ 35.0/ 36.0 & 31.0/ 41.0/ 35.0 & 28.0/ 30.0/ 26.0 & 33.0/ 36.0/ 35.0 & 35.0/ 43.0/ 41.0 & 40.0/ 39.0/ 40.0 \\
International Relations & 28.0/ 23.0/ 25.0 & 58.3/ 60.0/ 59.2 & 34.0/ 43.0/ 33.0 & 31.9/ 33.9/ 37.4 & 21.0/ 27.0/ 31.0 & 35.0/ 35.0/ 32.0 & 33.0/ 34.0/ 34.0 & 30.0/ 24.0/ 16.0 & 27.0/ 31.0/ 36.0 & 26.0/ 33.0/ 34.0 & 27.0/ 26.0/ 26.0 \\
Language Studies & 24.0/ 29.0/ 33.0 & 45.0/ 52.8/ 54.4 & 35.0/ 25.0/ 24.0 & 23.2/ 29.5/ 29.3 & 22.5/ 24.0/ 27.1 & 22.0/ 26.0/ 30.0 & 24.8/ 29.5/ 32.2 & 22.0/ 22.0/ 18.0 & 33.0/ 31.0/ 29.0 & 31.5/ 24.7/ 25.1 & 24.1/ 23.6/ 25.3 \\
Law and Ethics & 31.8/ 35.8/ 40.5 & 41.4/ 52.8/ 53.0 & 33.0/ 31.0/ 28.0 & 31.0/ 33.0/ 35.4 & 21.0/ 22.3/ 26.8 & 31.0/ 28.0/ 34.0 & 25.0/ 33.6/ 33.6 & 25.0/ 29.0/ 27.0 & 24.0/ 28.0/ 21.0 & 33.1/ 29.9/ 33.1 & 30.0/ 24.4/ 25.0 \\
Literature and Linguistics & 26.1/ 27.0/ 25.2 & 39.9/ 40.3/ 42.9 & 22.0/ 28.0/ 26.0 & 24.1/ 26.7/ 27.7 & 30.8/ 26.7/ 25.8 & 25.0/ 21.0/ 22.0 & 26.6/ 23.9/ 22.1 & 21.0/ 23.0/ 23.0 & 24.0/ 33.0/ 30.0 & 30.4/ 32.8/ 30.4 & 26.1/ 26.1/ 30.3 \\
Logical Reasoning & 29.5/ 28.0/ 27.0 & 28.6/ 32.4/ 30.8 & 27.3/ 26.6/ 26.6 & 26.7/ 28.7/ 27.1 & 29.9/ 27.0/ 28.2 & 23.0/ 24.0/ 25.0 & 26.7/ 29.0/ 27.3 & 30.0/ 21.0/ 17.0 & 17.0/ 24.0/ 25.0 & 25.9/ 26.7/ 26.7 & 27.5/ 29.9/ 31.4 \\
Materials Science & 27.0/ 31.0/ 27.0 & 50.2/ 53.2/ 56.3 & 26.0/ 25.0/ 25.0 & 27.3/ 31.2/ 30.8 & 22.0/ 23.0/ 28.0 & 24.0/ 31.0/ 33.0 & 33.0/ 33.0/ 33.0 & 29.0/ 24.0/ 23.0 & 21.0/ 30.0/ 33.0 & 32.0/ 26.0/ 33.0 & 24.0/ 25.0/ 30.0 \\
Media and Communication & 30.0/ 26.0/ 30.0 & 51.0/ 61.0/ 60.0 & 32.0/ 38.0/ 42.0 & 29.9/ 36.0/ 29.2 & 30.0/ 32.0/ 30.0 & 41.0/ 31.0/ 33.0 & 30.0/ 41.0/ 36.0 & 32.0/ 33.0/ 33.0 & 28.0/ 26.0/ 33.0 & 26.0/ 29.0/ 27.0 & 27.0/ 31.0/ 33.0 \\
Music and Performing Arts & 22.0/ 25.0/ 24.0 & 43.0/ 44.0/ 45.0 & 31.0/ 25.0/ 27.0 & 27.8/ 27.8/ 23.2 & 28.0/ 25.0/ 27.0 & 26.0/ 27.0/ 22.0 & 30.0/ 27.0/ 31.0 & 27.0/ 25.0/ 24.0 & 23.0/ 25.0/ 27.0 & 24.0/ 29.0/ 26.0 & 31.0/ 28.0/ 31.0 \\
Physics & 30.8/ 33.0/ 32.6 & 50.8/ 51.4/ 54.2 & 29.8/ 33.4/ 30.6 & 29.8/ 31.2/ 32.2 & 26.0/ 32.0/ 31.0 & 25.3/ 23.7/ 28.4 & 30.8/ 30.6/ 32.6 & 23.6/ 24.3/ 25.7 & 34.0/ 38.0/ 35.0 & 28.2/ 26.0/ 29.8 & 28.0/ 29.0/ 30.4 \\
Politics and Governance & 27.1/ 26.3/ 29.4 & 42.7/ 48.1/ 46.9 & 27.0/ 28.0/ 29.0 & 27.7/ 32.5/ 31.9 & 23.1/ 22.3/ 22.7 & 23.0/ 25.0/ 24.0 & 24.4/ 27.5/ 29.5 & 22.0/ 35.0/ 30.0 & 20.0/ 26.0/ 25.0 & 25.3/ 29.5/ 29.9 & 27.8/ 26.2/ 25.7 \\
Psychology & 24.0/ 27.0/ 23.0 & 53.0/ 60.0/ 58.0 & 33.0/ 24.0/ 34.0 & 29.5/ 37.2/ 38.0 & 25.0/ 27.0/ 32.0 & 25.0/ 29.0/ 28.0 & 27.0/ 26.0/ 27.0 & 34.0/ 40.0/ 34.0 & 26.0/ 35.0/ 37.0 & 21.0/ 28.0/ 26.0 & 29.0/ 35.0/ 41.0 \\
Public Administration & 25.0/ 26.0/ 26.0 & 36.4/ 39.4/ 40.4 & 34.3/ 33.3/ 34.3 & 23.2/ 29.3/ 28.3 & 24.2/ 26.3/ 28.3 & 30.0/ 27.0/ 30.0 & 22.2/ 32.3/ 26.3 & 24.0/ 24.0/ 25.0 & 33.3/ 28.3/ 32.3 & 29.0/ 27.0/ 32.0 & 36.0/ 26.0/ 24.0 \\
Religion and Spirituality & 29.0/ 27.0/ 26.0 & 47.0/ 55.0/ 56.0 & 28.0/ 30.0/ 25.0 & 24.6/ 25.4/ 25.8 & 26.0/ 29.0/ 29.0 & 30.0/ 24.0/ 28.0 & 31.0/ 30.0/ 34.0 & 27.0/ 24.0/ 24.0 & 32.0/ 33.0/ 24.0 & 27.0/ 20.0/ 18.0 & 28.0/ 28.0/ 28.0 \\
Social Welfare and Development & 30.0/ 30.0/ 38.0 & 42.9/ 46.4/ 45.5 & 32.0/ 33.0/ 36.0 & 31.1/ 36.8/ 39.4 & 30.0/ 28.0/ 33.0 & 22.0/ 26.0/ 28.0 & 24.0/ 33.0/ 30.0 & 24.0/ 25.0/ 26.0 & 32.0/ 26.0/ 37.0 & 22.0/ 28.0/ 28.0 & 29.0/ 26.0/ 25.0 \\
Sociology & 26.1/ 24.3/ 20.9 & 36.2/ 38.4/ 36.6 & 17.0/ 22.0/ 29.0 & 24.4/ 28.6/ 28.2 & 26.0/ 30.0/ 29.0 & 19.0/ 22.0/ 23.0 & 26.4/ 22.6/ 27.0 & 27.0/ 25.0/ 28.0 & 22.0/ 25.0/ 26.0 & 21.6/ 30.6/ 23.4 & 20.0/ 25.9/ 24.1 \\
Sports and Recreation & 22.3/ 27.7/ 25.2 & 53.0/ 52.8/ 53.6 & 32.0/ 29.0/ 25.0 & 30.4/ 28.4/ 29.4 & 25.8/ 25.3/ 29.2 & 27.0/ 25.0/ 25.0 & 22.6/ 28.8/ 29.9 & 27.0/ 28.0/ 29.0 & 19.0/ 32.0/ 30.0 & 27.6/ 28.2/ 27.6 & 24.8/ 25.2/ 24.8 \\
Technology and Innovation & 28.0/ 31.0/ 34.0 & 47.4/ 52.6/ 54.2 & 28.0/ 27.0/ 27.0 & 30.4/ 32.4/ 34.2 & 33.0/ 34.0/ 41.0 & 22.0/ 29.0/ 26.0 & 29.0/ 35.0/ 37.0 & 20.0/ 19.0/ 19.0 & 28.0/ 30.0/ 32.0 & 29.0/ 32.0/ 35.0 & 29.0/ 26.0/ 30.0 \\
Transportation and Logistics & 31.0/ 29.0/ 29.0 & 36.9/ 40.8/ 41.5 & 23.0/ 26.0/ 22.0 & 23.3/ 26.8/ 27.1 & 24.2/ 23.2/ 27.3 & 30.0/ 23.0/ 26.0 & 25.5/ 21.4/ 25.5 & 22.2/ 24.2/ 24.2 & 27.0/ 30.0/ 27.0 & 32.0/ 33.0/ 30.0 & 33.0/ 27.0/ 27.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 34.0/ 31.0/ 32.0 & 41.6/ 47.9/ 51.1 & 29.3/ 35.4/ 34.3 & 27.4/ 32.2/ 33.6 & 17.0/ 19.0/ 16.0 & 19.2/ 19.2/ 22.2 & 25.0/ 24.0/ 26.0 & 26.0/ 27.0/ 30.0 & 25.0/ 28.0/ 26.0 & 27.0/ 28.0/ 29.0 & 28.0/ 31.0/ 28.0 \\
Anthropology & 28.0/ 28.0/ 29.0 & 47.0/ 55.0/ 53.0 & 31.0/ 30.0/ 32.0 & 44.4/ 39.4/ 42.4 & 27.0/ 26.0/ 28.0 & 33.0/ 29.0/ 40.0 & 41.0/ 39.0/ 38.0 & 27.0/ 26.0/ 29.0 & 24.0/ 29.0/ 27.0 & 33.0/ 27.0/ 28.0 & 30.0/ 29.0/ 29.0 \\
Architecture and Design & 23.0/ 27.0/ 27.0 & 40.0/ 51.0/ 48.0 & 32.0/ 31.0/ 28.0 & 37.0/ 30.0/ 34.0 & 19.0/ 24.0/ 27.0 & 31.0/ 24.0/ 21.0 & 40.0/ 35.0/ 36.0 & 20.0/ 25.0/ 20.0 & 26.0/ 28.0/ 31.0 & 24.0/ 27.0/ 23.0 & 23.0/ 27.0/ 25.0 \\
Arts and Culture & 26.1/ 27.3/ 29.1 & 44.6/ 54.4/ 57.0 & 17.0/ 21.0/ 20.0 & 29.9/ 32.9/ 32.5 & 21.5/ 22.7/ 19.6 & 30.0/ 33.0/ 29.0 & 30.0/ 29.5/ 26.8 & 23.0/ 20.0/ 21.0 & 31.0/ 28.0/ 32.0 & 24.9/ 24.2/ 30.9 & 21.6/ 20.6/ 19.6 \\
Astronomy and Astrophysics & 31.0/ 28.0/ 32.0 & 66.0/ 71.0/ 76.0 & 23.0/ 25.0/ 26.0 & 35.2/ 38.3/ 42.2 & 29.0/ 27.0/ 28.0 & 30.0/ 33.0/ 33.0 & 37.0/ 37.0/ 38.0 & 25.0/ 20.0/ 22.0 & 24.0/ 23.0/ 28.0 & 33.0/ 32.0/ 31.0 & 32.0/ 29.0/ 31.0 \\
Biology & 31.0/ 29.9/ 26.8 & 60.1/ 71.3/ 71.5 & 25.0/ 22.0/ 21.0 & 34.9/ 40.5/ 40.5 & 25.8/ 26.2/ 27.9 & 29.3/ 34.3/ 34.3 & 31.0/ 31.3/ 32.5 & 26.0/ 27.0/ 31.0 & 36.0/ 30.0/ 33.0 & 32.8/ 31.5/ 31.2 & 30.5/ 33.0/ 30.5 \\
Business and Management & 32.0/ 30.0/ 32.0 & 41.5/ 52.0/ 48.6 & 15.0/ 21.0/ 27.0 & 35.6/ 38.9/ 38.4 & 27.0/ 33.0/ 29.0 & 33.0/ 32.0/ 34.0 & 24.0/ 31.0/ 29.0 & 36.0/ 33.0/ 30.0 & 38.0/ 29.0/ 35.0 & 30.0/ 29.0/ 39.0 & 27.4/ 28.3/ 30.2 \\
Chemistry & 35.2/ 33.2/ 36.3 & 52.5/ 58.5/ 60.3 & 28.4/ 31.9/ 33.6 & 38.5/ 39.3/ 39.3 & 30.1/ 30.7/ 29.1 & 32.0/ 30.0/ 32.0 & 33.5/ 35.6/ 36.7 & 33.7/ 32.7/ 29.8 & 30.0/ 30.0/ 29.0 & 36.5/ 33.5/ 37.7 & 29.4/ 31.4/ 35.7 \\
Computer Science & 33.3/ 36.5/ 33.3 & 41.0/ 40.4/ 39.0 & 29.0/ 29.0/ 31.0 & 29.2/ 36.4/ 35.2 & 31.9/ 36.7/ 34.9 & 35.0/ 41.0/ 37.0 & 35.5/ 32.5/ 34.9 & 31.0/ 30.0/ 29.0 & 35.0/ 36.0/ 37.0 & 34.9/ 33.1/ 37.2 & 34.1/ 39.0/ 37.2 \\
Defense and Security & 29.0/ 30.0/ 27.0 & 47.0/ 60.0/ 58.0 & 18.0/ 26.0/ 22.0 & 26.1/ 24.6/ 26.5 & 21.0/ 24.0/ 23.0 & 23.0/ 22.0/ 19.0 & 24.0/ 34.0/ 32.0 & 26.0/ 29.0/ 30.0 & 31.0/ 27.0/ 32.0 & 27.0/ 31.0/ 34.0 & 30.0/ 37.0/ 33.0 \\
Earth Sciences & 32.0/ 28.0/ 32.0 & 48.9/ 57.7/ 58.0 & 39.0/ 41.0/ 39.0 & 31.5/ 34.1/ 36.3 & 27.0/ 35.0/ 33.0 & 34.0/ 37.0/ 35.0 & 30.0/ 33.0/ 32.0 & 24.2/ 17.2/ 22.2 & 32.0/ 28.0/ 31.0 & 30.0/ 31.0/ 27.0 & 31.0/ 30.0/ 31.0 \\
Economics & 30.2/ 30.2/ 30.9 & 45.8/ 51.6/ 53.4 & 24.0/ 25.0/ 27.0 & 33.5/ 39.1/ 35.5 & 32.0/ 34.0/ 38.0 & 29.0/ 33.0/ 31.0 & 31.0/ 34.5/ 33.1 & 30.0/ 25.0/ 28.0 & 31.0/ 29.0/ 27.0 & 29.4/ 30.9/ 33.3 & 26.4/ 29.9/ 26.4 \\
Education & 31.0/ 26.0/ 27.0 & 36.3/ 39.8/ 42.4 & 18.0/ 17.0/ 25.0 & 31.7/ 30.8/ 33.7 & 27.0/ 29.0/ 33.0 & 28.0/ 37.0/ 30.0 & 32.5/ 39.5/ 36.3 & 29.0/ 31.0/ 29.0 & 26.0/ 23.0/ 23.0 & 23.0/ 28.0/ 25.0 & 28.0/ 27.0/ 29.0 \\
Energy and Power & 31.0/ 28.0/ 25.0 & 47.3/ 52.0/ 51.3 & 26.0/ 28.0/ 28.0 & 31.2/ 36.6/ 35.2 & 24.0/ 26.0/ 31.0 & 26.0/ 25.0/ 23.0 & 27.0/ 31.0/ 32.0 & 19.0/ 18.0/ 29.0 & 24.0/ 31.0/ 24.0 & 26.0/ 26.0/ 25.0 & 30.0/ 29.0/ 29.0 \\
Engineering & 25.2/ 25.4/ 28.8 & 36.4/ 37.4/ 43.4 & 28.8/ 27.8/ 29.4 & 28.8/ 29.6/ 29.0 & 27.2/ 26.2/ 27.6 & 26.5/ 27.8/ 26.5 & 27.8/ 29.0/ 33.0 & 22.3/ 25.3/ 27.7 & 29.0/ 22.0/ 25.0 & 28.8/ 29.0/ 30.6 & 25.4/ 28.4/ 28.4 \\
Environmental Science & 31.0/ 34.0/ 35.0 & 47.7/ 57.1/ 57.9 & 32.0/ 33.0/ 32.0 & 35.1/ 38.5/ 39.5 & 26.6/ 28.1/ 27.3 & 30.0/ 29.0/ 29.0 & 37.9/ 33.2/ 32.1 & 32.3/ 30.3/ 29.3 & 30.0/ 32.0/ 34.0 & 31.0/ 26.0/ 23.0 & 29.6/ 29.0/ 29.6 \\
Ethics and Human Rights & 31.0/ 29.0/ 29.0 & 43.0/ 47.0/ 49.0 & 35.0/ 31.0/ 32.0 & 34.0/ 33.0/ 31.0 & 29.0/ 33.0/ 27.0 & 32.0/ 34.0/ 35.0 & 24.0/ 25.0/ 27.0 & 21.0/ 21.0/ 23.0 & 26.0/ 26.0/ 26.0 & 28.0/ 34.0/ 33.0 & 38.0/ 36.0/ 32.0 \\
Finance and Investment & 27.7/ 30.7/ 33.2 & 42.4/ 47.6/ 47.6 & 29.0/ 31.0/ 26.0 & 31.0/ 31.2/ 35.0 & 25.3/ 27.8/ 30.2 & 17.0/ 24.0/ 19.0 & 24.3/ 29.9/ 30.5 & 12.0/ 19.0/ 18.0 & 27.0/ 27.0/ 22.0 & 25.1/ 30.7/ 33.0 & 21.1/ 24.3/ 27.9 \\
Food Science & 21.0/ 19.0/ 24.0 & 54.0/ 63.0/ 62.0 & 31.0/ 27.0/ 26.0 & 34.3/ 34.3/ 38.4 & 26.0/ 27.0/ 24.0 & 22.0/ 29.0/ 31.0 & 39.0/ 33.0/ 40.0 & 24.0/ 29.0/ 30.0 & 23.0/ 25.0/ 24.0 & 31.0/ 27.0/ 26.0 & 31.0/ 32.0/ 29.0 \\
Geography & 27.9/ 24.6/ 24.6 & 44.0/ 49.6/ 50.4 & 31.0/ 33.0/ 32.0 & 34.7/ 32.1/ 29.7 & 24.7/ 25.6/ 26.0 & 22.2/ 25.2/ 28.3 & 37.3/ 36.1/ 35.5 & 28.0/ 30.0/ 30.0 & 25.0/ 20.0/ 21.0 & 33.1/ 30.9/ 31.4 & 22.9/ 26.0/ 29.7 \\
Health and Medicine & 32.0/ 33.0/ 36.0 & 57.9/ 67.5/ 68.9 & 25.0/ 22.0/ 22.0 & 35.3/ 41.1/ 39.3 & 36.0/ 33.0/ 30.0 & 32.0/ 26.0/ 25.0 & 28.6/ 29.5/ 28.6 & 23.0/ 27.0/ 25.0 & 24.0/ 24.0/ 28.0 & 30.2/ 26.7/ 31.9 & 34.6/ 36.4/ 31.8 \\
History & 25.1/ 25.3/ 25.1 & 38.1/ 43.8/ 44.0 & 28.0/ 33.0/ 33.0 & 29.2/ 33.9/ 33.9 & 24.9/ 25.6/ 27.8 & 21.0/ 33.0/ 32.0 & 27.5/ 24.2/ 26.4 & 27.0/ 23.0/ 26.0 & 25.0/ 28.0/ 29.0 & 28.4/ 30.2/ 29.1 & 28.4/ 28.4/ 27.6 \\
Information Technology & 35.0/ 32.0/ 39.0 & 56.0/ 65.0/ 64.0 & 40.0/ 43.0/ 43.0 & 36.9/ 44.1/ 48.0 & 31.0/ 36.0/ 41.0 & 32.0/ 37.0/ 30.0 & 36.0/ 43.0/ 40.0 & 31.0/ 31.0/ 24.0 & 33.0/ 36.0/ 38.0 & 39.0/ 38.0/ 42.0 & 43.0/ 46.0/ 43.0 \\
International Relations & 28.0/ 22.0/ 28.0 & 51.7/ 62.5/ 65.0 & 28.0/ 34.0/ 34.0 & 32.7/ 36.6/ 39.3 & 33.0/ 26.0/ 28.0 & 25.0/ 34.0/ 38.0 & 41.0/ 41.0/ 41.0 & 35.0/ 32.0/ 26.0 & 20.0/ 33.0/ 26.0 & 27.0/ 29.0/ 29.0 & 27.0/ 25.0/ 25.0 \\
Language Studies & 29.0/ 31.0/ 36.0 & 51.4/ 59.0/ 62.0 & 37.0/ 38.0/ 33.0 & 27.5/ 31.5/ 30.3 & 22.5/ 28.7/ 27.1 & 27.0/ 31.0/ 25.0 & 33.6/ 36.9/ 31.5 & 27.0/ 27.0/ 25.0 & 37.0/ 34.0/ 32.0 & 34.1/ 28.8/ 25.5 & 27.0/ 31.0/ 27.6 \\
Law and Ethics & 34.5/ 37.2/ 35.1 & 43.8/ 48.0/ 51.6 & 42.0/ 29.0/ 33.0 & 33.4/ 34.6/ 35.2 & 29.9/ 32.5/ 23.6 & 23.0/ 32.0/ 31.0 & 23.7/ 24.6/ 25.0 & 18.0/ 16.0/ 22.0 & 24.0/ 24.0/ 29.0 & 27.6/ 25.2/ 25.2 & 22.5/ 24.4/ 21.9 \\
Literature and Linguistics & 27.0/ 27.0/ 26.1 & 41.5/ 50.3/ 48.1 & 29.0/ 29.0/ 30.0 & 25.1/ 29.9/ 29.5 & 28.3/ 20.0/ 25.8 & 19.0/ 16.0/ 19.0 & 30.1/ 25.7/ 29.2 & 33.0/ 25.0/ 25.0 & 28.0/ 32.0/ 34.0 & 23.5/ 25.1/ 28.7 & 26.1/ 26.1/ 26.1 \\
Logical Reasoning & 29.7/ 30.2/ 31.2 & 29.4/ 31.6/ 33.0 & 21.4/ 24.7/ 25.3 & 28.9/ 33.1/ 31.1 & 26.1/ 25.3/ 23.6 & 28.0/ 31.0/ 32.0 & 27.6/ 29.2/ 28.4 & 23.0/ 26.0/ 25.0 & 24.0/ 33.0/ 29.0 & 26.3/ 30.7/ 28.7 & 24.3/ 28.2/ 28.0 \\
Materials Science & 29.0/ 32.0/ 33.0 & 41.4/ 50.2/ 53.2 & 30.0/ 30.0/ 36.0 & 28.0/ 29.9/ 32.5 & 34.0/ 26.0/ 32.0 & 32.0/ 41.0/ 34.0 & 18.0/ 32.0/ 33.0 & 21.0/ 23.0/ 23.0 & 23.0/ 27.0/ 27.0 & 28.0/ 29.0/ 34.0 & 28.0/ 29.0/ 30.0 \\
Media and Communication & 36.0/ 32.0/ 35.0 & 52.0/ 65.0/ 62.0 & 30.0/ 31.0/ 32.0 & 25.2/ 32.0/ 34.7 & 35.0/ 40.0/ 39.0 & 37.0/ 36.0/ 38.0 & 23.0/ 29.0/ 33.0 & 28.0/ 33.0/ 35.0 & 28.0/ 28.0/ 23.0 & 26.0/ 30.0/ 29.0 & 31.0/ 39.0/ 39.0 \\
Music and Performing Arts & 25.0/ 23.0/ 31.0 & 41.0/ 35.0/ 43.0 & 18.0/ 30.0/ 25.0 & 25.8/ 22.5/ 23.8 & 22.0/ 26.0/ 27.0 & 22.0/ 24.0/ 23.0 & 28.0/ 27.0/ 24.0 & 26.0/ 26.0/ 26.0 & 27.0/ 25.0/ 23.0 & 29.0/ 31.0/ 32.0 & 31.0/ 22.0/ 24.0 \\
Physics & 29.2/ 32.6/ 36.6 & 49.6/ 53.0/ 57.4 & 28.1/ 31.2/ 33.1 & 35.0/ 37.6/ 36.4 & 26.8/ 30.8/ 30.6 & 24.7/ 26.8/ 26.8 & 30.8/ 33.0/ 35.8 & 22.9/ 25.7/ 24.6 & 30.0/ 32.0/ 34.0 & 23.6/ 29.4/ 31.8 & 28.2/ 31.0/ 33.0 \\
Politics and Governance & 29.4/ 27.1/ 27.1 & 40.5/ 48.9/ 47.3 & 32.0/ 24.0/ 25.0 & 28.5/ 32.5/ 32.1 & 31.2/ 26.7/ 29.1 & 30.0/ 28.0/ 34.0 & 26.4/ 28.6/ 28.6 & 26.0/ 18.0/ 23.0 & 27.0/ 26.0/ 25.0 & 26.1/ 22.8/ 26.1 & 27.6/ 27.8/ 26.7 \\
Psychology & 31.0/ 30.0/ 25.0 & 48.0/ 63.0/ 68.0 & 29.0/ 26.0/ 25.0 & 34.1/ 41.1/ 41.1 & 26.0/ 28.0/ 31.0 & 33.0/ 40.0/ 36.0 & 34.0/ 35.0/ 32.0 & 33.0/ 37.0/ 42.0 & 31.0/ 30.0/ 30.0 & 32.0/ 27.0/ 31.0 & 32.0/ 38.0/ 38.0 \\
Public Administration & 33.0/ 29.0/ 32.0 & 42.4/ 48.5/ 45.5 & 33.3/ 30.3/ 33.3 & 31.3/ 37.4/ 31.3 & 23.2/ 24.2/ 26.3 & 32.0/ 26.0/ 20.0 & 23.2/ 25.2/ 27.3 & 15.0/ 20.0/ 15.0 & 29.3/ 33.3/ 34.3 & 35.0/ 26.0/ 28.0 & 29.0/ 29.0/ 32.0 \\
Religion and Spirituality & 26.0/ 27.0/ 29.0 & 52.0/ 56.0/ 59.0 & 24.0/ 33.0/ 29.0 & 29.8/ 29.0/ 28.6 & 21.0/ 25.0/ 24.0 & 20.0/ 32.0/ 27.0 & 26.0/ 33.0/ 34.0 & 26.0/ 27.0/ 26.0 & 35.0/ 32.0/ 28.0 & 28.0/ 28.0/ 25.0 & 30.0/ 32.0/ 29.0 \\
Social Welfare and Development & 31.0/ 26.0/ 31.0 & 34.8/ 48.2/ 46.4 & 30.0/ 26.0/ 24.0 & 32.1/ 34.7/ 37.3 & 30.0/ 30.0/ 31.0 & 16.0/ 23.0/ 21.0 & 35.0/ 44.0/ 44.0 & 30.0/ 26.0/ 27.0 & 22.0/ 28.0/ 34.0 & 16.0/ 19.0/ 21.0 & 31.0/ 34.0/ 32.0 \\
Sociology & 20.0/ 21.7/ 24.3 & 36.0/ 36.0/ 38.6 & 23.0/ 27.0/ 27.0 & 24.8/ 28.0/ 27.6 & 24.0/ 29.0/ 27.0 & 22.0/ 27.0/ 24.0 & 30.2/ 29.6/ 28.9 & 20.0/ 23.0/ 24.0 & 31.0/ 33.0/ 31.0 & 25.2/ 25.2/ 24.3 & 20.6/ 20.6/ 18.8 \\
Sports and Recreation & 29.2/ 28.2/ 29.2 & 48.6/ 55.4/ 55.0 & 29.0/ 27.0/ 30.0 & 28.8/ 28.4/ 30.2 & 33.1/ 31.5/ 31.5 & 32.0/ 26.0/ 24.0 & 35.0/ 31.6/ 28.8 & 26.0/ 29.0/ 23.0 & 28.0/ 28.0/ 30.0 & 28.2/ 28.2/ 29.5 & 24.8/ 26.2/ 26.2 \\
Technology and Innovation & 31.0/ 34.0/ 34.0 & 47.2/ 53.8/ 54.8 & 26.0/ 26.0/ 22.0 & 33.0/ 38.8/ 38.8 & 34.0/ 37.0/ 39.0 & 38.0/ 33.0/ 33.0 & 31.0/ 38.0/ 41.0 & 24.0/ 19.0/ 30.0 & 30.0/ 27.0/ 33.0 & 31.0/ 30.0/ 34.0 & 28.0/ 28.0/ 30.0 \\
Transportation and Logistics & 28.0/ 30.0/ 32.0 & 45.4/ 47.7/ 46.2 & 25.0/ 26.0/ 24.0 & 28.1/ 28.7/ 27.8 & 21.2/ 25.2/ 22.2 & 24.0/ 29.0/ 24.0 & 28.6/ 25.5/ 28.6 & 29.3/ 29.3/ 24.2 & 26.0/ 27.0/ 25.0 & 27.0/ 25.0/ 28.0 & 25.0/ 24.0/ 23.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 23.0/ 23.0/ 28.0 & 27.2/ 33.6/ 33.2 & 31.3/ 27.3/ 24.2 & 28.4/ 28.2/ 32.8 & 19.0/ 26.0/ 29.0 & 25.2/ 28.3/ 32.3 & 27.0/ 22.0/ 27.0 & 31.0/ 26.0/ 25.0 & 22.0/ 27.0/ 26.0 & 31.0/ 23.0/ 29.0 & 32.0/ 24.0/ 27.0 \\
Anthropology & 25.0/ 19.0/ 27.0 & 32.0/ 29.0/ 34.0 & 27.0/ 31.0/ 35.0 & 25.2/ 30.3/ 34.3 & 28.0/ 20.0/ 29.0 & 24.0/ 13.0/ 24.0 & 22.0/ 22.0/ 24.0 & 29.0/ 33.0/ 30.0 & 21.0/ 30.0/ 27.0 & 22.0/ 19.0/ 25.0 & 25.0/ 30.0/ 28.0 \\
Architecture and Design & 24.0/ 20.0/ 26.0 & 31.0/ 34.0/ 30.0 & 26.0/ 30.0/ 26.0 & 31.0/ 27.0/ 30.0 & 30.0/ 29.0/ 26.0 & 24.0/ 18.0/ 19.0 & 27.0/ 28.0/ 25.0 & 29.0/ 27.0/ 22.0 & 29.0/ 33.0/ 30.0 & 21.0/ 25.0/ 31.0 & 22.0/ 28.0/ 31.0 \\
Arts and Culture & 26.7/ 24.9/ 29.1 & 29.2/ 36.8/ 37.0 & 30.0/ 26.0/ 30.0 & 22.7/ 24.6/ 27.5 & 21.5/ 28.8/ 28.2 & 22.0/ 23.0/ 24.0 & 25.1/ 25.7/ 25.1 & 21.0/ 39.0/ 32.0 & 28.0/ 31.0/ 30.0 & 29.1/ 25.4/ 26.1 & 19.6/ 22.6/ 24.1 \\
Astronomy and Astrophysics & 26.0/ 33.0/ 34.0 & 27.0/ 39.0/ 48.0 & 33.0/ 32.0/ 39.0 & 35.2/ 31.2/ 43.8 & 37.0/ 32.0/ 35.0 & 32.0/ 21.0/ 25.0 & 30.0/ 27.0/ 32.0 & 25.0/ 32.0/ 29.0 & 26.0/ 35.0/ 31.0 & 29.0/ 24.0/ 29.0 & 27.0/ 40.0/ 34.0 \\
Biology & 22.9/ 26.8/ 30.3 & 33.1/ 40.1/ 47.3 & 27.0/ 24.0/ 25.0 & 28.7/ 27.1/ 34.3 & 24.2/ 26.2/ 32.0 & 31.3/ 28.3/ 31.3 & 23.6/ 26.0/ 30.4 & 25.0/ 25.0/ 23.0 & 32.0/ 35.0/ 32.0 & 29.9/ 26.1/ 28.7 & 28.9/ 26.7/ 32.1 \\
Business and Management & 32.0/ 23.0/ 22.0 & 24.5/ 26.0/ 29.7 & 22.0/ 18.0/ 17.0 & 25.8/ 29.0/ 31.6 & 27.0/ 26.0/ 28.0 & 28.0/ 25.0/ 21.0 & 21.0/ 24.0/ 24.0 & 26.0/ 22.0/ 22.0 & 27.0/ 26.0/ 26.0 & 25.0/ 30.0/ 31.0 & 19.8/ 20.8/ 19.8 \\
Chemistry & 29.7/ 32.7/ 34.9 & 30.3/ 32.9/ 36.3 & 20.7/ 37.1/ 38.8 & 29.3/ 29.1/ 37.7 & 27.1/ 32.7/ 31.4 & 29.0/ 39.0/ 38.0 & 30.6/ 31.4/ 34.3 & 32.7/ 24.0/ 27.9 & 34.0/ 32.0/ 34.0 & 26.4/ 28.8/ 31.4 & 29.9/ 32.4/ 34.4 \\
Computer Science & 28.1/ 25.0/ 26.6 & 28.0/ 31.8/ 35.6 & 32.0/ 29.0/ 23.0 & 27.2/ 31.2/ 31.8 & 33.1/ 29.0/ 30.8 & 26.0/ 36.0/ 33.0 & 32.5/ 32.5/ 27.8 & 30.0/ 27.0/ 29.0 & 23.0/ 31.0/ 33.0 & 33.1/ 31.4/ 27.3 & 28.7/ 30.5/ 28.2 \\
Defense and Security & 23.0/ 21.0/ 22.0 & 35.0/ 31.0/ 31.0 & 24.0/ 23.0/ 23.0 & 21.8/ 22.3/ 28.0 & 27.0/ 28.0/ 30.0 & 30.0/ 31.0/ 31.0 & 29.0/ 23.0/ 26.0 & 25.0/ 29.0/ 26.0 & 23.0/ 24.0/ 25.0 & 23.0/ 24.0/ 22.0 & 20.0/ 23.0/ 25.0 \\
Earth Sciences & 34.0/ 26.0/ 41.0 & 26.8/ 37.5/ 42.5 & 22.0/ 27.0/ 32.0 & 23.4/ 30.5/ 37.1 & 30.0/ 21.0/ 31.0 & 21.0/ 26.0/ 29.0 & 24.0/ 32.0/ 39.0 & 27.3/ 29.3/ 30.3 & 30.0/ 31.0/ 30.0 & 28.0/ 28.0/ 27.0 & 29.0/ 31.0/ 37.0 \\
Economics & 36.7/ 38.1/ 41.0 & 31.3/ 35.5/ 38.4 & 33.0/ 36.0/ 33.0 & 27.8/ 30.2/ 30.6 & 25.0/ 28.0/ 33.0 & 23.0/ 29.0/ 30.0 & 26.8/ 26.1/ 30.3 & 31.0/ 32.0/ 29.0 & 32.0/ 32.0/ 34.0 & 19.1/ 28.6/ 30.9 & 28.1/ 28.1/ 27.5 \\
Education & 25.0/ 26.0/ 28.0 & 22.9/ 26.1/ 28.0 & 25.0/ 25.0/ 29.0 & 25.4/ 24.0/ 27.5 & 30.0/ 26.0/ 24.0 & 16.0/ 26.0/ 19.0 & 27.4/ 22.3/ 31.2 & 29.0/ 27.0/ 30.0 & 18.0/ 30.0/ 35.0 & 23.0/ 26.0/ 34.0 & 25.0/ 18.0/ 24.0 \\
Energy and Power & 22.0/ 24.0/ 30.0 & 31.8/ 40.5/ 40.5 & 26.0/ 27.0/ 35.0 & 30.5/ 32.9/ 34.6 & 36.0/ 30.0/ 36.0 & 24.0/ 22.0/ 25.0 & 21.0/ 28.0/ 27.0 & 22.0/ 21.0/ 24.0 & 24.0/ 27.0/ 30.0 & 27.0/ 27.0/ 32.0 & 29.0/ 25.0/ 29.0 \\
Engineering & 27.2/ 24.2/ 27.8 & 26.0/ 27.8/ 30.4 & 24.6/ 28.2/ 28.0 & 26.0/ 25.8/ 26.4 & 24.6/ 23.2/ 27.6 & 24.4/ 26.1/ 25.6 & 25.4/ 26.8/ 28.8 & 25.6/ 26.2/ 26.8 & 20.0/ 24.0/ 20.0 & 28.2/ 24.8/ 25.2 & 26.8/ 23.6/ 29.6 \\
Environmental Science & 26.0/ 26.0/ 33.0 & 29.5/ 31.9/ 36.7 & 21.0/ 27.0/ 39.0 & 24.1/ 29.7/ 35.1 & 23.4/ 21.9/ 19.5 & 24.0/ 27.0/ 25.0 & 27.4/ 24.2/ 24.7 & 20.2/ 22.2/ 35.4 & 24.0/ 35.0/ 41.0 & 34.0/ 32.0/ 28.0 & 27.9/ 26.3/ 26.8 \\
Ethics and Human Rights & 21.0/ 25.0/ 28.0 & 33.0/ 33.0/ 33.0 & 21.0/ 29.0/ 37.0 & 28.0/ 26.0/ 31.0 & 24.0/ 31.0/ 32.0 & 23.0/ 29.0/ 35.0 & 23.0/ 27.0/ 35.0 & 25.0/ 29.0/ 26.0 & 33.0/ 31.0/ 33.0 & 27.0/ 28.0/ 28.0 & 23.0/ 24.0/ 23.0 \\
Finance and Investment & 27.7/ 30.2/ 32.7 & 30.6/ 30.4/ 29.6 & 27.0/ 36.0/ 36.0 & 27.8/ 29.8/ 31.6 & 29.0/ 30.9/ 32.7 & 35.0/ 27.0/ 32.0 & 28.8/ 29.4/ 27.7 & 24.0/ 21.0/ 30.0 & 27.0/ 32.0/ 36.0 & 26.3/ 25.7/ 25.7 & 25.4/ 27.5/ 29.3 \\
Food Science & 26.0/ 30.0/ 33.0 & 26.0/ 38.0/ 42.0 & 39.0/ 28.0/ 27.0 & 27.3/ 26.3/ 33.3 & 29.0/ 26.0/ 27.0 & 26.0/ 24.0/ 26.0 & 27.0/ 24.0/ 28.0 & 22.0/ 24.0/ 25.0 & 18.0/ 30.0/ 25.0 & 27.0/ 25.0/ 27.0 & 28.0/ 26.0/ 30.0 \\
Geography & 24.6/ 24.0/ 27.4 & 24.2/ 32.0/ 34.2 & 28.0/ 33.0/ 31.0 & 21.7/ 26.7/ 28.7 & 24.2/ 29.2/ 32.9 & 21.2/ 23.2/ 27.3 & 23.7/ 23.7/ 26.0 & 24.0/ 24.0/ 30.0 & 24.0/ 33.0/ 30.0 & 22.9/ 20.6/ 27.4 & 23.4/ 29.2/ 25.5 \\
Health and Medicine & 23.0/ 28.0/ 38.0 & 26.1/ 40.7/ 42.1 & 27.0/ 28.0/ 28.0 & 30.7/ 29.5/ 38.1 & 24.0/ 37.0/ 38.0 & 27.0/ 32.0/ 31.0 & 28.6/ 24.1/ 25.9 & 27.0/ 21.0/ 30.0 & 32.0/ 42.0/ 44.0 & 25.9/ 28.4/ 28.4 & 34.6/ 32.7/ 34.6 \\
History & 24.0/ 27.7/ 30.7 & 28.3/ 33.7/ 35.7 & 31.0/ 28.0/ 33.0 & 28.0/ 27.0/ 30.2 & 25.3/ 26.7/ 30.8 & 21.0/ 24.0/ 25.0 & 25.3/ 30.9/ 29.0 & 34.0/ 26.0/ 29.0 & 35.0/ 29.0/ 32.0 & 27.6/ 24.7/ 29.1 & 27.6/ 28.4/ 28.1 \\
Information Technology & 32.0/ 34.0/ 45.0 & 26.0/ 30.0/ 45.0 & 32.0/ 39.0/ 40.0 & 29.6/ 30.2/ 33.5 & 28.0/ 33.0/ 38.0 & 29.0/ 36.0/ 34.0 & 33.0/ 36.0/ 42.0 & 34.0/ 29.0/ 31.0 & 31.0/ 33.0/ 34.0 & 35.0/ 38.0/ 37.0 & 31.0/ 26.0/ 34.0 \\
International Relations & 29.0/ 32.0/ 36.0 & 25.0/ 33.3/ 36.7 & 21.0/ 32.0/ 28.0 & 26.5/ 30.0/ 33.1 & 31.0/ 29.0/ 30.0 & 34.0/ 23.0/ 22.0 & 24.0/ 32.0/ 40.0 & 27.0/ 30.0/ 22.0 & 33.0/ 28.0/ 29.0 & 28.0/ 24.0/ 33.0 & 28.0/ 34.0/ 30.0 \\
Language Studies & 39.0/ 29.0/ 34.0 & 30.8/ 31.2/ 31.4 & 28.0/ 30.0/ 37.0 & 24.2/ 26.1/ 26.1 & 26.4/ 24.8/ 26.4 & 22.0/ 24.0/ 26.0 & 28.2/ 30.9/ 26.9 & 37.0/ 34.0/ 35.0 & 29.0/ 36.0/ 36.0 & 27.7/ 26.2/ 26.6 & 31.0/ 32.2/ 25.9 \\
Law and Ethics & 27.7/ 33.1/ 33.8 & 27.0/ 30.8/ 33.2 & 30.0/ 26.0/ 27.0 & 28.0/ 30.6/ 34.4 & 27.4/ 21.0/ 18.5 & 22.0/ 24.0/ 23.0 & 26.3/ 23.7/ 28.0 & 29.0/ 30.0/ 31.0 & 23.0/ 23.0/ 26.0 & 31.5/ 29.9/ 31.5 & 25.6/ 25.0/ 23.8 \\
Literature and Linguistics & 26.1/ 27.0/ 25.2 & 27.1/ 27.1/ 29.3 & 27.0/ 27.0/ 27.0 & 25.1/ 23.6/ 26.9 & 25.0/ 30.8/ 32.5 & 20.0/ 19.0/ 21.0 & 21.2/ 22.1/ 24.8 & 19.0/ 20.0/ 23.0 & 15.0/ 28.0/ 29.0 & 30.0/ 29.1/ 32.0 & 31.7/ 25.4/ 29.6 \\
Logical Reasoning & 31.4/ 32.2/ 29.5 & 25.6/ 24.4/ 29.0 & 29.2/ 25.3/ 25.3 & 26.7/ 25.9/ 28.9 & 29.5/ 22.4/ 21.2 & 29.0/ 28.0/ 24.0 & 31.5/ 26.2/ 27.6 & 27.0/ 24.0/ 19.0 & 32.0/ 29.0/ 22.0 & 29.1/ 28.3/ 25.5 & 26.2/ 22.3/ 24.0 \\
Materials Science & 22.0/ 25.0/ 31.0 & 26.6/ 31.2/ 36.1 & 16.0/ 24.0/ 22.0 & 24.9/ 27.1/ 31.4 & 25.0/ 30.0/ 30.0 & 24.0/ 29.0/ 30.0 & 23.0/ 23.0/ 22.0 & 15.0/ 25.0/ 24.0 & 29.0/ 22.0/ 26.0 & 19.0/ 15.0/ 24.0 & 29.0/ 29.0/ 30.0 \\
Media and Communication & 39.0/ 26.0/ 33.0 & 28.0/ 35.0/ 31.0 & 22.0/ 34.0/ 32.0 & 21.8/ 23.1/ 28.6 & 37.0/ 30.0/ 36.0 & 25.0/ 15.0/ 19.0 & 23.0/ 33.0/ 34.0 & 32.0/ 31.0/ 31.0 & 22.0/ 20.0/ 22.0 & 34.0/ 28.0/ 32.0 & 32.0/ 32.0/ 37.0 \\
Music and Performing Arts & 31.0/ 23.0/ 23.0 & 30.0/ 27.0/ 31.0 & 25.0/ 29.0/ 33.0 & 21.9/ 28.5/ 25.8 & 22.0/ 23.0/ 24.0 & 29.0/ 29.0/ 34.0 & 22.0/ 30.0/ 32.0 & 20.0/ 19.0/ 22.0 & 24.0/ 21.0/ 18.0 & 21.0/ 21.0/ 17.0 & 27.0/ 26.0/ 22.0 \\
Physics & 21.4/ 23.4/ 28.4 & 28.6/ 33.4/ 35.6 & 22.8/ 25.6/ 28.4 & 26.0/ 28.0/ 32.6 & 23.2/ 27.8/ 27.6 & 24.7/ 24.2/ 19.5 & 27.8/ 29.0/ 33.2 & 23.3/ 26.4/ 24.3 & 25.0/ 26.0/ 23.0 & 24.6/ 24.6/ 26.4 & 25.4/ 28.8/ 27.0 \\
Politics and Governance & 23.1/ 25.9/ 31.8 & 26.9/ 34.5/ 36.1 & 27.0/ 28.0/ 26.0 & 28.1/ 29.5/ 29.3 & 27.1/ 25.1/ 25.9 & 20.0/ 19.0/ 15.0 & 26.7/ 26.7/ 25.0 & 27.0/ 26.0/ 22.0 & 23.0/ 21.0/ 17.0 & 22.0/ 25.3/ 27.0 & 25.5/ 27.4/ 28.8 \\
Psychology & 17.0/ 16.0/ 29.0 & 26.0/ 25.0/ 27.0 & 32.0/ 22.0/ 27.0 & 22.5/ 25.6/ 26.4 & 32.0/ 33.0/ 35.0 & 23.0/ 18.0/ 21.0 & 22.0/ 17.0/ 27.0 & 28.0/ 29.0/ 28.0 & 24.0/ 18.0/ 21.0 & 18.0/ 15.0/ 19.0 & 26.0/ 33.0/ 34.0 \\
Public Administration & 19.0/ 22.0/ 25.0 & 19.2/ 33.3/ 32.3 & 22.2/ 31.3/ 24.2 & 28.3/ 27.3/ 40.4 & 29.3/ 29.3/ 28.3 & 18.0/ 21.0/ 19.0 & 22.2/ 18.2/ 31.3 & 21.0/ 16.0/ 29.0 & 24.2/ 30.3/ 33.3 & 24.0/ 22.0/ 32.0 & 20.0/ 21.0/ 29.0 \\
Religion and Spirituality & 24.0/ 32.0/ 31.0 & 20.0/ 28.0/ 34.0 & 29.0/ 32.0/ 33.0 & 24.6/ 26.2/ 27.4 & 14.0/ 22.0/ 23.0 & 22.0/ 24.0/ 25.0 & 22.0/ 24.0/ 25.0 & 17.0/ 24.0/ 36.0 & 22.0/ 27.0/ 21.0 & 23.0/ 28.0/ 23.0 & 21.0/ 25.0/ 27.0 \\
Social Welfare and Development & 21.0/ 20.0/ 25.0 & 24.1/ 30.4/ 33.0 & 20.0/ 30.0/ 30.0 & 21.8/ 25.4/ 35.2 & 24.0/ 28.0/ 30.0 & 25.0/ 26.0/ 26.0 & 30.0/ 27.0/ 33.0 & 20.0/ 24.0/ 24.0 & 22.0/ 34.0/ 37.0 & 23.0/ 26.0/ 32.0 & 37.0/ 36.0/ 33.0 \\
Sociology & 21.7/ 20.0/ 21.7 & 28.0/ 27.8/ 30.8 & 20.0/ 24.0/ 34.0 & 22.2/ 24.6/ 26.6 & 19.0/ 27.0/ 26.0 & 16.0/ 23.0/ 26.0 & 24.5/ 23.3/ 20.8 & 22.0/ 23.0/ 24.0 & 23.0/ 22.0/ 19.0 & 15.3/ 18.9/ 23.4 & 27.7/ 33.5/ 27.7 \\
Sports and Recreation & 22.8/ 24.8/ 21.3 & 23.8/ 31.2/ 34.2 & 23.0/ 23.0/ 30.0 & 22.6/ 23.6/ 29.4 & 25.3/ 26.4/ 27.5 & 29.0/ 19.0/ 25.0 & 23.2/ 23.2/ 27.1 & 23.0/ 22.0/ 28.0 & 25.0/ 33.0/ 32.0 & 25.6/ 25.0/ 26.3 & 18.1/ 26.2/ 30.0 \\
Technology and Innovation & 27.0/ 20.0/ 31.0 & 26.0/ 31.0/ 34.2 & 22.0/ 25.0/ 23.0 & 26.0/ 27.8/ 34.2 & 30.0/ 31.0/ 36.0 & 23.0/ 26.0/ 26.0 & 33.0/ 37.0/ 35.0 & 26.0/ 26.0/ 26.0 & 20.0/ 31.0/ 38.0 & 25.0/ 25.0/ 30.0 & 28.0/ 27.0/ 32.0 \\
Transportation and Logistics & 27.0/ 28.0/ 20.0 & 26.2/ 23.1/ 23.1 & 22.0/ 28.0/ 23.0 & 25.2/ 27.4/ 25.2 & 27.3/ 21.2/ 28.3 & 23.0/ 24.0/ 26.0 & 22.4/ 23.5/ 21.4 & 30.3/ 27.3/ 26.3 & 28.0/ 21.0/ 24.0 & 24.0/ 28.0/ 23.0 & 23.0/ 29.0/ 28.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 31.0/ 32.0/ 35.0 & 34.0/ 46.1/ 47.5 & 20.2/ 27.3/ 29.3 & 25.4/ 29.4/ 35.2 & 27.0/ 33.0/ 29.0 & 28.3/ 27.3/ 27.3 & 31.0/ 34.0/ 34.0 & 33.0/ 33.0/ 29.0 & 29.0/ 25.0/ 22.0 & 28.0/ 28.0/ 28.0 & 18.0/ 23.0/ 26.0 \\
Anthropology & 34.0/ 34.0/ 38.0 & 37.0/ 57.0/ 58.0 & 36.0/ 41.0/ 33.0 & 33.3/ 31.3/ 25.2 & 25.0/ 24.0/ 27.0 & 23.0/ 27.0/ 24.0 & 27.0/ 32.0/ 34.0 & 26.0/ 38.0/ 32.0 & 30.0/ 27.0/ 27.0 & 30.0/ 27.0/ 34.0 & 26.0/ 25.0/ 19.0 \\
Architecture and Design & 27.0/ 32.0/ 34.0 & 38.0/ 60.0/ 62.0 & 27.0/ 21.0/ 24.0 & 27.0/ 35.0/ 34.0 & 32.0/ 38.0/ 34.0 & 24.0/ 25.0/ 28.0 & 30.0/ 38.0/ 36.0 & 24.0/ 24.0/ 27.0 & 25.0/ 27.0/ 31.0 & 34.0/ 30.0/ 26.0 & 23.0/ 30.0/ 28.0 \\
Arts and Culture & 27.9/ 29.1/ 32.7 & 40.0/ 59.6/ 59.6 & 30.0/ 31.0/ 30.0 & 25.9/ 31.1/ 33.7 & 27.6/ 28.8/ 32.5 & 26.0/ 34.0/ 31.0 & 22.9/ 26.2/ 31.1 & 15.0/ 15.0/ 21.0 & 24.0/ 26.0/ 29.0 & 27.3/ 27.9/ 26.7 & 26.1/ 23.6/ 28.1 \\
Astronomy and Astrophysics & 29.0/ 28.0/ 34.0 & 43.0/ 56.0/ 69.0 & 29.0/ 39.0/ 35.0 & 31.2/ 33.6/ 34.4 & 37.0/ 39.0/ 35.0 & 31.0/ 34.0/ 37.0 & 33.0/ 34.0/ 38.0 & 24.0/ 28.0/ 22.0 & 30.0/ 34.0/ 31.0 & 27.0/ 35.0/ 37.0 & 34.0/ 38.0/ 34.0 \\
Biology & 25.7/ 28.5/ 33.1 & 45.5/ 62.5/ 66.7 & 25.0/ 28.0/ 27.0 & 32.7/ 34.9/ 39.5 & 33.2/ 34.4/ 33.6 & 28.3/ 28.3/ 25.2 & 30.8/ 32.8/ 35.8 & 28.0/ 35.0/ 33.0 & 29.0/ 34.0/ 35.0 & 28.3/ 33.4/ 29.9 & 27.4/ 31.4/ 32.4 \\
Business and Management & 29.0/ 31.0/ 31.0 & 36.2/ 48.9/ 50.8 & 31.0/ 30.0/ 38.0 & 30.9/ 34.4/ 37.7 & 33.0/ 32.0/ 29.0 & 30.0/ 27.0/ 27.0 & 31.0/ 35.0/ 38.0 & 24.0/ 18.0/ 23.0 & 32.0/ 30.0/ 36.0 & 34.0/ 33.0/ 30.0 & 30.2/ 31.1/ 27.4 \\
Chemistry & 28.3/ 29.4/ 33.5 & 39.1/ 54.9/ 56.7 & 29.3/ 33.6/ 30.2 & 33.3/ 35.3/ 38.1 & 29.4/ 25.5/ 30.1 & 33.0/ 25.0/ 31.0 & 30.1/ 31.4/ 33.5 & 25.0/ 30.8/ 29.8 & 27.0/ 24.0/ 34.0 & 26.4/ 27.9/ 29.4 & 32.7/ 30.4/ 33.2 \\
Computer Science & 29.2/ 30.2/ 34.9 & 34.4/ 38.8/ 39.4 & 28.0/ 33.0/ 37.0 & 32.6/ 30.6/ 32.8 & 30.2/ 32.5/ 32.5 & 26.0/ 29.0/ 30.0 & 27.2/ 33.1/ 34.9 & 27.0/ 25.0/ 24.0 & 30.0/ 31.0/ 22.0 & 28.5/ 30.2/ 36.6 & 30.9/ 31.8/ 36.3 \\
Defense and Security & 23.0/ 24.0/ 30.0 & 30.0/ 52.0/ 50.0 & 24.0/ 23.0/ 24.0 & 25.6/ 24.6/ 25.6 & 25.0/ 24.0/ 25.0 & 21.0/ 20.0/ 24.0 & 16.0/ 20.0/ 25.0 & 27.0/ 26.0/ 29.0 & 33.0/ 32.0/ 34.0 & 28.0/ 33.0/ 32.0 & 26.0/ 26.0/ 24.0 \\
Earth Sciences & 32.0/ 36.0/ 32.0 & 36.6/ 55.9/ 59.6 & 30.0/ 36.0/ 34.0 & 30.5/ 27.9/ 34.7 & 30.0/ 30.0/ 25.0 & 28.0/ 28.0/ 31.0 & 21.0/ 31.0/ 28.0 & 25.2/ 32.3/ 28.3 & 30.0/ 39.0/ 30.0 & 24.0/ 26.0/ 28.0 & 25.0/ 21.0/ 25.0 \\
Economics & 30.2/ 34.5/ 35.2 & 36.4/ 48.6/ 51.4 & 35.0/ 29.0/ 32.0 & 28.6/ 34.1/ 38.1 & 28.0/ 29.0/ 32.0 & 29.0/ 30.0/ 29.0 & 31.0/ 30.3/ 28.2 & 25.0/ 31.0/ 29.0 & 29.0/ 25.0/ 27.0 & 39.7/ 36.5/ 33.3 & 32.3/ 38.9/ 35.3 \\
Education & 32.0/ 26.0/ 31.0 & 31.5/ 39.5/ 38.2 & 25.0/ 29.0/ 28.0 & 28.7/ 33.1/ 33.7 & 33.0/ 36.0/ 37.0 & 23.0/ 26.0/ 32.0 & 36.3/ 30.6/ 38.2 & 25.0/ 22.0/ 27.0 & 31.0/ 29.0/ 25.0 & 27.0/ 30.0/ 32.0 & 24.0/ 29.0/ 27.0 \\
Energy and Power & 28.0/ 29.0/ 25.0 & 37.8/ 54.7/ 54.7 & 29.0/ 37.0/ 41.0 & 26.8/ 30.9/ 40.7 & 31.0/ 32.0/ 27.0 & 32.0/ 27.0/ 18.0 & 19.0/ 20.0/ 30.0 & 28.0/ 28.0/ 30.0 & 27.0/ 30.0/ 29.0 & 33.0/ 29.0/ 41.0 & 33.0/ 33.0/ 32.0 \\
Engineering & 30.0/ 25.6/ 32.4 & 31.2/ 36.8/ 40.8 & 25.8/ 26.2/ 28.2 & 25.6/ 27.4/ 28.2 & 25.2/ 29.0/ 29.8 & 29.1/ 28.2/ 30.3 & 27.6/ 25.0/ 28.0 & 29.5/ 29.5/ 28.6 & 28.0/ 34.0/ 32.0 & 27.8/ 29.4/ 30.6 & 24.0/ 27.0/ 26.2 \\
Environmental Science & 37.0/ 38.0/ 31.0 & 40.7/ 54.9/ 55.5 & 27.0/ 34.0/ 31.0 & 28.7/ 33.1/ 36.5 & 27.3/ 27.3/ 32.8 & 35.0/ 29.0/ 32.0 & 25.3/ 32.1/ 34.2 & 30.3/ 29.3/ 27.3 & 43.0/ 38.0/ 34.0 & 34.0/ 28.0/ 31.0 & 31.8/ 29.6/ 25.1 \\
Ethics and Human Rights & 35.0/ 30.0/ 41.0 & 40.0/ 52.0/ 49.0 & 32.0/ 30.0/ 31.0 & 35.0/ 44.0/ 39.0 & 38.0/ 33.0/ 32.0 & 24.0/ 29.0/ 28.0 & 33.0/ 36.0/ 39.0 & 29.0/ 28.0/ 32.0 & 24.0/ 26.0/ 25.0 & 29.0/ 37.0/ 35.0 & 36.0/ 35.0/ 36.0 \\
Finance and Investment & 27.7/ 29.2/ 30.7 & 36.8/ 42.2/ 43.2 & 35.0/ 37.0/ 35.0 & 33.8/ 33.0/ 34.0 & 30.9/ 37.0/ 38.9 & 18.0/ 24.0/ 29.0 & 27.1/ 33.3/ 33.9 & 20.0/ 26.0/ 23.0 & 36.0/ 35.0/ 31.0 & 32.4/ 32.4/ 34.1 & 31.4/ 31.4/ 32.9 \\
Food Science & 21.0/ 29.0/ 31.0 & 50.0/ 60.0/ 65.0 & 30.0/ 32.0/ 32.0 & 27.3/ 33.3/ 39.4 & 31.0/ 33.0/ 40.0 & 28.0/ 36.0/ 32.0 & 21.0/ 27.0/ 32.0 & 32.0/ 27.0/ 24.0 & 26.0/ 28.0/ 26.0 & 31.0/ 32.0/ 28.0 & 33.0/ 28.0/ 29.0 \\
Geography & 31.3/ 35.2/ 35.2 & 36.6/ 46.6/ 50.0 & 37.0/ 31.0/ 29.0 & 26.5/ 28.3/ 31.3 & 28.3/ 34.7/ 36.5 & 31.3/ 41.4/ 45.5 & 28.4/ 30.8/ 34.3 & 22.0/ 29.0/ 30.0 & 30.0/ 30.0/ 28.0 & 30.9/ 32.6/ 30.9 & 25.0/ 27.1/ 28.1 \\
Health and Medicine & 31.0/ 34.0/ 31.0 & 43.3/ 65.7/ 68.7 & 30.0/ 30.0/ 35.0 & 33.5/ 37.3/ 42.9 & 25.0/ 28.0/ 28.0 & 31.0/ 33.0/ 31.0 & 35.7/ 33.0/ 32.1 & 23.0/ 25.0/ 23.0 & 35.0/ 37.0/ 42.0 & 32.8/ 32.8/ 29.3 & 29.9/ 29.9/ 32.7 \\
History & 30.9/ 28.8/ 31.2 & 38.8/ 44.8/ 44.6 & 35.0/ 35.0/ 37.0 & 32.7/ 32.9/ 32.9 & 31.9/ 30.0/ 33.3 & 34.0/ 27.0/ 30.0 & 32.7/ 30.5/ 29.4 & 36.0/ 32.0/ 30.0 & 29.0/ 30.0/ 33.0 & 31.6/ 33.8/ 32.7 & 32.2/ 31.7/ 29.9 \\
Information Technology & 40.0/ 40.0/ 42.0 & 43.0/ 58.0/ 57.0 & 37.0/ 35.0/ 37.0 & 36.9/ 41.3/ 45.2 & 38.0/ 37.0/ 41.0 & 31.0/ 33.0/ 35.0 & 43.0/ 46.0/ 44.0 & 29.0/ 29.0/ 31.0 & 43.0/ 48.0/ 40.0 & 30.0/ 29.0/ 31.0 & 43.0/ 51.0/ 46.0 \\
International Relations & 23.0/ 25.0/ 27.0 & 43.3/ 53.3/ 57.5 & 31.0/ 31.0/ 32.0 & 31.9/ 34.2/ 38.5 & 21.0/ 30.0/ 30.0 & 30.0/ 31.0/ 30.0 & 30.0/ 33.0/ 43.0 & 27.0/ 35.0/ 32.0 & 35.0/ 35.0/ 35.0 & 39.0/ 37.0/ 39.0 & 24.0/ 22.0/ 28.0 \\
Language Studies & 28.0/ 29.0/ 33.0 & 38.2/ 46.8/ 49.6 & 25.0/ 26.0/ 31.0 & 25.1/ 28.1/ 28.5 & 30.2/ 24.0/ 24.8 & 25.0/ 21.0/ 22.0 & 29.5/ 33.6/ 34.9 & 32.0/ 31.0/ 30.0 & 38.0/ 38.0/ 37.0 & 26.6/ 30.0/ 28.8 & 24.7/ 29.3/ 29.3 \\
Law and Ethics & 40.5/ 39.2/ 43.2 & 44.6/ 52.8/ 51.2 & 29.0/ 32.0/ 30.0 & 35.2/ 37.2/ 38.8 & 29.3/ 25.5/ 26.8 & 32.0/ 32.0/ 31.0 & 29.3/ 26.7/ 29.7 & 32.0/ 32.0/ 26.0 & 28.0/ 37.0/ 34.0 & 26.0/ 28.3/ 28.3 & 29.4/ 25.6/ 26.9 \\
Literature and Linguistics & 28.8/ 30.6/ 36.0 & 36.9/ 46.7/ 44.9 & 29.0/ 21.0/ 26.0 & 24.1/ 25.7/ 31.7 & 27.5/ 30.8/ 30.0 & 24.0/ 27.0/ 28.0 & 22.1/ 29.2/ 26.6 & 21.0/ 19.0/ 25.0 & 28.0/ 33.0/ 32.0 & 30.4/ 32.4/ 29.1 & 22.5/ 23.9/ 28.9 \\
Logical Reasoning & 28.5/ 34.9/ 35.9 & 31.0/ 34.2/ 31.2 & 26.6/ 29.2/ 29.2 & 27.1/ 26.2/ 29.3 & 31.1/ 25.7/ 31.9 & 31.0/ 26.0/ 25.0 & 22.8/ 26.2/ 27.0 & 19.0/ 23.0/ 26.0 & 34.0/ 37.0/ 27.0 & 28.7/ 29.9/ 29.5 & 25.7/ 28.0/ 27.5 \\
Materials Science & 25.0/ 28.0/ 30.0 & 33.8/ 48.7/ 51.7 & 26.0/ 23.0/ 22.0 & 26.4/ 31.2/ 32.3 & 27.0/ 26.0/ 28.0 & 32.0/ 32.0/ 34.0 & 29.0/ 30.0/ 26.0 & 27.0/ 19.0/ 21.0 & 26.0/ 28.0/ 27.0 & 27.0/ 26.0/ 28.0 & 30.0/ 26.0/ 24.0 \\
Media and Communication & 33.0/ 35.0/ 33.0 & 41.0/ 57.0/ 48.0 & 35.0/ 36.0/ 32.0 & 34.0/ 32.0/ 35.4 & 38.0/ 41.0/ 32.0 & 36.0/ 31.0/ 34.0 & 26.0/ 29.0/ 28.0 & 37.0/ 32.0/ 34.0 & 26.0/ 26.0/ 28.0 & 30.0/ 25.0/ 30.0 & 35.0/ 35.0/ 34.0 \\
Music and Performing Arts & 32.0/ 31.0/ 28.0 & 38.0/ 47.0/ 46.0 & 27.0/ 34.0/ 32.0 & 27.8/ 33.1/ 30.5 & 27.0/ 27.0/ 29.0 & 23.0/ 23.0/ 20.0 & 28.0/ 32.0/ 35.0 & 21.0/ 32.0/ 30.0 & 23.0/ 32.0/ 34.0 & 27.0/ 30.0/ 29.0 & 31.0/ 32.0/ 28.0 \\
Physics & 28.8/ 31.8/ 31.8 & 37.8/ 49.4/ 52.6 & 32.0/ 29.5/ 28.1 & 27.6/ 30.6/ 32.8 & 29.4/ 32.0/ 33.0 & 26.3/ 25.3/ 27.9 & 27.4/ 30.8/ 35.4 & 28.8/ 28.1/ 28.5 & 27.0/ 27.0/ 27.0 & 29.0/ 28.8/ 29.2 & 28.8/ 33.2/ 32.0 \\
Politics and Governance & 27.8/ 31.8/ 30.6 & 37.9/ 47.1/ 45.3 & 25.0/ 31.0/ 30.0 & 27.5/ 31.5/ 34.9 & 23.9/ 25.1/ 26.7 & 26.0/ 33.0/ 33.0 & 27.5/ 27.8/ 29.5 & 23.0/ 23.0/ 21.0 & 28.0/ 28.0/ 31.0 & 36.1/ 31.9/ 33.2 & 30.2/ 25.2/ 29.7 \\
Psychology & 28.0/ 30.0/ 34.0 & 37.0/ 57.0/ 59.0 & 28.0/ 35.0/ 31.0 & 28.7/ 34.9/ 34.9 & 34.0/ 40.0/ 43.0 & 25.0/ 27.0/ 32.0 & 29.0/ 28.0/ 31.0 & 37.0/ 37.0/ 44.0 & 29.0/ 35.0/ 27.0 & 37.0/ 39.0/ 34.0 & 29.0/ 34.0/ 29.0 \\
Public Administration & 25.0/ 22.0/ 27.0 & 35.4/ 39.4/ 43.4 & 29.3/ 30.3/ 34.3 & 32.3/ 35.4/ 37.4 & 27.3/ 25.2/ 26.3 & 23.0/ 24.0/ 23.0 & 26.3/ 27.3/ 28.3 & 21.0/ 27.0/ 29.0 & 27.3/ 30.3/ 29.3 & 30.0/ 29.0/ 30.0 & 27.0/ 24.0/ 30.0 \\
Religion and Spirituality & 17.0/ 27.0/ 28.0 & 33.0/ 55.0/ 59.0 & 37.0/ 41.0/ 43.0 & 22.6/ 31.4/ 31.4 & 35.0/ 38.0/ 34.0 & 34.0/ 35.0/ 39.0 & 28.0/ 36.0/ 30.0 & 27.0/ 30.0/ 28.0 & 27.0/ 27.0/ 31.0 & 18.0/ 25.0/ 25.0 & 29.0/ 39.0/ 37.0 \\
Social Welfare and Development & 29.0/ 34.0/ 37.0 & 31.2/ 50.0/ 48.2 & 38.0/ 35.0/ 37.0 & 30.0/ 29.0/ 31.1 & 28.0/ 34.0/ 36.0 & 18.0/ 20.0/ 18.0 & 32.0/ 35.0/ 44.0 & 34.0/ 29.0/ 29.0 & 26.0/ 29.0/ 29.0 & 28.0/ 37.0/ 28.0 & 31.0/ 30.0/ 24.0 \\
Sociology & 21.7/ 21.7/ 24.3 & 36.4/ 38.2/ 38.6 & 36.0/ 34.0/ 33.0 & 28.2/ 30.2/ 30.2 & 31.0/ 27.0/ 29.0 & 18.0/ 23.0/ 26.0 & 27.7/ 25.2/ 26.4 & 20.0/ 29.0/ 26.0 & 28.0/ 28.0/ 30.0 & 21.6/ 20.7/ 25.2 & 24.7/ 20.0/ 22.4 \\
Sports and Recreation & 27.7/ 26.7/ 29.7 & 40.0/ 53.2/ 52.2 & 31.0/ 25.0/ 36.0 & 30.4/ 32.2/ 37.8 & 28.1/ 28.6/ 32.0 & 30.0/ 27.0/ 26.0 & 27.7/ 32.2/ 38.4 & 26.0/ 32.0/ 28.0 & 28.0/ 34.0/ 33.0 & 32.0/ 35.3/ 30.8 & 26.7/ 29.0/ 29.0 \\
Technology and Innovation & 42.0/ 42.0/ 34.0 & 38.6/ 49.8/ 50.6 & 24.0/ 30.0/ 33.0 & 31.6/ 33.4/ 39.4 & 31.0/ 35.0/ 36.0 & 27.0/ 32.0/ 28.0 & 29.0/ 33.0/ 31.0 & 28.0/ 36.0/ 32.0 & 25.0/ 31.0/ 29.0 & 29.0/ 36.0/ 39.0 & 30.0/ 27.0/ 29.0 \\
Transportation and Logistics & 27.0/ 28.0/ 32.0 & 33.9/ 39.2/ 43.1 & 29.0/ 33.0/ 29.0 & 28.4/ 27.4/ 27.8 & 31.3/ 34.3/ 33.3 & 19.0/ 29.0/ 27.0 & 25.5/ 29.6/ 29.6 & 25.2/ 22.2/ 26.3 & 21.0/ 23.0/ 24.0 & 31.0/ 29.0/ 27.0 & 23.0/ 24.0/ 34.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 27.0/ 22.0/ 32.0 & 36.4/ 33.8/ 32.6 & 32.3/ 29.3/ 27.3 & 31.4/ 27.4/ 25.6 & 32.0/ 21.0/ 32.0 & 25.2/ 29.3/ 33.3 & 35.0/ 30.0/ 30.0 & 27.0/ 25.0/ 33.0 & 31.0/ 25.0/ 27.0 & 31.0/ 29.0/ 33.0 & 32.0/ 33.0/ 35.0 \\
Anthropology & 31.0/ 30.0/ 38.0 & 32.0/ 43.0/ 30.0 & 33.0/ 33.0/ 33.0 & 35.4/ 37.4/ 36.4 & 29.0/ 37.0/ 40.0 & 24.0/ 27.0/ 30.0 & 31.0/ 24.0/ 31.0 & 31.0/ 32.0/ 26.0 & 34.0/ 33.0/ 37.0 & 34.0/ 31.0/ 40.0 & 26.0/ 28.0/ 39.0 \\
Architecture and Design & 31.0/ 30.0/ 40.0 & 40.0/ 33.0/ 32.0 & 30.0/ 33.0/ 27.0 & 33.0/ 29.0/ 35.0 & 34.0/ 30.0/ 42.0 & 36.0/ 34.0/ 31.0 & 39.0/ 33.0/ 31.0 & 31.0/ 25.0/ 26.0 & 32.0/ 30.0/ 33.0 & 29.0/ 39.0/ 35.0 & 33.0/ 33.0/ 31.0 \\
Arts and Culture & 27.9/ 29.1/ 29.1 & 39.2/ 36.6/ 28.8 & 27.0/ 22.0/ 27.0 & 29.7/ 30.3/ 27.5 & 27.0/ 23.3/ 22.7 & 32.0/ 32.0/ 36.0 & 25.1/ 32.2/ 24.0 & 24.0/ 20.0/ 23.0 & 27.0/ 33.0/ 28.0 & 30.3/ 25.4/ 27.9 & 25.6/ 29.1/ 27.6 \\
Astronomy and Astrophysics & 36.0/ 32.0/ 36.0 & 57.0/ 51.0/ 36.0 & 39.0/ 40.0/ 41.0 & 39.1/ 39.8/ 39.1 & 39.0/ 35.0/ 38.0 & 35.0/ 37.0/ 36.0 & 39.0/ 35.0/ 36.0 & 30.0/ 33.0/ 32.0 & 38.0/ 29.0/ 41.0 & 31.0/ 34.0/ 44.0 & 32.0/ 37.0/ 31.0 \\
Biology & 32.4/ 27.5/ 29.2 & 43.5/ 40.1/ 33.7 & 31.0/ 25.0/ 27.0 & 36.7/ 37.1/ 33.9 & 30.7/ 32.8/ 30.7 & 30.3/ 34.3/ 22.2 & 29.5/ 29.0/ 25.7 & 24.0/ 25.0/ 23.0 & 31.0/ 32.0/ 38.0 & 27.1/ 22.9/ 27.7 & 30.5/ 34.0/ 32.4 \\
Business and Management & 25.0/ 30.0/ 40.0 & 37.8/ 37.5/ 31.3 & 34.0/ 35.0/ 34.0 & 23.9/ 24.6/ 29.0 & 27.0/ 26.0/ 26.0 & 32.0/ 25.0/ 32.0 & 28.0/ 24.0/ 31.0 & 28.0/ 25.0/ 23.0 & 27.0/ 23.0/ 27.0 & 29.0/ 33.0/ 36.0 & 26.4/ 26.4/ 31.1 \\
Chemistry & 33.0/ 27.5/ 38.2 & 48.1/ 40.3/ 34.9 & 27.6/ 29.3/ 39.7 & 32.9/ 33.7/ 34.9 & 26.5/ 28.1/ 27.5 & 23.0/ 21.0/ 30.0 & 26.9/ 30.9/ 33.0 & 26.0/ 28.8/ 26.9 & 26.0/ 31.0/ 35.0 & 27.0/ 30.0/ 30.6 & 27.4/ 31.2/ 32.9 \\
Computer Science & 27.1/ 27.1/ 27.6 & 32.6/ 32.6/ 32.6 & 31.0/ 26.0/ 27.0 & 26.2/ 28.4/ 29.6 & 29.0/ 22.5/ 36.1 & 36.0/ 27.0/ 38.0 & 24.9/ 24.3/ 27.8 & 31.0/ 25.0/ 21.0 & 22.0/ 21.0/ 21.0 & 28.5/ 27.9/ 33.7 & 32.3/ 30.0/ 35.4 \\
Defense and Security & 29.0/ 28.0/ 30.0 & 45.0/ 40.0/ 33.0 & 36.0/ 29.0/ 26.0 & 28.4/ 24.6/ 27.5 & 29.0/ 36.0/ 40.0 & 25.0/ 35.0/ 30.0 & 33.0/ 27.0/ 23.0 & 26.0/ 27.0/ 22.0 & 28.0/ 35.0/ 30.0 & 28.0/ 29.0/ 36.0 & 33.0/ 41.0/ 32.0 \\
Earth Sciences & 35.0/ 38.0/ 46.0 & 43.2/ 40.7/ 35.9 & 34.0/ 33.0/ 35.0 & 32.1/ 29.3/ 28.9 & 28.0/ 38.0/ 46.0 & 29.0/ 28.0/ 30.0 & 33.0/ 33.0/ 24.0 & 23.2/ 22.2/ 23.2 & 29.0/ 34.0/ 30.0 & 29.0/ 31.0/ 32.0 & 33.0/ 33.0/ 35.0 \\
Economics & 33.8/ 36.7/ 33.1 & 38.1/ 37.5/ 29.9 & 22.0/ 30.0/ 28.0 & 29.2/ 32.1/ 28.4 & 33.0/ 27.0/ 41.0 & 32.0/ 26.0/ 35.0 & 33.1/ 27.5/ 28.2 & 28.0/ 31.0/ 26.0 & 31.0/ 29.0/ 34.0 & 32.5/ 30.9/ 28.6 & 25.1/ 32.3/ 28.1 \\
Education & 33.0/ 34.0/ 38.0 & 33.4/ 28.7/ 27.4 & 28.0/ 33.0/ 31.0 & 33.7/ 36.1/ 30.8 & 39.0/ 32.0/ 34.0 & 22.0/ 24.0/ 30.0 & 37.6/ 33.8/ 36.3 & 29.0/ 31.0/ 33.0 & 23.0/ 28.0/ 32.0 & 31.0/ 37.0/ 23.0 & 41.0/ 39.0/ 39.0 \\
Energy and Power & 27.0/ 25.0/ 35.0 & 43.9/ 37.2/ 29.7 & 27.0/ 32.0/ 36.0 & 31.9/ 32.9/ 29.1 & 33.0/ 30.0/ 30.0 & 24.0/ 25.0/ 29.0 & 31.0/ 37.0/ 31.0 & 27.0/ 26.0/ 31.0 & 35.0/ 39.0/ 40.0 & 30.0/ 33.0/ 30.0 & 27.0/ 32.0/ 25.0 \\
Engineering & 25.8/ 28.4/ 25.8 & 32.8/ 26.4/ 26.0 & 23.4/ 29.2/ 30.4 & 27.4/ 27.4/ 28.6 & 30.0/ 26.4/ 30.0 & 31.2/ 29.9/ 29.5 & 26.0/ 23.2/ 25.4 & 26.5/ 27.1/ 28.3 & 29.0/ 25.0/ 30.0 & 26.2/ 26.4/ 29.2 & 29.2/ 28.4/ 31.8 \\
Environmental Science & 32.0/ 25.0/ 36.0 & 43.9/ 40.5/ 31.5 & 30.0/ 31.0/ 38.0 & 33.1/ 32.1/ 31.7 & 30.5/ 25.8/ 37.5 & 29.0/ 30.0/ 34.0 & 28.4/ 29.5/ 32.6 & 20.2/ 20.2/ 24.2 & 35.0/ 34.0/ 39.0 & 33.0/ 32.0/ 33.0 & 34.1/ 30.7/ 34.6 \\
Ethics and Human Rights & 32.0/ 29.0/ 28.0 & 38.0/ 47.0/ 33.0 & 30.0/ 33.0/ 28.0 & 27.0/ 27.0/ 27.0 & 27.0/ 25.0/ 25.0 & 28.0/ 27.0/ 31.0 & 35.0/ 35.0/ 35.0 & 19.0/ 20.0/ 18.0 & 24.0/ 28.0/ 23.0 & 27.0/ 35.0/ 38.0 & 31.0/ 29.0/ 27.0 \\
Finance and Investment & 32.2/ 31.2/ 33.7 & 30.8/ 30.4/ 29.2 & 30.0/ 29.0/ 33.0 & 26.4/ 26.6/ 26.8 & 34.0/ 34.0/ 30.2 & 24.0/ 41.0/ 26.0 & 28.2/ 29.4/ 30.5 & 27.0/ 33.0/ 25.0 & 26.0/ 27.0/ 35.0 & 25.7/ 32.4/ 31.8 & 28.2/ 28.6/ 31.4 \\
Food Science & 28.0/ 23.0/ 35.0 & 38.0/ 37.0/ 24.0 & 31.0/ 28.0/ 37.0 & 27.3/ 33.3/ 26.3 & 31.0/ 21.0/ 29.0 & 31.0/ 30.0/ 26.0 & 35.0/ 36.0/ 37.0 & 26.0/ 27.0/ 31.0 & 25.0/ 30.0/ 28.0 & 21.0/ 28.0/ 28.0 & 30.0/ 35.0/ 33.0 \\
Geography & 28.5/ 29.0/ 30.2 & 40.6/ 36.2/ 32.0 & 31.0/ 38.0/ 35.0 & 30.3/ 31.1/ 31.1 & 31.5/ 26.0/ 33.3 & 32.3/ 29.3/ 31.3 & 32.5/ 28.4/ 28.4 & 27.0/ 24.0/ 27.0 & 26.0/ 28.0/ 23.0 & 30.3/ 24.6/ 31.4 & 28.1/ 28.1/ 32.8 \\
Health and Medicine & 25.0/ 21.0/ 33.0 & 54.1/ 49.3/ 38.7 & 27.0/ 35.0/ 29.0 & 37.3/ 37.1/ 34.7 & 37.0/ 27.0/ 43.0 & 27.0/ 20.0/ 24.0 & 28.6/ 21.4/ 25.0 & 26.0/ 30.0/ 25.0 & 29.0/ 36.0/ 36.0 & 26.7/ 29.3/ 39.7 & 31.8/ 29.9/ 33.6 \\
History & 33.1/ 32.0/ 36.3 & 37.5/ 35.3/ 29.9 & 42.0/ 36.0/ 39.0 & 31.9/ 34.7/ 33.1 & 34.8/ 28.9/ 36.3 & 28.0/ 35.0/ 29.0 & 29.7/ 29.7/ 32.0 & 27.0/ 28.0/ 26.0 & 29.0/ 32.0/ 35.0 & 34.2/ 34.5/ 34.5 & 28.1/ 29.9/ 34.0 \\
Information Technology & 38.0/ 30.0/ 41.0 & 34.0/ 45.0/ 35.0 & 45.0/ 42.0/ 44.0 & 41.3/ 43.0/ 38.6 & 36.0/ 30.0/ 39.0 & 39.0/ 34.0/ 37.0 & 42.0/ 38.0/ 39.0 & 30.0/ 31.0/ 31.0 & 36.0/ 42.0/ 41.0 & 35.0/ 26.0/ 30.0 & 41.0/ 44.0/ 43.0 \\
International Relations & 29.0/ 24.0/ 35.0 & 46.7/ 45.8/ 35.0 & 36.0/ 38.0/ 40.0 & 33.5/ 32.7/ 28.8 & 33.0/ 32.0/ 30.0 & 43.0/ 35.0/ 40.0 & 38.0/ 28.0/ 30.0 & 28.0/ 23.0/ 26.0 & 36.0/ 41.0/ 42.0 & 34.0/ 37.0/ 40.0 & 26.0/ 28.0/ 25.0 \\
Language Studies & 30.0/ 31.0/ 31.0 & 42.6/ 38.6/ 35.8 & 29.0/ 26.0/ 29.0 & 29.9/ 27.5/ 30.7 & 32.6/ 26.4/ 30.2 & 23.0/ 23.0/ 25.0 & 30.2/ 28.2/ 26.9 & 28.0/ 20.0/ 21.0 & 32.0/ 30.0/ 33.0 & 25.5/ 22.1/ 24.7 & 27.0/ 21.3/ 24.7 \\
Law and Ethics & 45.3/ 45.3/ 47.3 & 41.0/ 41.6/ 39.0 & 26.0/ 29.0/ 33.0 & 36.4/ 37.2/ 36.4 & 29.9/ 28.0/ 27.4 & 24.0/ 28.0/ 31.0 & 27.2/ 28.9/ 28.0 & 25.0/ 30.0/ 29.0 & 31.0/ 29.0/ 30.0 & 29.1/ 26.8/ 35.4 & 23.8/ 23.8/ 28.7 \\
Literature and Linguistics & 27.0/ 25.2/ 25.2 & 35.1/ 35.7/ 27.5 & 32.0/ 31.0/ 30.0 & 32.3/ 30.7/ 30.3 & 31.7/ 27.5/ 29.2 & 34.0/ 28.0/ 27.0 & 25.7/ 27.4/ 24.8 & 20.0/ 23.0/ 26.0 & 25.0/ 29.0/ 30.0 & 27.9/ 27.1/ 28.7 & 26.8/ 23.9/ 31.0 \\
Logical Reasoning & 25.8/ 29.5/ 32.9 & 24.0/ 26.6/ 27.8 & 23.4/ 24.0/ 29.2 & 29.3/ 32.1/ 28.9 & 23.2/ 27.8/ 27.4 & 26.0/ 27.0/ 32.0 & 24.2/ 24.2/ 27.0 & 17.0/ 17.0/ 21.0 & 30.0/ 30.0/ 32.0 & 27.1/ 23.9/ 25.9 & 26.7/ 24.8/ 27.5 \\
Materials Science & 31.0/ 25.0/ 32.0 & 39.5/ 36.1/ 33.8 & 27.0/ 33.0/ 34.0 & 30.1/ 29.0/ 30.3 & 27.0/ 34.0/ 31.0 & 32.0/ 31.0/ 40.0 & 33.0/ 36.0/ 36.0 & 26.0/ 29.0/ 24.0 & 35.0/ 29.0/ 30.0 & 29.0/ 32.0/ 33.0 & 25.0/ 23.0/ 25.0 \\
Media and Communication & 36.0/ 35.0/ 39.0 & 46.0/ 39.0/ 36.0 & 32.0/ 34.0/ 33.0 & 32.6/ 28.6/ 32.6 & 41.0/ 33.0/ 39.0 & 32.0/ 27.0/ 30.0 & 30.0/ 35.0/ 34.0 & 34.0/ 31.0/ 38.0 & 27.0/ 30.0/ 32.0 & 32.0/ 30.0/ 36.0 & 38.0/ 39.0/ 39.0 \\
Music and Performing Arts & 28.0/ 30.0/ 36.0 & 37.0/ 34.0/ 30.0 & 37.0/ 28.0/ 32.0 & 27.2/ 26.5/ 24.5 & 30.0/ 26.0/ 31.0 & 31.0/ 30.0/ 28.0 & 25.0/ 28.0/ 28.0 & 21.0/ 24.0/ 25.0 & 32.0/ 31.0/ 40.0 & 23.0/ 23.0/ 27.0 & 35.0/ 33.0/ 34.0 \\
Physics & 25.8/ 24.8/ 31.6 & 39.8/ 36.4/ 35.8 & 27.9/ 28.1/ 31.8 & 29.4/ 28.0/ 33.0 & 28.2/ 25.4/ 29.6 & 25.8/ 26.8/ 30.5 & 27.6/ 27.8/ 27.6 & 25.7/ 26.0/ 28.1 & 26.0/ 33.0/ 35.0 & 32.4/ 28.0/ 30.6 & 27.8/ 30.6/ 31.4 \\
Politics and Governance & 29.4/ 29.8/ 35.7 & 40.1/ 36.3/ 32.5 & 27.0/ 38.0/ 38.0 & 33.7/ 34.3/ 31.5 & 33.2/ 26.3/ 34.0 & 28.0/ 26.0/ 28.0 & 24.4/ 24.2/ 24.2 & 26.0/ 21.0/ 30.0 & 33.0/ 32.0/ 29.0 & 24.9/ 29.0/ 29.9 & 29.2/ 30.4/ 30.2 \\
Psychology & 40.0/ 27.0/ 44.0 & 43.0/ 47.0/ 30.0 & 33.0/ 30.0/ 30.0 & 38.8/ 34.9/ 34.1 & 34.0/ 30.0/ 42.0 & 32.0/ 28.0/ 27.0 & 29.0/ 27.0/ 25.0 & 25.0/ 28.0/ 29.0 & 27.0/ 21.0/ 27.0 & 36.0/ 36.0/ 40.0 & 32.0/ 30.0/ 32.0 \\
Public Administration & 24.0/ 28.0/ 20.0 & 33.3/ 30.3/ 29.3 & 22.2/ 28.3/ 31.3 & 28.3/ 28.3/ 27.3 & 28.3/ 25.2/ 27.3 & 27.0/ 30.0/ 30.0 & 28.3/ 26.3/ 25.2 & 21.0/ 22.0/ 25.0 & 31.3/ 30.3/ 32.3 & 23.0/ 28.0/ 32.0 & 27.0/ 24.0/ 29.0 \\
Religion and Spirituality & 26.0/ 25.0/ 25.0 & 46.0/ 43.0/ 31.0 & 37.0/ 42.0/ 41.0 & 30.2/ 31.1/ 25.8 & 31.0/ 23.0/ 25.0 & 32.0/ 33.0/ 26.0 & 39.0/ 33.0/ 25.0 & 24.0/ 27.0/ 26.0 & 31.0/ 34.0/ 37.0 & 32.0/ 31.0/ 28.0 & 30.0/ 27.0/ 29.0 \\
Social Welfare and Development & 22.0/ 28.0/ 32.0 & 36.6/ 35.7/ 33.9 & 38.0/ 39.0/ 40.0 & 28.5/ 32.1/ 32.6 & 23.0/ 33.0/ 33.0 & 29.0/ 30.0/ 32.0 & 35.0/ 31.0/ 34.0 & 25.0/ 24.0/ 20.0 & 28.0/ 36.0/ 31.0 & 37.0/ 35.0/ 32.0 & 32.0/ 34.0/ 37.0 \\
Sociology & 26.1/ 22.6/ 24.3 & 30.0/ 29.0/ 26.0 & 35.0/ 35.0/ 40.0 & 25.0/ 24.0/ 26.4 & 31.0/ 26.0/ 27.0 & 18.0/ 20.0/ 22.0 & 25.8/ 30.2/ 28.3 & 14.0/ 15.0/ 22.0 & 29.0/ 28.0/ 32.0 & 34.2/ 35.1/ 25.2 & 30.0/ 25.3/ 25.9 \\
Sports and Recreation & 24.8/ 23.8/ 25.7 & 44.0/ 37.2/ 29.8 & 27.0/ 25.0/ 23.0 & 33.8/ 31.0/ 29.2 & 26.4/ 27.5/ 24.2 & 21.0/ 31.0/ 27.0 & 32.2/ 29.4/ 23.7 & 21.0/ 26.0/ 25.0 & 25.0/ 28.0/ 27.0 & 33.3/ 29.5/ 25.6 & 26.7/ 27.6/ 25.2 \\
Technology and Innovation & 30.0/ 34.0/ 40.0 & 41.6/ 37.0/ 32.0 & 30.0/ 36.0/ 43.0 & 32.6/ 34.0/ 32.2 & 35.0/ 28.0/ 32.0 & 24.0/ 25.0/ 31.0 & 32.0/ 29.0/ 29.0 & 32.0/ 30.0/ 33.0 & 37.0/ 35.0/ 36.0 & 28.0/ 28.0/ 35.0 & 29.0/ 29.0/ 27.0 \\
Transportation and Logistics & 26.0/ 25.0/ 25.0 & 37.7/ 38.5/ 26.2 & 25.0/ 32.0/ 28.0 & 30.9/ 29.6/ 29.6 & 26.3/ 24.2/ 28.3 & 24.0/ 20.0/ 29.0 & 23.5/ 17.3/ 17.3 & 20.2/ 28.3/ 25.2 & 20.0/ 22.0/ 28.0 & 27.0/ 24.0/ 27.0 & 22.0/ 26.0/ 26.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 25 & 46.7 & 22.2 & 52.5 & 36 & 31.3 & 29 & 20 & 27 & 32 & 28 \\
Anthropology & 27 & 48 & 22 & 51.5 & 26 & 23 & 37 & 24 & 25 & 24 & 19 \\
Architecture and Design & 34 & 54 & 28 & 50 & 26 & 25 & 50 & 22 & 30 & 27 & 26 \\
Arts and Culture & 26.1 & 58.6 & 28 & 60.1 & 28.8 & 26 & 48.6 & 24 & 37 & 26.1 & 24.1 \\
Astronomy and Astrophysics & 31 & 72 & 26 & 58.6 & 24 & 25 & 56 & 23 & 27 & 30 & 29 \\
Biology & 33.1 & 66.3 & 22 & 65.9 & 30.3 & 28.3 & 36.4 & 32 & 28 & 27.7 & 31.4 \\
Business and Management & 33 & 43.3 & 25 & 47.8 & 29 & 28 & 40 & 31 & 21 & 37 & 28.3 \\
Chemistry & 33.8 & 57.7 & 23.3 & 57.3 & 24.8 & 28 & 40.1 & 31.7 & 30 & 26.7 & 26.9 \\
Computer Science & 36.5 & 39.8 & 21 & 41.4 & 30.8 & 28 & 36.1 & 26 & 27 & 37.2 & 40.4 \\
Defense and Security & 37 & 54 & 23 & 51.2 & 29 & 22 & 43 & 36 & 30 & 33 & 24 \\
Earth Sciences & 39 & 59.6 & 29 & 55.5 & 25 & 33 & 43 & 24.2 & 23 & 25 & 37 \\
Economics & 33.8 & 54.4 & 24 & 51.8 & 28 & 23 & 41.5 & 32 & 24 & 25.4 & 31.1 \\
Education & 34 & 46.2 & 20 & 38.8 & 31 & 29 & 40.8 & 31 & 24 & 28 & 28 \\
Energy and Power & 28 & 56.8 & 29 & 50.2 & 28 & 28 & 46 & 30 & 29 & 31 & 31 \\
Engineering & 25 & 35.6 & 26.6 & 36 & 25.2 & 25.2 & 34.6 & 25.9 & 21 & 28 & 25.8 \\
Environmental Science & 32 & 51.3 & 23 & 58.1 & 28.1 & 24 & 45.3 & 16.2 & 26 & 31 & 25.7 \\
Ethics and Human Rights & 34 & 43 & 23 & 54 & 25 & 26 & 46 & 19 & 25 & 30 & 28 \\
Finance and Investment & 26.7 & 39.6 & 27 & 45 & 30.9 & 37 & 34.5 & 24 & 32 & 31.8 & 29.3 \\
Food Science & 32 & 61 & 24 & 52.5 & 29 & 27 & 53 & 27 & 25 & 29 & 20 \\
Geography & 24 & 52 & 31 & 53.4 & 26.9 & 32.3 & 39.1 & 30 & 26 & 23.4 & 26.6 \\
Health and Medicine & 39 & 63.1 & 25 & 69.3 & 21 & 22 & 40.2 & 34 & 29 & 33.6 & 29 \\
History & 32.3 & 51 & 25 & 60.7 & 27.5 & 29 & 45.7 & 33 & 22 & 27.6 & 23.3 \\
Information Technology & 44 & 60 & 32 & 56.4 & 37 & 33 & 53 & 32 & 31 & 45 & 39 \\
International Relations & 30 & 57.5 & 30 & 54.5 & 22 & 31 & 54 & 25 & 31 & 25 & 33 \\
Language Studies & 32 & 59.8 & 28 & 40.3 & 23.3 & 29 & 29.5 & 21 & 29 & 29.2 & 27 \\
Law and Ethics & 43.2 & 56.8 & 27 & 60.8 & 29.9 & 23 & 36.2 & 27 & 22 & 23.6 & 26.2 \\
Literature and Linguistics & 29.7 & 48.3 & 15 & 49.5 & 34.2 & 22 & 39.8 & 23 & 23 & 27.5 & 23.9 \\
Logical Reasoning & 27 & 34.6 & 26 & 30.7 & 27 & 21 & 29.8 & 22 & 30 & 28.7 & 28 \\
Materials Science & 33 & 48.3 & 28 & 44.8 & 26 & 29 & 38 & 23 & 20 & 29 & 27 \\
Media and Communication & 42 & 59 & 21 & 53.7 & 43 & 30 & 47 & 37 & 25 & 37 & 30 \\
Music and Performing Arts & 28 & 47 & 25 & 51 & 26 & 24 & 43 & 33 & 28 & 20 & 29 \\
Physics & 32.2 & 55.2 & 29.5 & 45.8 & 26.2 & 24.7 & 36 & 24.6 & 28 & 25 & 29 \\
Politics and Governance & 25.9 & 50.9 & 28 & 54.4 & 20.6 & 28 & 37.9 & 26 & 24 & 28.2 & 25.2 \\
Psychology & 30 & 69 & 21 & 56.6 & 28 & 23 & 33 & 33 & 36 & 31 & 38 \\
Public Administration & 32 & 48.5 & 23.2 & 50.5 & 29.3 & 33 & 23.2 & 27 & 25.2 & 24 & 24 \\
Religion and Spirituality & 43 & 54 & 31 & 58.5 & 27 & 25 & 51 & 26 & 27 & 26 & 33 \\
Social Welfare and Development & 36 & 45.5 & 27 & 53.9 & 40 & 24 & 45 & 24 & 24 & 25 & 32 \\
Sociology & 30.4 & 42.2 & 26 & 40.8 & 22 & 28 & 29.6 & 35 & 29 & 17.1 & 30 \\
Sports and Recreation & 26.7 & 57 & 26 & 58.6 & 27 & 23 & 40.1 & 18 & 22 & 17.9 & 32.9 \\
Technology and Innovation & 35 & 51.2 & 29 & 51.8 & 21 & 32 & 53 & 27 & 27 & 22 & 27 \\
Transportation and Logistics & 32 & 40.8 & 28 & 40.4 & 22.2 & 29 & 29.6 & 29.3 & 16 & 26 & 26 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 29.0/ 22.0/ 30.0 & 35.8/ 46.1/ 46.5 & 21.2/ 23.2/ 22.2 & 26.2/ 27.4/ 29.0 & 19.0/ 26.0/ 23.0 & 28.3/ 27.3/ 28.3 & 28.0/ 26.0/ 27.0 & 27.0/ 23.0/ 24.0 & 26.0/ 30.0/ 32.0 & 29.0/ 21.0/ 22.0 & 26.0/ 25.0/ 25.0 \\
Anthropology & 33.0/ 21.0/ 25.0 & 46.0/ 50.0/ 48.0 & 28.0/ 30.0/ 26.0 & 25.2/ 24.2/ 27.3 & 23.0/ 22.0/ 23.0 & 20.0/ 20.0/ 21.0 & 28.0/ 32.0/ 25.0 & 24.0/ 26.0/ 23.0 & 28.0/ 24.0/ 23.0 & 25.0/ 25.0/ 27.0 & 24.0/ 27.0/ 24.0 \\
Architecture and Design & 34.0/ 30.0/ 26.0 & 37.0/ 53.0/ 44.0 & 27.0/ 23.0/ 25.0 & 27.0/ 34.0/ 35.0 & 19.0/ 14.0/ 17.0 & 27.0/ 25.0/ 27.0 & 26.0/ 24.0/ 24.0 & 27.0/ 26.0/ 19.0 & 21.0/ 24.0/ 24.0 & 19.0/ 23.0/ 26.0 & 19.0/ 16.0/ 16.0 \\
Arts and Culture & 26.7/ 24.9/ 21.8 & 48.4/ 58.8/ 57.4 & 24.0/ 27.0/ 28.0 & 25.7/ 27.7/ 28.1 & 23.9/ 27.0/ 27.0 & 24.0/ 28.0/ 29.0 & 22.9/ 22.4/ 22.4 & 15.0/ 14.0/ 23.0 & 19.0/ 26.0/ 23.0 & 26.1/ 25.4/ 26.1 & 23.1/ 24.1/ 20.6 \\
Astronomy and Astrophysics & 16.0/ 28.0/ 21.0 & 53.0/ 69.0/ 66.0 & 24.0/ 26.0/ 23.0 & 25.0/ 28.1/ 30.5 & 30.0/ 23.0/ 27.0 & 22.0/ 25.0/ 19.0 & 32.0/ 28.0/ 29.0 & 17.0/ 17.0/ 17.0 & 32.0/ 24.0/ 26.0 & 27.0/ 26.0/ 28.0 & 21.0/ 28.0/ 25.0 \\
Biology & 23.6/ 23.9/ 22.9 & 49.5/ 62.7/ 62.5 & 24.0/ 25.0/ 22.0 & 27.5/ 26.7/ 24.4 & 27.9/ 23.8/ 23.8 & 29.3/ 29.3/ 31.3 & 26.3/ 28.7/ 29.5 & 24.0/ 24.0/ 32.0 & 31.0/ 22.0/ 27.0 & 27.4/ 28.0/ 25.5 & 18.9/ 20.1/ 22.6 \\
Business and Management & 25.0/ 23.0/ 29.0 & 37.1/ 48.6/ 45.5 & 28.0/ 25.0/ 22.0 & 28.3/ 26.7/ 30.4 & 27.0/ 19.0/ 18.0 & 21.0/ 21.0/ 24.0 & 20.0/ 24.0/ 27.0 & 24.0/ 27.0/ 25.0 & 26.0/ 31.0/ 29.0 & 30.0/ 28.0/ 29.0 & 21.7/ 20.8/ 17.0 \\
Chemistry & 28.8/ 31.0/ 31.3 & 44.9/ 51.1/ 51.1 & 26.7/ 22.4/ 23.3 & 28.3/ 27.3/ 29.1 & 30.1/ 30.7/ 30.4 & 24.0/ 26.0/ 25.0 & 29.8/ 30.9/ 29.5 & 22.1/ 24.0/ 26.9 & 24.0/ 21.0/ 20.0 & 25.5/ 26.4/ 29.1 & 28.9/ 28.7/ 29.7 \\
Computer Science & 30.2/ 35.9/ 33.9 & 37.0/ 41.2/ 40.4 & 36.0/ 37.0/ 33.0 & 28.2/ 32.0/ 28.6 & 31.4/ 40.8/ 40.2 & 31.0/ 28.0/ 29.0 & 33.1/ 32.5/ 31.4 & 31.0/ 29.0/ 25.0 & 30.0/ 21.0/ 24.0 & 36.0/ 36.0/ 36.6 & 33.2/ 32.3/ 31.8 \\
Defense and Security & 25.0/ 28.0/ 25.0 & 49.0/ 57.0/ 58.0 & 25.0/ 29.0/ 21.0 & 27.5/ 24.6/ 23.7 & 26.0/ 27.0/ 22.0 & 30.0/ 27.0/ 30.0 & 26.0/ 27.0/ 27.0 & 27.0/ 35.0/ 29.0 & 27.0/ 30.0/ 27.0 & 34.0/ 22.0/ 23.0 & 29.0/ 30.0/ 24.0 \\
Earth Sciences & 35.0/ 27.0/ 43.0 & 43.6/ 54.1/ 54.3 & 22.0/ 19.0/ 25.0 & 25.7/ 27.1/ 27.1 & 24.0/ 21.0/ 19.0 & 19.0/ 21.0/ 23.0 & 24.0/ 26.0/ 24.0 & 18.2/ 24.2/ 28.3 & 25.0/ 21.0/ 26.0 & 23.0/ 26.0/ 29.0 & 32.0/ 32.0/ 24.0 \\
Economics & 25.2/ 28.1/ 26.6 & 41.4/ 51.0/ 50.2 & 23.0/ 28.0/ 29.0 & 29.4/ 31.9/ 33.7 & 30.0/ 21.0/ 22.0 & 27.0/ 29.0/ 27.0 & 29.6/ 29.6/ 30.3 & 26.0/ 26.0/ 28.0 & 31.0/ 22.0/ 26.0 & 24.6/ 28.6/ 28.6 & 18.6/ 19.8/ 24.6 \\
Education & 22.0/ 20.0/ 20.0 & 35.7/ 44.3/ 41.7 & 25.0/ 25.0/ 24.0 & 26.9/ 26.3/ 26.3 & 35.0/ 24.0/ 27.0 & 27.0/ 25.0/ 24.0 & 33.8/ 28.7/ 37.6 & 29.0/ 30.0/ 28.0 & 22.0/ 25.0/ 24.0 & 29.0/ 30.0/ 24.0 & 34.0/ 20.0/ 27.0 \\
Energy and Power & 28.0/ 28.0/ 27.0 & 33.1/ 51.3/ 53.4 & 29.0/ 35.0/ 36.0 & 23.7/ 26.1/ 30.5 & 30.0/ 24.0/ 28.0 & 37.0/ 29.0/ 30.0 & 27.0/ 24.0/ 35.0 & 25.0/ 23.0/ 25.0 & 32.0/ 31.0/ 26.0 & 26.0/ 14.0/ 23.0 & 23.0/ 21.0/ 25.0 \\
Engineering & 26.8/ 28.4/ 27.8 & 35.2/ 35.8/ 35.8 & 24.2/ 25.0/ 22.2 & 25.2/ 24.8/ 28.4 & 26.0/ 29.4/ 29.2 & 26.5/ 26.5/ 28.6 & 25.0/ 27.0/ 28.8 & 26.2/ 25.0/ 25.0 & 25.0/ 25.0/ 27.0 & 26.8/ 29.4/ 27.6 & 25.8/ 26.0/ 25.8 \\
Environmental Science & 24.0/ 27.0/ 34.0 & 41.3/ 53.5/ 51.3 & 29.0/ 28.0/ 22.0 & 27.7/ 26.9/ 30.9 & 21.9/ 23.4/ 19.5 & 26.0/ 26.0/ 29.0 & 18.9/ 25.3/ 26.3 & 32.3/ 28.3/ 32.3 & 22.0/ 21.0/ 22.0 & 22.0/ 23.0/ 31.0 & 25.1/ 22.9/ 28.5 \\
Ethics and Human Rights & 18.0/ 23.0/ 27.0 & 35.0/ 47.0/ 45.0 & 23.0/ 27.0/ 26.0 & 29.0/ 26.0/ 23.0 & 29.0/ 27.0/ 28.0 & 21.0/ 21.0/ 21.0 & 29.0/ 28.0/ 35.0 & 21.0/ 21.0/ 16.0 & 23.0/ 27.0/ 27.0 & 30.0/ 32.0/ 30.0 & 20.0/ 22.0/ 22.0 \\
Finance and Investment & 20.8/ 25.2/ 28.2 & 36.0/ 42.0/ 38.0 & 26.0/ 24.0/ 22.0 & 28.6/ 27.0/ 28.8 & 24.7/ 25.9/ 21.0 & 30.0/ 24.0/ 31.0 & 24.3/ 24.9/ 25.4 & 22.0/ 23.0/ 21.0 & 32.0/ 27.0/ 23.0 & 24.0/ 27.4/ 29.0 & 25.4/ 23.2/ 21.1 \\
Food Science & 37.0/ 25.0/ 29.0 & 53.0/ 51.0/ 57.0 & 28.0/ 32.0/ 30.0 & 21.2/ 28.3/ 27.3 & 27.0/ 34.0/ 26.0 & 26.0/ 28.0/ 26.0 & 26.0/ 30.0/ 24.0 & 31.0/ 25.0/ 25.0 & 28.0/ 22.0/ 15.0 & 21.0/ 26.0/ 27.0 & 22.0/ 26.0/ 26.0 \\
Geography & 25.7/ 30.7/ 27.9 & 42.0/ 52.2/ 49.4 & 29.0/ 19.0/ 21.0 & 27.5/ 28.3/ 26.9 & 23.7/ 28.8/ 31.5 & 22.2/ 23.2/ 18.2 & 24.9/ 30.2/ 29.6 & 28.0/ 27.0/ 19.0 & 31.0/ 29.0/ 30.0 & 23.4/ 30.3/ 28.6 & 26.6/ 30.2/ 27.1 \\
Health and Medicine & 34.0/ 28.0/ 33.0 & 51.3/ 64.1/ 60.7 & 25.0/ 29.0/ 29.0 & 29.5/ 26.7/ 28.7 & 26.0/ 26.0/ 29.0 & 21.0/ 25.0/ 15.0 & 26.8/ 31.2/ 30.4 & 30.0/ 27.0/ 18.0 & 26.0/ 28.0/ 24.0 & 21.6/ 20.7/ 17.2 & 19.6/ 25.2/ 29.0 \\
History & 24.3/ 24.8/ 26.7 & 37.4/ 45.0/ 42.6 & 26.0/ 20.0/ 23.0 & 29.0/ 32.5/ 33.1 & 27.5/ 24.2/ 22.7 & 27.0/ 26.0/ 31.0 & 27.5/ 23.1/ 26.4 & 31.0/ 31.0/ 29.0 & 20.0/ 26.0/ 21.0 & 24.0/ 27.3/ 29.4 & 28.1/ 24.0/ 26.1 \\
Information Technology & 27.0/ 36.0/ 35.0 & 44.0/ 57.0/ 55.0 & 29.0/ 30.0/ 27.0 & 27.9/ 25.7/ 27.9 & 26.0/ 34.0/ 33.0 & 26.0/ 29.0/ 30.0 & 31.0/ 36.0/ 30.0 & 30.0/ 32.0/ 34.0 & 33.0/ 37.0/ 36.0 & 19.0/ 26.0/ 26.0 & 27.0/ 34.0/ 31.0 \\
International Relations & 30.0/ 33.0/ 34.0 & 58.3/ 61.7/ 61.7 & 29.0/ 27.0/ 20.0 & 26.9/ 29.6/ 28.8 & 28.0/ 22.0/ 23.0 & 24.0/ 28.0/ 24.0 & 27.0/ 26.0/ 32.0 & 27.0/ 26.0/ 28.0 & 30.0/ 27.0/ 25.0 & 28.0/ 25.0/ 27.0 & 18.0/ 16.0/ 14.0 \\
Language Studies & 28.0/ 29.0/ 26.0 & 42.4/ 52.0/ 52.8 & 16.0/ 28.0/ 28.0 & 21.6/ 25.2/ 25.2 & 31.0/ 23.3/ 20.9 & 26.0/ 21.0/ 23.0 & 22.8/ 25.5/ 30.9 & 21.0/ 26.0/ 18.0 & 39.0/ 33.0/ 38.0 & 24.3/ 24.3/ 25.1 & 27.6/ 29.3/ 28.7 \\
Law and Ethics & 29.7/ 27.0/ 25.0 & 45.2/ 55.4/ 53.6 & 21.0/ 23.0/ 22.0 & 33.8/ 31.4/ 34.0 & 22.3/ 19.8/ 21.7 & 24.0/ 30.0/ 30.0 & 26.3/ 24.1/ 30.2 & 22.0/ 25.0/ 25.0 & 25.0/ 25.0/ 21.0 & 23.6/ 27.6/ 26.8 & 26.2/ 18.1/ 20.0 \\
Literature and Linguistics & 27.0/ 27.9/ 25.2 & 40.9/ 49.5/ 45.7 & 16.0/ 25.0/ 20.0 & 27.1/ 25.7/ 26.5 & 26.7/ 25.8/ 25.0 & 28.0/ 27.0/ 25.0 & 22.1/ 22.1/ 23.9 & 33.0/ 38.0/ 35.0 & 26.0/ 24.0/ 21.0 & 24.7/ 27.5/ 27.5 & 23.9/ 27.5/ 21.8 \\
Logical Reasoning & 22.6/ 24.6/ 22.9 & 33.0/ 32.6/ 32.8 & 19.5/ 27.9/ 26.6 & 24.1/ 25.7/ 25.9 & 24.5/ 25.3/ 29.9 & 32.0/ 21.0/ 25.0 & 23.7/ 27.6/ 24.2 & 25.0/ 27.0/ 23.0 & 15.0/ 28.0/ 22.0 & 24.7/ 27.5/ 25.9 & 30.7/ 29.5/ 25.5 \\
Materials Science & 24.0/ 17.0/ 22.0 & 39.9/ 47.9/ 43.7 & 26.0/ 22.0/ 18.0 & 28.0/ 24.4/ 26.9 & 37.0/ 33.0/ 31.0 & 41.0/ 27.0/ 31.0 & 31.0/ 29.0/ 29.0 & 25.0/ 21.0/ 19.0 & 23.0/ 20.0/ 18.0 & 29.0/ 22.0/ 27.0 & 29.0/ 29.0/ 26.0 \\
Media and Communication & 24.0/ 23.0/ 24.0 & 37.0/ 56.0/ 55.0 & 26.0/ 23.0/ 27.0 & 26.5/ 29.9/ 33.3 & 27.0/ 24.0/ 23.0 & 23.0/ 25.0/ 23.0 & 24.0/ 28.0/ 24.0 & 29.0/ 28.0/ 23.0 & 24.0/ 20.0/ 22.0 & 26.0/ 29.0/ 29.0 & 30.0/ 31.0/ 34.0 \\
Music and Performing Arts & 28.0/ 13.0/ 22.0 & 43.0/ 50.0/ 51.0 & 28.0/ 20.0/ 25.0 & 27.2/ 29.1/ 28.5 & 21.0/ 23.0/ 24.0 & 22.0/ 22.0/ 18.0 & 20.0/ 25.0/ 21.0 & 31.0/ 28.0/ 33.0 & 32.0/ 27.0/ 22.0 & 23.0/ 27.0/ 23.0 & 20.0/ 24.0/ 26.0 \\
Physics & 21.2/ 25.6/ 24.6 & 36.2/ 47.0/ 44.4 & 22.0/ 28.1/ 27.3 & 25.6/ 25.2/ 26.8 & 22.8/ 27.0/ 24.4 & 22.6/ 24.7/ 23.2 & 23.6/ 26.0/ 24.0 & 20.1/ 25.0/ 27.4 & 22.0/ 33.0/ 33.0 & 20.6/ 23.4/ 22.2 & 25.6/ 27.2/ 24.2 \\
Politics and Governance & 25.9/ 27.5/ 27.1 & 39.1/ 48.9/ 44.3 & 26.0/ 26.0/ 21.0 & 25.5/ 27.5/ 26.1 & 26.7/ 19.0/ 23.1 & 19.0/ 23.0/ 23.0 & 21.6/ 20.8/ 23.9 & 24.0/ 19.0/ 20.0 & 27.0/ 31.0/ 30.0 & 31.1/ 22.8/ 26.1 & 25.2/ 25.5/ 23.1 \\
Psychology & 27.0/ 26.0/ 24.0 & 47.0/ 52.0/ 56.0 & 27.0/ 25.0/ 26.0 & 28.7/ 23.3/ 21.7 & 26.0/ 30.0/ 28.0 & 26.0/ 23.0/ 28.0 & 35.0/ 23.0/ 26.0 & 33.0/ 28.0/ 24.0 & 29.0/ 30.0/ 34.0 & 25.0/ 21.0/ 21.0 & 28.0/ 26.0/ 25.0 \\
Public Administration & 31.0/ 25.0/ 21.0 & 38.4/ 48.5/ 48.5 & 25.2/ 26.3/ 23.2 & 33.3/ 33.3/ 28.3 & 37.4/ 30.3/ 26.3 & 29.0/ 27.0/ 29.0 & 28.3/ 19.2/ 24.2 & 29.0/ 25.0/ 31.0 & 23.2/ 26.3/ 29.3 & 28.0/ 25.0/ 29.0 & 32.0/ 28.0/ 31.0 \\
Religion and Spirituality & 15.0/ 24.0/ 29.0 & 44.0/ 63.0/ 57.0 & 34.0/ 30.0/ 32.0 & 23.8/ 28.6/ 25.0 & 17.0/ 33.0/ 23.0 & 28.0/ 27.0/ 26.0 & 16.0/ 22.0/ 26.0 & 28.0/ 27.0/ 29.0 & 28.0/ 30.0/ 25.0 & 22.0/ 24.0/ 26.0 & 18.0/ 24.0/ 31.0 \\
Social Welfare and Development & 33.0/ 29.0/ 28.0 & 38.4/ 47.3/ 42.9 & 26.0/ 20.0/ 26.0 & 25.9/ 23.3/ 29.0 & 22.0/ 32.0/ 28.0 & 23.0/ 25.0/ 26.0 & 34.0/ 30.0/ 33.0 & 25.0/ 26.0/ 24.0 & 27.0/ 34.0/ 29.0 & 25.0/ 33.0/ 28.0 & 32.0/ 30.0/ 32.0 \\
Sociology & 21.7/ 21.7/ 20.0 & 33.6/ 39.6/ 37.2 & 29.0/ 20.0/ 23.0 & 25.2/ 28.8/ 29.0 & 16.0/ 22.0/ 22.0 & 26.0/ 29.0/ 26.0 & 30.2/ 25.8/ 25.8 & 19.0/ 23.0/ 28.0 & 19.0/ 24.0/ 30.0 & 22.5/ 28.8/ 26.1 & 24.7/ 27.7/ 30.0 \\
Sports and Recreation & 23.8/ 29.2/ 27.2 & 43.0/ 58.8/ 56.8 & 20.0/ 20.0/ 17.0 & 26.0/ 28.4/ 26.6 & 25.3/ 20.8/ 24.7 & 23.0/ 29.0/ 29.0 & 23.7/ 29.9/ 26.0 & 18.0/ 25.0/ 21.0 & 21.0/ 26.0/ 25.0 & 25.6/ 26.9/ 28.2 & 23.8/ 22.9/ 22.4 \\
Technology and Innovation & 32.0/ 26.0/ 21.0 & 43.2/ 52.2/ 52.0 & 27.0/ 26.0/ 26.0 & 29.4/ 25.4/ 29.6 & 30.0/ 27.0/ 31.0 & 25.0/ 29.0/ 32.0 & 30.0/ 27.0/ 28.0 & 24.0/ 23.0/ 34.0 & 25.0/ 24.0/ 27.0 & 32.0/ 28.0/ 26.0 & 19.0/ 19.0/ 17.0 \\
Transportation and Logistics & 22.0/ 30.0/ 20.0 & 32.3/ 38.5/ 34.6 & 24.0/ 17.0/ 25.0 & 25.9/ 26.5/ 25.2 & 24.2/ 21.2/ 24.2 & 30.0/ 29.0/ 27.0 & 23.5/ 21.4/ 20.4 & 25.2/ 20.2/ 29.3 & 23.0/ 29.0/ 27.0 & 23.0/ 27.0/ 31.0 & 24.0/ 25.0/ 29.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 21.0/ 32.0/ 23.0 & 28.0/ 28.0/ 27.4 & 29.3/ 31.3/ 26.3 & 28.2/ 27.6/ 26.8 & 24.0/ 27.0/ 21.0 & 28.3/ 32.3/ 36.4 & 31.0/ 35.0/ 27.0 & 24.0/ 26.0/ 29.0 & 20.0/ 29.0/ 25.0 & 28.0/ 29.0/ 25.0 & 24.0/ 25.0/ 23.0 \\
Anthropology & 29.0/ 29.0/ 29.0 & 28.0/ 30.0/ 27.0 & 25.0/ 30.0/ 17.0 & 34.3/ 24.2/ 25.2 & 31.0/ 27.0/ 26.0 & 26.0/ 22.0/ 24.0 & 23.0/ 24.0/ 28.0 & 20.0/ 27.0/ 31.0 & 23.0/ 21.0/ 29.0 & 31.0/ 26.0/ 33.0 & 30.0/ 18.0/ 20.0 \\
Architecture and Design & 33.0/ 31.0/ 26.0 & 38.0/ 24.0/ 25.0 & 27.0/ 28.0/ 18.0 & 31.0/ 25.0/ 24.0 & 22.0/ 24.0/ 22.0 & 31.0/ 33.0/ 28.0 & 29.0/ 23.0/ 19.0 & 24.0/ 27.0/ 17.0 & 24.0/ 18.0/ 26.0 & 20.0/ 19.0/ 22.0 & 22.0/ 20.0/ 19.0 \\
Arts and Culture & 29.1/ 24.9/ 24.9 & 31.8/ 30.6/ 30.0 & 20.0/ 24.0/ 24.0 & 22.9/ 21.6/ 23.1 & 25.8/ 25.1/ 19.0 & 13.0/ 21.0/ 22.0 & 25.7/ 23.5/ 20.2 & 26.0/ 22.0/ 22.0 & 24.0/ 24.0/ 24.0 & 26.7/ 24.9/ 29.1 & 21.1/ 23.1/ 29.1 \\
Astronomy and Astrophysics & 29.0/ 24.0/ 25.0 & 37.0/ 30.0/ 35.0 & 25.0/ 24.0/ 30.0 & 21.1/ 28.1/ 26.6 & 22.0/ 25.0/ 27.0 & 27.0/ 24.0/ 32.0 & 26.0/ 34.0/ 29.0 & 20.0/ 21.0/ 24.0 & 21.0/ 30.0/ 27.0 & 28.0/ 29.0/ 34.0 & 28.0/ 31.0/ 25.0 \\
Biology & 21.1/ 24.3/ 20.1 & 33.5/ 26.7/ 29.5 & 26.0/ 26.0/ 24.0 & 23.1/ 25.4/ 22.9 & 27.9/ 27.9/ 28.3 & 28.3/ 24.2/ 26.3 & 25.4/ 23.3/ 26.3 & 26.0/ 30.0/ 21.0 & 25.0/ 19.0/ 26.0 & 29.3/ 28.3/ 29.6 & 20.4/ 23.3/ 24.8 \\
Business and Management & 22.0/ 28.0/ 19.0 & 28.5/ 27.6/ 27.9 & 26.0/ 24.0/ 23.0 & 23.6/ 25.8/ 23.6 & 25.0/ 23.0/ 25.0 & 24.0/ 21.0/ 28.0 & 24.0/ 27.0/ 27.0 & 33.0/ 30.0/ 27.0 & 29.0/ 26.0/ 22.0 & 34.0/ 30.0/ 26.0 & 25.5/ 15.1/ 23.6 \\
Chemistry & 26.9/ 28.8/ 26.7 & 36.9/ 30.5/ 29.1 & 23.3/ 22.4/ 24.1 & 25.7/ 26.1/ 23.2 & 23.2/ 23.2/ 26.5 & 21.0/ 19.0/ 16.0 & 23.5/ 24.3/ 23.0 & 20.2/ 25.0/ 24.0 & 20.0/ 20.0/ 17.0 & 22.9/ 21.1/ 21.4 & 26.9/ 27.7/ 25.9 \\
Computer Science & 26.0/ 25.0/ 29.2 & 27.2/ 28.2/ 24.8 & 28.0/ 26.0/ 31.0 & 27.6/ 25.4/ 28.2 & 26.0/ 29.6/ 29.6 & 29.0/ 23.0/ 23.0 & 29.0/ 25.4/ 34.3 & 24.0/ 32.0/ 26.0 & 24.0/ 25.0/ 25.0 & 27.3/ 29.1/ 31.4 & 26.0/ 28.2/ 30.0 \\
Defense and Security & 24.0/ 24.0/ 19.0 & 34.0/ 30.0/ 25.0 & 33.0/ 34.0/ 25.0 & 27.5/ 28.9/ 29.9 & 29.0/ 25.0/ 29.0 & 28.0/ 26.0/ 22.0 & 26.0/ 27.0/ 32.0 & 17.0/ 20.0/ 19.0 & 37.0/ 26.0/ 34.0 & 24.0/ 28.0/ 20.0 & 28.0/ 29.0/ 23.0 \\
Earth Sciences & 37.0/ 31.0/ 33.0 & 29.8/ 29.1/ 25.9 & 25.0/ 26.0/ 23.0 & 29.5/ 28.1/ 25.9 & 33.0/ 24.0/ 22.0 & 25.0/ 22.0/ 22.0 & 32.0/ 34.0/ 30.0 & 30.3/ 28.3/ 25.2 & 27.0/ 26.0/ 31.0 & 23.0/ 25.0/ 29.0 & 24.0/ 24.0/ 16.0 \\
Economics & 18.0/ 23.7/ 28.1 & 32.5/ 29.5/ 30.5 & 24.0/ 21.0/ 19.0 & 24.2/ 24.6/ 24.0 & 30.0/ 26.0/ 27.0 & 27.0/ 23.0/ 22.0 & 29.6/ 23.9/ 24.6 & 25.0/ 18.0/ 33.0 & 19.0/ 20.0/ 18.0 & 20.6/ 19.1/ 22.2 & 25.1/ 27.5/ 26.4 \\
Education & 27.0/ 20.0/ 24.0 & 26.8/ 29.3/ 29.9 & 25.0/ 21.0/ 28.0 & 28.7/ 28.4/ 25.7 & 39.0/ 33.0/ 27.0 & 25.0/ 20.0/ 26.0 & 22.9/ 26.1/ 23.6 & 27.0/ 26.0/ 23.0 & 24.0/ 24.0/ 30.0 & 25.0/ 22.0/ 26.0 & 29.0/ 33.0/ 26.0 \\
Energy and Power & 33.0/ 26.0/ 29.0 & 20.9/ 30.4/ 20.3 & 27.0/ 28.0/ 33.0 & 24.1/ 28.8/ 24.8 & 24.0/ 20.0/ 18.0 & 29.0/ 24.0/ 23.0 & 28.0/ 19.0/ 21.0 & 22.0/ 23.0/ 24.0 & 24.0/ 23.0/ 25.0 & 27.0/ 24.0/ 16.0 & 26.0/ 28.0/ 25.0 \\
Engineering & 26.4/ 26.0/ 25.8 & 28.2/ 27.6/ 28.2 & 22.4/ 25.0/ 21.4 & 23.2/ 25.2/ 24.6 & 27.2/ 26.8/ 26.6 & 29.1/ 26.5/ 27.8 & 27.8/ 26.4/ 29.0 & 27.1/ 22.0/ 22.3 & 26.0/ 27.0/ 23.0 & 26.2/ 23.8/ 28.8 & 26.4/ 26.4/ 28.2 \\
Environmental Science & 18.0/ 22.0/ 22.0 & 30.1/ 29.5/ 28.5 & 29.0/ 27.0/ 24.0 & 25.4/ 23.6/ 24.9 & 25.0/ 24.2/ 28.1 & 24.0/ 23.0/ 21.0 & 19.5/ 25.8/ 24.2 & 21.2/ 18.2/ 25.2 & 31.0/ 27.0/ 35.0 & 28.0/ 28.0/ 33.0 & 24.0/ 25.1/ 26.8 \\
Ethics and Human Rights & 26.0/ 28.0/ 32.0 & 34.0/ 31.0/ 31.0 & 15.0/ 24.0/ 15.0 & 21.0/ 27.0/ 29.0 & 23.0/ 27.0/ 19.0 & 20.0/ 18.0/ 25.0 & 33.0/ 28.0/ 29.0 & 27.0/ 27.0/ 24.0 & 18.0/ 26.0/ 24.0 & 20.0/ 18.0/ 27.0 & 19.0/ 16.0/ 9.0 \\
Finance and Investment & 24.8/ 23.8/ 26.7 & 31.2/ 30.0/ 30.2 & 28.0/ 23.0/ 30.0 & 23.6/ 26.0/ 24.4 & 29.0/ 26.5/ 23.5 & 27.0/ 32.0/ 26.0 & 26.6/ 24.3/ 22.0 & 23.0/ 28.0/ 33.0 & 34.0/ 27.0/ 27.0 & 27.9/ 32.4/ 28.5 & 25.0/ 26.8/ 26.1 \\
Food Science & 32.0/ 29.0/ 31.0 & 31.0/ 32.0/ 34.0 & 23.0/ 24.0/ 23.0 & 27.3/ 29.3/ 26.3 & 22.0/ 19.0/ 17.0 & 28.0/ 22.0/ 21.0 & 22.0/ 29.0/ 28.0 & 24.0/ 20.0/ 21.0 & 22.0/ 22.0/ 24.0 & 24.0/ 18.0/ 19.0 & 20.0/ 30.0/ 21.0 \\
Geography & 29.0/ 25.7/ 24.6 & 29.0/ 29.6/ 26.0 & 35.0/ 33.0/ 37.0 & 24.5/ 28.3/ 23.3 & 18.7/ 22.4/ 24.2 & 16.2/ 16.2/ 27.3 & 22.5/ 24.9/ 23.1 & 24.0/ 21.0/ 23.0 & 30.0/ 21.0/ 18.0 & 28.0/ 24.6/ 27.4 & 24.5/ 24.5/ 25.0 \\
Health and Medicine & 24.0/ 28.0/ 22.0 & 35.1/ 29.9/ 30.5 & 22.0/ 19.0/ 21.0 & 23.6/ 24.6/ 24.1 & 21.0/ 24.0/ 28.0 & 31.0/ 30.0/ 24.0 & 22.3/ 24.1/ 17.9 & 26.0/ 19.0/ 20.0 & 23.0/ 27.0/ 21.0 & 20.7/ 19.8/ 23.3 & 27.1/ 29.9/ 30.8 \\
History & 30.7/ 30.1/ 24.5 & 31.5/ 30.9/ 33.1 & 33.0/ 27.0/ 18.0 & 27.0/ 24.8/ 26.8 & 24.5/ 20.9/ 27.5 & 20.0/ 18.0/ 22.0 & 26.0/ 20.8/ 23.4 & 31.0/ 32.0/ 32.0 & 25.0/ 22.0/ 24.0 & 25.8/ 28.0/ 21.1 & 26.1/ 25.6/ 23.8 \\
Information Technology & 30.0/ 25.0/ 33.0 & 29.0/ 32.0/ 34.0 & 31.0/ 27.0/ 26.0 & 26.3/ 28.5/ 31.8 & 30.0/ 28.0/ 29.0 & 20.0/ 23.0/ 20.0 & 17.0/ 19.0/ 23.0 & 26.0/ 28.0/ 24.0 & 27.0/ 24.0/ 30.0 & 18.0/ 23.0/ 19.0 & 29.0/ 28.0/ 25.0 \\
International Relations & 22.0/ 25.0/ 25.0 & 38.3/ 30.8/ 38.3 & 32.0/ 27.0/ 30.0 & 26.1/ 23.4/ 23.0 & 18.0/ 24.0/ 20.0 & 22.0/ 23.0/ 22.0 & 20.0/ 23.0/ 25.0 & 22.0/ 30.0/ 28.0 & 33.0/ 30.0/ 31.0 & 24.0/ 22.0/ 23.0 & 20.0/ 22.0/ 18.0 \\
Language Studies & 28.0/ 33.0/ 33.0 & 33.0/ 32.8/ 33.4 & 21.0/ 24.0/ 21.0 & 23.4/ 26.9/ 24.1 & 27.1/ 31.8/ 32.6 & 25.0/ 21.0/ 32.0 & 26.9/ 24.8/ 24.8 & 26.0/ 26.0/ 26.0 & 30.0/ 36.0/ 32.0 & 23.6/ 26.6/ 25.5 & 28.7/ 29.9/ 31.0 \\
Law and Ethics & 24.3/ 29.7/ 20.9 & 37.0/ 36.2/ 33.4 & 24.0/ 25.0/ 28.0 & 29.6/ 27.6/ 27.0 & 24.8/ 23.6/ 22.3 & 25.0/ 29.0/ 26.0 & 28.4/ 23.7/ 29.3 & 17.0/ 19.0/ 21.0 & 21.0/ 20.0/ 20.0 & 30.7/ 29.1/ 31.5 & 26.9/ 23.8/ 28.7 \\
Literature and Linguistics & 26.1/ 27.0/ 24.3 & 28.7/ 25.7/ 26.5 & 26.0/ 23.0/ 29.0 & 27.1/ 29.3/ 28.1 & 22.5/ 27.5/ 22.5 & 26.0/ 27.0/ 28.0 & 20.3/ 23.0/ 27.4 & 23.0/ 30.0/ 29.0 & 28.0/ 24.0/ 21.0 & 28.3/ 23.5/ 22.3 & 26.1/ 23.9/ 31.0 \\
Logical Reasoning & 25.3/ 24.1/ 23.3 & 26.6/ 24.8/ 26.6 & 26.0/ 29.9/ 31.8 & 28.3/ 27.9/ 26.7 & 29.5/ 27.4/ 29.5 & 30.0/ 32.0/ 31.0 & 25.1/ 25.9/ 26.7 & 30.0/ 31.0/ 28.0 & 25.0/ 23.0/ 23.0 & 27.5/ 27.5/ 25.5 & 29.5/ 29.0/ 29.5 \\
Materials Science & 29.0/ 18.0/ 16.0 & 29.3/ 28.9/ 28.5 & 26.0/ 24.0/ 27.0 & 24.2/ 26.9/ 25.3 & 33.0/ 25.0/ 29.0 & 31.0/ 26.0/ 38.0 & 29.0/ 22.0/ 22.0 & 25.0/ 31.0/ 35.0 & 28.0/ 25.0/ 24.0 & 22.0/ 19.0/ 18.0 & 27.0/ 27.0/ 28.0 \\
Media and Communication & 27.0/ 28.0/ 22.0 & 28.0/ 28.0/ 31.0 & 31.0/ 23.0/ 28.0 & 31.3/ 29.9/ 28.6 & 24.0/ 24.0/ 20.0 & 31.0/ 29.0/ 24.0 & 27.0/ 25.0/ 27.0 & 29.0/ 30.0/ 37.0 & 27.0/ 25.0/ 19.0 & 17.0/ 18.0/ 14.0 & 29.0/ 38.0/ 26.0 \\
Music and Performing Arts & 27.0/ 19.0/ 22.0 & 36.0/ 36.0/ 36.0 & 29.0/ 21.0/ 25.0 & 21.2/ 21.9/ 27.2 & 20.0/ 27.0/ 22.0 & 25.0/ 24.0/ 30.0 & 23.0/ 24.0/ 28.0 & 33.0/ 30.0/ 27.0 & 25.0/ 31.0/ 29.0 & 27.0/ 28.0/ 27.0 & 25.0/ 19.0/ 28.0 \\
Physics & 23.6/ 25.8/ 23.4 & 30.4/ 29.4/ 28.0 & 24.2/ 23.1/ 21.2 & 23.0/ 23.8/ 25.6 & 26.6/ 26.4/ 24.0 & 26.8/ 24.2/ 25.8 & 25.2/ 27.4/ 24.8 & 29.2/ 26.0/ 29.2 & 27.0/ 33.0/ 23.0 & 23.4/ 24.0/ 20.2 & 26.4/ 25.6/ 24.0 \\
Politics and Governance & 27.5/ 28.6/ 27.8 & 34.1/ 35.7/ 31.7 & 24.0/ 24.0/ 21.0 & 24.1/ 25.3/ 25.7 & 24.7/ 23.1/ 25.1 & 20.0/ 22.0/ 28.0 & 23.0/ 26.1/ 24.4 & 30.0/ 31.0/ 33.0 & 23.0/ 28.0/ 28.0 & 28.2/ 28.6/ 29.0 & 25.9/ 25.5/ 22.4 \\
Psychology & 28.0/ 34.0/ 28.0 & 35.0/ 27.0/ 30.0 & 23.0/ 31.0/ 25.0 & 26.4/ 20.2/ 18.6 & 29.0/ 22.0/ 27.0 & 30.0/ 23.0/ 26.0 & 25.0/ 21.0/ 23.0 & 27.0/ 29.0/ 25.0 & 25.0/ 22.0/ 29.0 & 32.0/ 23.0/ 30.0 & 26.0/ 21.0/ 22.0 \\
Public Administration & 25.0/ 24.0/ 24.0 & 31.3/ 29.3/ 31.3 & 17.2/ 21.2/ 23.2 & 31.3/ 29.3/ 30.3 & 29.3/ 32.3/ 28.3 & 24.0/ 25.0/ 30.0 & 25.2/ 20.2/ 19.2 & 27.0/ 28.0/ 30.0 & 29.3/ 28.3/ 30.3 & 24.0/ 20.0/ 23.0 & 26.0/ 26.0/ 31.0 \\
Religion and Spirituality & 16.0/ 13.0/ 20.0 & 35.0/ 32.0/ 28.0 & 31.0/ 24.0/ 24.0 & 21.0/ 23.8/ 25.8 & 20.0/ 22.0/ 20.0 & 24.0/ 18.0/ 16.0 & 19.0/ 26.0/ 27.0 & 33.0/ 27.0/ 29.0 & 29.0/ 29.0/ 24.0 & 20.0/ 24.0/ 25.0 & 21.0/ 20.0/ 27.0 \\
Social Welfare and Development & 16.0/ 22.0/ 16.0 & 33.0/ 32.1/ 33.9 & 27.0/ 29.0/ 23.0 & 25.4/ 22.3/ 24.9 & 25.0/ 26.0/ 25.0 & 24.0/ 26.0/ 26.0 & 23.0/ 28.0/ 27.0 & 22.0/ 22.0/ 23.0 & 23.0/ 26.0/ 27.0 & 26.0/ 23.0/ 28.0 & 33.0/ 30.0/ 27.0 \\
Sociology & 20.0/ 27.0/ 23.5 & 31.0/ 26.0/ 28.8 & 26.0/ 27.0/ 28.0 & 25.4/ 20.8/ 22.4 & 23.0/ 28.0/ 25.0 & 22.0/ 23.0/ 22.0 & 22.0/ 18.9/ 20.8 & 24.0/ 22.0/ 19.0 & 28.0/ 21.0/ 25.0 & 23.4/ 24.3/ 32.4 & 28.8/ 32.9/ 23.5 \\
Sports and Recreation & 23.8/ 28.7/ 28.2 & 33.2/ 27.2/ 27.0 & 28.0/ 27.0/ 25.0 & 25.2/ 23.4/ 25.4 & 23.0/ 20.2/ 22.5 & 38.0/ 25.0/ 26.0 & 26.0/ 27.7/ 26.6 & 17.0/ 16.0/ 17.0 & 21.0/ 28.0/ 26.0 & 24.4/ 22.4/ 19.2 & 18.6/ 22.4/ 24.8 \\
Technology and Innovation & 34.0/ 31.0/ 25.0 & 30.0/ 30.2/ 31.6 & 18.0/ 19.0/ 23.0 & 26.2/ 27.6/ 24.4 & 22.0/ 21.0/ 21.0 & 23.0/ 29.0/ 23.0 & 24.0/ 30.0/ 27.0 & 24.0/ 24.0/ 26.0 & 26.0/ 25.0/ 26.0 & 24.0/ 36.0/ 24.0 & 27.0/ 25.0/ 30.0 \\
Transportation and Logistics & 20.0/ 24.0/ 26.0 & 30.0/ 26.9/ 26.9 & 28.0/ 23.0/ 24.0 & 23.0/ 27.8/ 24.6 & 25.2/ 23.2/ 27.3 & 23.0/ 19.0/ 18.0 & 30.6/ 26.5/ 26.5 & 25.2/ 24.2/ 23.2 & 29.0/ 28.0/ 24.0 & 29.0/ 25.0/ 22.0 & 23.0/ 20.0/ 22.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 32 & 48.5 & 37.4 & 37.6 & 35 & 33.3 & 31 & 35 & 39 & 32 & 32 \\
Anthropology & 43 & 50 & 35 & 36.4 & 26 & 32 & 31 & 27 & 39 & 30 & 27 \\
Architecture and Design & 48 & 52 & 36 & 34 & 30 & 39 & 32 & 25 & 31 & 27 & 35 \\
Arts and Culture & 36.4 & 55.2 & 33 & 37.1 & 33.7 & 25 & 34.4 & 22 & 36 & 35.8 & 30.6 \\
Astronomy and Astrophysics & 56 & 82 & 46 & 46.1 & 36 & 38 & 44 & 39 & 38 & 42 & 42 \\
Biology & 46.5 & 71.3 & 44 & 55.1 & 36.5 & 36.4 & 35.5 & 26 & 39 & 28 & 42.1 \\
Business and Management & 33 & 52.6 & 40 & 43.1 & 37 & 38 & 35 & 31 & 37 & 39 & 20.8 \\
Chemistry & 46.4 & 69.3 & 45.7 & 53.7 & 33 & 34 & 40.4 & 35.6 & 39 & 30.9 & 40.9 \\
Computer Science & 39.1 & 45.6 & 44 & 37.6 & 42 & 33 & 42.6 & 35 & 38 & 29.6 & 34.5 \\
Defense and Security & 46 & 65 & 32 & 37.4 & 36 & 31 & 29 & 29 & 39 & 25 & 37 \\
Earth Sciences & 45 & 67.7 & 33 & 41.1 & 30 & 38 & 39 & 25.2 & 30 & 32 & 41 \\
Economics & 49.6 & 58.8 & 33 & 40.9 & 36 & 32 & 39.4 & 28 & 32 & 29.4 & 39.5 \\
Education & 43 & 45.5 & 36 & 39.1 & 33 & 36 & 43.3 & 40 & 36 & 29 & 36 \\
Energy and Power & 48 & 56.1 & 42 & 43.4 & 28 & 34 & 41 & 34 & 35 & 26 & 40 \\
Engineering & 41.2 & 49.6 & 35.8 & 37.4 & 34.4 & 30.8 & 38.4 & 32.4 & 33 & 32.8 & 40.6 \\
Environmental Science & 43 & 61.7 & 40 & 43.5 & 35.9 & 34 & 35.8 & 38.4 & 42 & 34 & 37.4 \\
Ethics and Human Rights & 48 & 59 & 38 & 49 & 37 & 38 & 42 & 31 & 39 & 43 & 45 \\
Finance and Investment & 44.5 & 50.2 & 39 & 41.6 & 40.7 & 30 & 37.9 & 32 & 39 & 41.9 & 36.8 \\
Food Science & 48 & 76 & 46 & 53.5 & 36 & 41 & 49 & 35 & 48 & 39 & 53 \\
Geography & 36.9 & 50.4 & 40 & 41.2 & 32.4 & 23.2 & 34.3 & 26 & 30 & 30.3 & 28.6 \\
Health and Medicine & 49 & 71.7 & 39 & 50.5 & 41 & 41 & 42.9 & 35 & 47 & 35.3 & 44.9 \\
History & 38.7 & 46.2 & 40 & 41.9 & 37 & 35 & 32.3 & 35 & 34 & 26.9 & 32.7 \\
Information Technology & 71 & 64 & 53 & 64.2 & 45 & 60 & 58 & 47 & 44 & 45 & 54 \\
International Relations & 45 & 60.8 & 42 & 47.9 & 36 & 47 & 44 & 47 & 43 & 48 & 31 \\
Language Studies & 33 & 71.8 & 38 & 36.1 & 33.3 & 34 & 30.9 & 38 & 37 & 30.7 & 35.1 \\
Law and Ethics & 46.6 & 53.4 & 34 & 43.2 & 24.8 & 24 & 31 & 37 & 38 & 33.1 & 30.6 \\
Literature and Linguistics & 34.2 & 51.7 & 27 & 37.7 & 30.8 & 32 & 30.1 & 37 & 36 & 30 & 19 \\
Logical Reasoning & 38.3 & 40.8 & 22.1 & 35.1 & 26.1 & 27 & 27 & 25 & 34 & 30.7 & 31.9 \\
Materials Science & 40 & 58.6 & 26 & 43 & 34 & 36 & 45 & 28 & 31 & 36 & 46 \\
Media and Communication & 55 & 73 & 44 & 49 & 36 & 41 & 35 & 42 & 41 & 43 & 50 \\
Music and Performing Arts & 31 & 47 & 28 & 32.5 & 32 & 29 & 36 & 29 & 32 & 20 & 29 \\
Physics & 43.6 & 63.2 & 36.2 & 45.4 & 35.2 & 37.4 & 40 & 33.7 & 39 & 34.4 & 42.6 \\
Politics and Governance & 39.6 & 52.3 & 30 & 37 & 35.6 & 22 & 32 & 28 & 35 & 28.6 & 31.8 \\
Psychology & 45 & 71 & 42 & 46.5 & 35 & 40 & 42 & 32 & 34 & 38 & 51 \\
Public Administration & 31 & 54.5 & 32.3 & 36.4 & 27.3 & 31 & 30.3 & 26 & 40.4 & 40 & 27 \\
Religion and Spirituality & 39 & 53 & 45 & 41.1 & 33 & 29 & 43 & 25 & 33 & 25 & 36 \\
Social Welfare and Development & 42 & 53.6 & 34 & 40.9 & 35 & 33 & 46 & 31 & 32 & 29 & 28 \\
Sociology & 38.3 & 41.2 & 28 & 36.4 & 23 & 20 & 23.3 & 24 & 32 & 41.4 & 28.2 \\
Sports and Recreation & 30.7 & 57.4 & 25 & 41.2 & 28.1 & 25 & 35.6 & 31 & 30 & 26.9 & 28.1 \\
Technology and Innovation & 50 & 60 & 43 & 49.6 & 40 & 43 & 48 & 38 & 39 & 35 & 45 \\
Transportation and Logistics & 28 & 49.2 & 37 & 37.2 & 24.2 & 26 & 29.6 & 20.2 & 24 & 28 & 34 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 26.0/ 24.0/ 28.0 & 41.0/ 43.5/ 41.4 & 19.2/ 22.2/ 23.2 & 37.0/ 36.2/ 36.4 & 31.0/ 32.0/ 34.0 & 34.3/ 30.3/ 32.3 & 23.0/ 27.0/ 27.0 & 29.0/ 30.0/ 32.0 & 25.0/ 29.0/ 32.0 & 29.0/ 29.0/ 33.0 & 28.0/ 27.0/ 27.0 \\
Anthropology & 37.0/ 32.0/ 34.0 & 49.0/ 45.0/ 43.0 & 27.0/ 32.0/ 37.0 & 36.4/ 41.4/ 40.4 & 39.0/ 30.0/ 34.0 & 32.0/ 31.0/ 33.0 & 25.0/ 31.0/ 30.0 & 31.0/ 31.0/ 33.0 & 27.0/ 38.0/ 32.0 & 29.0/ 27.0/ 29.0 & 30.0/ 29.0/ 24.0 \\
Architecture and Design & 31.0/ 30.0/ 35.0 & 46.0/ 52.0/ 50.0 & 26.0/ 23.0/ 21.0 & 33.0/ 29.0/ 31.0 & 27.0/ 23.0/ 32.0 & 25.0/ 25.0/ 27.0 & 33.0/ 31.0/ 30.0 & 19.0/ 28.0/ 29.0 & 29.0/ 24.0/ 26.0 & 26.0/ 28.0/ 31.0 & 20.0/ 21.0/ 19.0 \\
Arts and Culture & 25.4/ 24.2/ 27.3 & 46.2/ 48.4/ 46.2 & 28.0/ 28.0/ 27.0 & 39.3/ 39.5/ 37.9 & 28.8/ 28.8/ 26.4 & 26.0/ 19.0/ 20.0 & 27.9/ 29.0/ 27.9 & 27.0/ 30.0/ 34.0 & 31.0/ 36.0/ 36.0 & 30.3/ 31.5/ 30.3 & 24.1/ 27.1/ 29.1 \\
Astronomy and Astrophysics & 29.0/ 25.0/ 27.0 & 63.0/ 62.0/ 62.0 & 25.0/ 32.0/ 25.0 & 43.0/ 41.4/ 43.8 & 27.0/ 26.0/ 28.0 & 27.0/ 25.0/ 27.0 & 33.0/ 43.0/ 41.0 & 33.0/ 28.0/ 30.0 & 28.0/ 29.0/ 31.0 & 32.0/ 39.0/ 37.0 & 28.0/ 26.0/ 25.0 \\
Biology & 25.0/ 25.0/ 25.7 & 52.3/ 53.9/ 54.1 & 30.0/ 28.0/ 28.0 & 38.1/ 41.3/ 43.9 & 27.1/ 24.6/ 25.4 & 26.3/ 30.3/ 23.2 & 34.9/ 34.6/ 33.4 & 24.0/ 18.0/ 20.0 & 28.0/ 36.0/ 33.0 & 26.4/ 25.5/ 23.2 & 24.2/ 24.2/ 24.2 \\
Business and Management & 27.0/ 31.0/ 27.0 & 41.8/ 43.6/ 44.0 & 25.0/ 34.0/ 29.0 & 34.0/ 38.2/ 38.2 & 26.0/ 26.0/ 30.0 & 37.0/ 30.0/ 30.0 & 24.0/ 30.0/ 28.0 & 27.0/ 31.0/ 25.0 & 27.0/ 23.0/ 18.0 & 36.0/ 30.0/ 30.0 & 18.9/ 16.0/ 15.1 \\
Chemistry & 25.6/ 25.6/ 23.1 & 50.3/ 48.9/ 51.5 & 28.4/ 24.1/ 22.4 & 36.3/ 39.3/ 38.7 & 33.7/ 29.7/ 29.4 & 28.0/ 23.0/ 27.0 & 28.5/ 29.5/ 31.7 & 31.7/ 30.8/ 30.8 & 23.0/ 28.0/ 25.0 & 25.5/ 27.0/ 24.3 & 27.4/ 27.2/ 28.7 \\
Computer Science & 28.6/ 31.8/ 31.2 & 40.2/ 36.8/ 37.6 & 25.0/ 27.0/ 26.0 & 30.6/ 33.0/ 29.8 & 26.0/ 28.4/ 24.3 & 23.0/ 27.0/ 30.0 & 26.6/ 31.9/ 29.0 & 34.0/ 31.0/ 32.0 & 18.0/ 19.0/ 22.0 & 30.2/ 28.5/ 27.3 & 25.6/ 28.7/ 24.7 \\
Defense and Security & 27.0/ 26.0/ 27.0 & 47.0/ 40.0/ 39.0 & 30.0/ 30.0/ 27.0 & 31.8/ 30.3/ 31.3 & 27.0/ 31.0/ 31.0 & 25.0/ 27.0/ 32.0 & 29.0/ 31.0/ 30.0 & 26.0/ 34.0/ 31.0 & 33.0/ 33.0/ 29.0 & 24.0/ 30.0/ 29.0 & 25.0/ 24.0/ 16.0 \\
Earth Sciences & 35.0/ 32.0/ 32.0 & 49.5/ 51.1/ 50.0 & 30.0/ 21.0/ 25.0 & 34.9/ 38.3/ 38.9 & 24.0/ 23.0/ 23.0 & 29.0/ 30.0/ 29.0 & 27.0/ 33.0/ 33.0 & 22.2/ 22.2/ 21.2 & 23.0/ 18.0/ 20.0 & 23.0/ 26.0/ 25.0 & 33.0/ 30.0/ 27.0 \\
Economics & 30.9/ 25.9/ 23.0 & 44.4/ 43.0/ 43.4 & 35.0/ 39.0/ 34.0 & 36.1/ 35.3/ 38.7 & 33.0/ 25.0/ 28.0 & 27.0/ 24.0/ 24.0 & 29.6/ 38.0/ 31.0 & 24.0/ 26.0/ 22.0 & 27.0/ 25.0/ 26.0 & 30.9/ 31.8/ 29.4 & 27.0/ 28.7/ 31.7 \\
Education & 28.0/ 29.0/ 28.0 & 39.2/ 36.6/ 35.4 & 23.0/ 18.0/ 22.0 & 31.1/ 31.4/ 32.8 & 27.0/ 25.0/ 24.0 & 31.0/ 25.0/ 23.0 & 30.6/ 32.5/ 32.5 & 17.0/ 22.0/ 29.0 & 23.0/ 27.0/ 19.0 & 31.0/ 27.0/ 32.0 & 32.0/ 29.0/ 33.0 \\
Energy and Power & 33.0/ 31.0/ 35.0 & 49.3/ 48.6/ 50.0 & 29.0/ 34.0/ 37.0 & 34.6/ 36.3/ 35.9 & 22.0/ 26.0/ 27.0 & 21.0/ 23.0/ 24.0 & 28.0/ 33.0/ 36.0 & 27.0/ 32.0/ 31.0 & 29.0/ 27.0/ 24.0 & 24.0/ 25.0/ 29.0 & 26.0/ 26.0/ 26.0 \\
Engineering & 27.2/ 27.4/ 28.4 & 39.4/ 40.4/ 40.6 & 28.8/ 29.6/ 28.0 & 34.8/ 34.8/ 33.0 & 27.6/ 30.6/ 30.8 & 24.8/ 23.9/ 26.5 & 26.4/ 28.6/ 29.6 & 27.7/ 24.4/ 27.7 & 29.0/ 26.0/ 24.0 & 27.4/ 26.0/ 26.8 & 27.4/ 27.8/ 29.4 \\
Environmental Science & 32.0/ 32.0/ 29.0 & 48.5/ 49.7/ 50.3 & 25.0/ 22.0/ 21.0 & 36.3/ 36.7/ 39.5 & 28.1/ 30.5/ 27.3 & 31.0/ 26.0/ 29.0 & 28.4/ 31.1/ 32.1 & 29.3/ 30.3/ 29.3 & 26.0/ 22.0/ 26.0 & 28.0/ 26.0/ 29.0 & 26.8/ 27.4/ 27.9 \\
Ethics and Human Rights & 31.0/ 31.0/ 25.0 & 46.0/ 51.0/ 52.0 & 24.0/ 21.0/ 20.0 & 40.0/ 38.0/ 39.0 & 20.0/ 29.0/ 22.0 & 24.0/ 33.0/ 33.0 & 35.0/ 32.0/ 34.0 & 22.0/ 22.0/ 27.0 & 25.0/ 23.0/ 25.0 & 32.0/ 26.0/ 26.0 & 30.0/ 26.0/ 26.0 \\
Finance and Investment & 27.2/ 30.2/ 31.7 & 37.0/ 40.2/ 39.4 & 27.0/ 34.0/ 39.0 & 28.8/ 32.6/ 32.0 & 38.3/ 34.6/ 40.7 & 24.0/ 25.0/ 25.0 & 29.9/ 26.6/ 29.9 & 24.0/ 17.0/ 22.0 & 34.0/ 30.0/ 32.0 & 32.4/ 31.8/ 34.6 & 26.4/ 27.1/ 27.9 \\
Food Science & 33.0/ 35.0/ 39.0 & 50.0/ 57.0/ 60.0 & 24.0/ 31.0/ 31.0 & 43.4/ 45.5/ 47.5 & 29.0/ 36.0/ 34.0 & 26.0/ 33.0/ 34.0 & 37.0/ 30.0/ 30.0 & 30.0/ 29.0/ 36.0 & 34.0/ 45.0/ 44.0 & 32.0/ 27.0/ 28.0 & 22.0/ 22.0/ 22.0 \\
Geography & 21.2/ 23.5/ 26.3 & 40.8/ 44.8/ 43.8 & 24.0/ 30.0/ 29.0 & 32.1/ 30.9/ 32.7 & 27.4/ 25.1/ 26.0 & 33.3/ 31.3/ 33.3 & 30.8/ 26.6/ 26.6 & 25.0/ 26.0/ 30.0 & 18.0/ 27.0/ 28.0 & 29.1/ 32.6/ 25.1 & 30.2/ 27.6/ 25.5 \\
Health and Medicine & 32.0/ 35.0/ 39.0 & 55.5/ 58.9/ 57.1 & 22.0/ 27.0/ 29.0 & 44.9/ 45.5/ 46.9 & 28.0/ 27.0/ 29.0 & 31.0/ 32.0/ 32.0 & 25.9/ 28.6/ 25.9 & 19.0/ 22.0/ 27.0 & 30.0/ 31.0/ 32.0 & 30.2/ 29.3/ 27.6 & 24.3/ 27.1/ 25.2 \\
History & 25.3/ 23.2/ 25.6 & 36.5/ 40.8/ 39.0 & 24.0/ 23.0/ 23.0 & 36.3/ 34.3/ 34.5 & 24.2/ 23.8/ 24.9 & 29.0/ 31.0/ 31.0 & 30.5/ 26.4/ 29.7 & 27.0/ 25.0/ 26.0 & 31.0/ 28.0/ 30.0 & 29.8/ 34.2/ 34.5 & 24.6/ 27.4/ 25.8 \\
Information Technology & 37.0/ 33.0/ 41.0 & 47.0/ 50.0/ 49.0 & 30.0/ 29.0/ 25.0 & 44.7/ 51.4/ 45.8 & 25.0/ 29.0/ 32.0 & 35.0/ 36.0/ 31.0 & 41.0/ 44.0/ 46.0 & 29.0/ 27.0/ 27.0 & 24.0/ 27.0/ 27.0 & 31.0/ 34.0/ 32.0 & 39.0/ 35.0/ 34.0 \\
International Relations & 30.0/ 34.0/ 27.0 & 56.7/ 58.3/ 55.8 & 21.0/ 22.0/ 21.0 & 44.0/ 39.7/ 37.7 & 24.0/ 22.0/ 27.0 & 27.0/ 27.0/ 26.0 & 35.0/ 28.0/ 32.0 & 27.0/ 32.0/ 25.0 & 27.0/ 29.0/ 26.0 & 29.0/ 29.0/ 26.0 & 25.0/ 30.0/ 26.0 \\
Language Studies & 25.0/ 30.0/ 26.0 & 51.8/ 53.8/ 55.2 & 24.0/ 25.0/ 24.0 & 36.7/ 31.9/ 31.7 & 28.7/ 26.4/ 27.9 & 29.0/ 27.0/ 28.0 & 29.5/ 26.2/ 26.9 & 31.0/ 33.0/ 32.0 & 25.0/ 26.0/ 29.0 & 25.8/ 29.2/ 26.2 & 27.6/ 28.2/ 26.4 \\
Law and Ethics & 16.9/ 21.6/ 20.9 & 43.6/ 46.0/ 47.2 & 23.0/ 26.0/ 27.0 & 39.2/ 37.4/ 38.4 & 22.9/ 26.8/ 26.8 & 23.0/ 21.0/ 21.0 & 32.8/ 34.1/ 29.3 & 29.0/ 28.0/ 25.0 & 27.0/ 30.0/ 30.0 & 28.3/ 26.0/ 29.9 & 30.0/ 26.9/ 28.7 \\
Literature and Linguistics & 27.0/ 31.5/ 31.5 & 42.1/ 41.7/ 41.1 & 30.0/ 30.0/ 33.0 & 35.1/ 33.7/ 34.7 & 32.5/ 25.0/ 25.8 & 26.0/ 25.0/ 27.0 & 36.3/ 37.2/ 36.3 & 30.0/ 33.0/ 29.0 & 14.0/ 21.0/ 23.0 & 31.6/ 32.4/ 34.0 & 25.4/ 23.9/ 21.8 \\
Logical Reasoning & 29.0/ 31.0/ 29.0 & 34.0/ 34.2/ 34.0 & 26.0/ 25.3/ 28.6 & 28.1/ 25.7/ 26.2 & 27.8/ 24.5/ 25.3 & 31.0/ 31.0/ 32.0 & 25.6/ 27.9/ 27.9 & 21.0/ 24.0/ 20.0 & 25.0/ 30.0/ 23.0 & 31.5/ 31.1/ 30.7 & 28.5/ 25.7/ 27.5 \\
Materials Science & 29.0/ 30.0/ 26.0 & 46.0/ 44.9/ 46.4 & 19.0/ 25.0/ 23.0 & 34.1/ 34.7/ 35.4 & 22.0/ 26.0/ 24.0 & 33.0/ 41.0/ 35.0 & 32.0/ 34.0/ 33.0 & 28.0/ 30.0/ 32.0 & 36.0/ 27.0/ 29.0 & 28.0/ 32.0/ 33.0 & 29.0/ 29.0/ 27.0 \\
Media and Communication & 27.0/ 31.0/ 30.0 & 58.0/ 57.0/ 63.0 & 28.0/ 31.0/ 29.0 & 40.1/ 39.5/ 40.8 & 30.0/ 26.0/ 23.0 & 42.0/ 33.0/ 34.0 & 36.0/ 29.0/ 26.0 & 23.0/ 24.0/ 21.0 & 23.0/ 24.0/ 24.0 & 26.0/ 26.0/ 24.0 & 30.0/ 29.0/ 28.0 \\
Music and Performing Arts & 27.0/ 19.0/ 24.0 & 45.0/ 43.0/ 41.0 & 20.0/ 23.0/ 19.0 & 28.5/ 31.1/ 27.2 & 30.0/ 26.0/ 26.0 & 21.0/ 26.0/ 27.0 & 34.0/ 30.0/ 28.0 & 31.0/ 32.0/ 31.0 & 20.0/ 23.0/ 30.0 & 32.0/ 27.0/ 26.0 & 29.0/ 30.0/ 30.0 \\
Physics & 28.0/ 25.8/ 26.6 & 43.8/ 48.4/ 50.2 & 26.2/ 26.7/ 25.9 & 34.2/ 35.4/ 35.2 & 23.4/ 25.4/ 25.2 & 26.3/ 27.9/ 26.3 & 28.8/ 28.8/ 30.0 & 30.6/ 26.0/ 27.1 & 15.0/ 30.0/ 23.0 & 26.6/ 28.4/ 29.6 & 25.6/ 26.2/ 26.6 \\
Politics and Governance & 29.0/ 28.6/ 25.9 & 44.3/ 44.5/ 44.9 & 28.0/ 31.0/ 28.0 & 36.5/ 34.5/ 34.7 & 30.4/ 27.5/ 28.3 & 36.0/ 41.0/ 33.0 & 29.8/ 29.8/ 30.1 & 26.0/ 26.0/ 22.0 & 22.0/ 28.0/ 24.0 & 30.3/ 33.2/ 30.3 & 27.6/ 26.4/ 27.1 \\
Psychology & 27.0/ 34.0/ 36.0 & 60.0/ 58.0/ 62.0 & 30.0/ 27.0/ 25.0 & 44.2/ 37.2/ 43.4 & 30.0/ 26.0/ 19.0 & 30.0/ 33.0/ 30.0 & 25.0/ 28.0/ 36.0 & 33.0/ 29.0/ 30.0 & 25.0/ 23.0/ 25.0 & 32.0/ 33.0/ 32.0 & 27.0/ 29.0/ 28.0 \\
Public Administration & 23.0/ 26.0/ 25.0 & 45.5/ 44.4/ 41.4 & 28.3/ 26.3/ 22.2 & 34.3/ 39.4/ 39.4 & 21.2/ 33.3/ 26.3 & 32.0/ 28.0/ 29.0 & 27.3/ 26.3/ 25.2 & 31.0/ 28.0/ 30.0 & 18.2/ 19.2/ 22.2 & 36.0/ 31.0/ 33.0 & 34.0/ 31.0/ 27.0 \\
Religion and Spirituality & 24.0/ 24.0/ 27.0 & 42.0/ 45.0/ 38.0 & 17.0/ 20.0/ 24.0 & 31.9/ 33.5/ 32.7 & 25.0/ 24.0/ 27.0 & 35.0/ 34.0/ 33.0 & 39.0/ 30.0/ 32.0 & 30.0/ 27.0/ 22.0 & 35.0/ 24.0/ 30.0 & 28.0/ 25.0/ 30.0 & 37.0/ 25.0/ 31.0 \\
Social Welfare and Development & 25.0/ 22.0/ 28.0 & 42.0/ 43.8/ 44.6 & 28.0/ 28.0/ 28.0 & 32.6/ 38.3/ 38.9 & 26.0/ 35.0/ 32.0 & 28.0/ 31.0/ 28.0 & 35.0/ 37.0/ 36.0 & 25.0/ 25.0/ 23.0 & 25.0/ 18.0/ 20.0 & 30.0/ 35.0/ 32.0 & 26.0/ 25.0/ 16.0 \\
Sociology & 23.5/ 21.7/ 20.9 & 34.6/ 36.2/ 36.2 & 32.0/ 35.0/ 36.0 & 32.8/ 33.2/ 32.4 & 27.0/ 33.0/ 27.0 & 25.0/ 30.0/ 30.0 & 27.7/ 32.1/ 29.6 & 23.0/ 20.0/ 24.0 & 24.0/ 27.0/ 28.0 & 28.8/ 27.0/ 27.0 & 24.1/ 19.4/ 23.5 \\
Sports and Recreation & 23.8/ 25.7/ 25.7 & 46.2/ 47.6/ 46.2 & 22.0/ 23.0/ 20.0 & 37.2/ 36.8/ 38.2 & 27.5/ 23.6/ 23.0 & 28.0/ 25.0/ 27.0 & 30.5/ 33.9/ 36.7 & 25.0/ 28.0/ 26.0 & 21.0/ 32.0/ 32.0 & 27.6/ 23.7/ 24.4 & 21.4/ 20.9/ 21.9 \\
Technology and Innovation & 30.0/ 32.0/ 27.0 & 48.6/ 52.8/ 51.8 & 30.0/ 29.0/ 33.0 & 37.4/ 39.0/ 39.4 & 25.0/ 28.0/ 25.0 & 30.0/ 19.0/ 21.0 & 34.0/ 37.0/ 39.0 & 33.0/ 33.0/ 33.0 & 23.0/ 20.0/ 22.0 & 29.0/ 30.0/ 30.0 & 23.0/ 27.0/ 19.0 \\
Transportation and Logistics & 27.0/ 25.0/ 25.0 & 43.9/ 43.9/ 44.6 & 32.0/ 27.0/ 27.0 & 29.6/ 34.1/ 33.8 & 35.4/ 30.3/ 29.3 & 31.0/ 25.0/ 25.0 & 31.6/ 29.6/ 31.6 & 29.3/ 26.3/ 24.2 & 26.0/ 26.0/ 25.0 & 31.0/ 34.0/ 31.0 & 30.0/ 25.0/ 27.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 37.0/ 35.0/ 32.0 & 38.8/ 56.5/ 53.5 & 32.3/ 34.3/ 30.3 & 27.6/ 35.8/ 38.0 & 33.0/ 38.0/ 41.0 & 31.3/ 31.3/ 35.4 & 29.0/ 34.0/ 38.0 & 35.0/ 37.0/ 38.0 & 28.0/ 29.0/ 30.0 & 25.0/ 35.0/ 36.0 & 36.0/ 32.0/ 34.0 \\
Anthropology & 37.0/ 37.0/ 38.0 & 46.0/ 66.0/ 62.0 & 35.0/ 38.0/ 40.0 & 34.3/ 42.4/ 39.4 & 32.0/ 34.0/ 34.0 & 28.0/ 35.0/ 31.0 & 37.0/ 42.0/ 39.0 & 36.0/ 39.0/ 38.0 & 33.0/ 35.0/ 35.0 & 29.0/ 36.0/ 32.0 & 30.0/ 34.0/ 32.0 \\
Architecture and Design & 28.0/ 30.0/ 35.0 & 52.0/ 57.0/ 60.0 & 33.0/ 35.0/ 38.0 & 31.0/ 41.0/ 42.0 & 39.0/ 40.0/ 35.0 & 31.0/ 35.0/ 33.0 & 31.0/ 39.0/ 41.0 & 29.0/ 29.0/ 27.0 & 28.0/ 38.0/ 37.0 & 29.0/ 34.0/ 35.0 & 38.0/ 30.0/ 32.0 \\
Arts and Culture & 29.1/ 32.1/ 31.5 & 48.4/ 64.6/ 63.8 & 26.0/ 45.0/ 42.0 & 27.7/ 39.1/ 41.3 & 30.1/ 33.7/ 36.8 & 38.0/ 44.0/ 39.0 & 22.9/ 36.1/ 40.4 & 17.0/ 18.0/ 20.0 & 46.0/ 40.0/ 36.0 & 30.3/ 43.6/ 37.0 & 28.6/ 35.7/ 35.2 \\
Astronomy and Astrophysics & 28.0/ 39.0/ 48.0 & 60.0/ 80.0/ 79.0 & 35.0/ 49.0/ 48.0 & 40.6/ 44.5/ 47.7 & 35.0/ 43.0/ 48.0 & 40.0/ 46.0/ 45.0 & 33.0/ 56.0/ 50.0 & 36.0/ 38.0/ 38.0 & 40.0/ 46.0/ 53.0 & 41.0/ 42.0/ 39.0 & 33.0/ 39.0/ 42.0 \\
Biology & 29.2/ 37.0/ 33.8 & 53.3/ 73.4/ 74.2 & 29.0/ 33.0/ 32.0 & 34.9/ 46.7/ 50.1 & 35.2/ 41.4/ 40.6 & 36.4/ 32.3/ 32.3 & 31.6/ 36.1/ 38.8 & 26.0/ 32.0/ 31.0 & 42.0/ 47.0/ 51.0 & 34.1/ 41.1/ 36.0 & 30.5/ 36.5/ 34.3 \\
Business and Management & 32.0/ 35.0/ 29.0 & 39.3/ 50.5/ 51.4 & 26.0/ 39.0/ 38.0 & 37.9/ 38.6/ 42.4 & 34.0/ 35.0/ 37.0 & 43.0/ 33.0/ 34.0 & 30.0/ 36.0/ 36.0 & 31.0/ 27.0/ 27.0 & 25.0/ 34.0/ 33.0 & 29.0/ 33.0/ 34.0 & 28.3/ 26.4/ 22.6 \\
Chemistry & 34.1/ 40.1/ 40.9 & 54.1/ 67.5/ 69.7 & 35.3/ 38.8/ 43.1 & 38.5/ 48.3/ 49.5 & 33.0/ 35.3/ 37.9 & 32.0/ 43.0/ 42.0 & 36.1/ 42.2/ 43.0 & 25.0/ 33.7/ 28.8 & 32.0/ 35.0/ 38.0 & 32.3/ 34.1/ 35.0 & 37.9/ 40.6/ 38.9 \\
Computer Science & 27.6/ 26.0/ 30.2 & 39.4/ 44.8/ 43.6 & 37.0/ 37.0/ 41.0 & 33.2/ 41.2/ 39.4 & 36.1/ 43.8/ 43.8 & 19.0/ 33.0/ 31.0 & 30.2/ 33.7/ 34.3 & 26.0/ 33.0/ 35.0 & 33.0/ 32.0/ 39.0 & 32.6/ 38.4/ 38.4 & 29.1/ 37.7/ 39.5 \\
Defense and Security & 31.0/ 34.0/ 38.0 & 45.0/ 66.0/ 64.0 & 32.0/ 35.0/ 29.0 & 33.7/ 36.0/ 40.3 & 33.0/ 38.0/ 37.0 & 34.0/ 33.0/ 37.0 & 30.0/ 41.0/ 37.0 & 31.0/ 33.0/ 29.0 & 32.0/ 40.0/ 42.0 & 32.0/ 32.0/ 30.0 & 30.0/ 33.0/ 37.0 \\
Earth Sciences & 42.0/ 41.0/ 40.0 & 49.1/ 62.1/ 65.9 & 34.0/ 33.0/ 30.0 & 31.1/ 41.1/ 42.7 & 38.0/ 37.0/ 38.0 & 31.0/ 38.0/ 38.0 & 32.0/ 39.0/ 40.0 & 34.3/ 34.3/ 33.3 & 33.0/ 36.0/ 36.0 & 38.0/ 35.0/ 38.0 & 32.0/ 35.0/ 34.0 \\
Economics & 36.0/ 36.7/ 41.7 & 48.4/ 58.4/ 60.6 & 31.0/ 36.0/ 36.0 & 30.0/ 40.7/ 48.0 & 36.0/ 42.0/ 40.0 & 31.0/ 27.0/ 23.0 & 29.6/ 33.8/ 34.5 & 29.0/ 28.0/ 27.0 & 25.0/ 32.0/ 36.0 & 34.1/ 38.9/ 36.5 & 28.7/ 34.7/ 37.7 \\
Education & 38.0/ 38.0/ 40.0 & 38.5/ 49.7/ 51.6 & 28.0/ 36.0/ 38.0 & 33.1/ 33.7/ 39.1 & 28.0/ 33.0/ 35.0 & 23.0/ 27.0/ 30.0 & 31.9/ 38.2/ 38.2 & 28.0/ 36.0/ 33.0 & 25.0/ 30.0/ 24.0 & 37.0/ 43.0/ 39.0 & 25.0/ 31.0/ 29.0 \\
Energy and Power & 35.0/ 44.0/ 47.0 & 46.0/ 63.5/ 66.2 & 39.0/ 41.0/ 39.0 & 34.6/ 44.1/ 52.2 & 28.0/ 34.0/ 35.0 & 34.0/ 42.0/ 39.0 & 25.0/ 44.0/ 42.0 & 25.0/ 34.0/ 34.0 & 33.0/ 36.0/ 38.0 & 39.0/ 38.0/ 36.0 & 37.0/ 38.0/ 38.0 \\
Engineering & 26.4/ 32.8/ 33.0 & 38.2/ 48.2/ 49.4 & 27.6/ 29.0/ 30.6 & 31.0/ 36.4/ 34.2 & 29.4/ 28.8/ 29.4 & 27.8/ 30.3/ 31.6 & 25.8/ 29.2/ 31.8 & 29.2/ 25.0/ 29.8 & 29.0/ 33.0/ 33.0 & 29.2/ 36.0/ 34.0 & 28.2/ 31.0/ 33.8 \\
Environmental Science & 26.0/ 34.0/ 36.0 & 45.7/ 65.3/ 61.3 & 33.0/ 35.0/ 35.0 & 31.1/ 43.9/ 45.9 & 36.7/ 32.8/ 34.4 & 30.0/ 37.0/ 39.0 & 25.8/ 37.4/ 41.6 & 39.4/ 38.4/ 43.4 & 40.0/ 43.0/ 37.0 & 32.0/ 42.0/ 42.0 & 25.7/ 31.8/ 32.4 \\
Ethics and Human Rights & 33.0/ 35.0/ 45.0 & 44.0/ 62.0/ 64.0 & 36.0/ 41.0/ 38.0 & 41.0/ 42.0/ 49.0 & 32.0/ 41.0/ 37.0 & 33.0/ 38.0/ 41.0 & 36.0/ 43.0/ 40.0 & 36.0/ 33.0/ 38.0 & 30.0/ 35.0/ 28.0 & 30.0/ 38.0/ 38.0 & 30.0/ 34.0/ 39.0 \\
Finance and Investment & 32.2/ 39.1/ 37.1 & 42.6/ 49.6/ 50.0 & 39.0/ 40.0/ 36.0 & 33.4/ 43.2/ 42.4 & 37.0/ 42.6/ 37.0 & 36.0/ 32.0/ 31.0 & 29.9/ 41.8/ 36.7 & 26.0/ 27.0/ 26.0 & 35.0/ 35.0/ 35.0 & 39.7/ 42.5/ 37.4 & 33.9/ 35.0/ 35.0 \\
Food Science & 29.0/ 32.0/ 37.0 & 53.0/ 74.0/ 74.0 & 32.0/ 34.0/ 33.0 & 28.3/ 48.5/ 53.5 & 29.0/ 34.0/ 40.0 & 36.0/ 38.0/ 37.0 & 22.0/ 35.0/ 41.0 & 29.0/ 36.0/ 38.0 & 32.0/ 36.0/ 38.0 & 30.0/ 31.0/ 36.0 & 33.0/ 42.0/ 48.0 \\
Geography & 36.3/ 38.6/ 41.3 & 43.0/ 58.0/ 59.2 & 44.0/ 42.0/ 49.0 & 29.1/ 38.8/ 41.0 & 32.4/ 40.6/ 36.1 & 38.4/ 43.4/ 44.4 & 30.2/ 34.9/ 36.7 & 41.0/ 43.0/ 41.0 & 30.0/ 42.0/ 37.0 & 29.1/ 30.9/ 26.3 & 30.7/ 33.9/ 36.5 \\
Health and Medicine & 31.0/ 38.0/ 46.0 & 50.7/ 75.0/ 74.2 & 31.0/ 47.0/ 41.0 & 37.1/ 50.3/ 55.9 & 41.0/ 47.0/ 45.0 & 37.0/ 41.0/ 42.0 & 34.8/ 33.9/ 35.7 & 33.0/ 44.0/ 42.0 & 49.0/ 46.0/ 47.0 & 35.3/ 37.9/ 36.2 & 32.7/ 40.2/ 42.1 \\
History & 34.9/ 41.6/ 42.1 & 42.2/ 59.0/ 59.6 & 43.0/ 51.0/ 47.0 & 33.5/ 43.8/ 46.0 & 38.8/ 42.5/ 45.1 & 31.0/ 37.0/ 33.0 & 34.9/ 39.4/ 37.5 & 35.0/ 38.0/ 36.0 & 32.0/ 36.0/ 32.0 & 35.6/ 41.1/ 41.1 & 37.3/ 35.5/ 38.6 \\
Information Technology & 35.0/ 41.0/ 48.0 & 53.0/ 68.0/ 71.0 & 43.0/ 41.0/ 41.0 & 43.0/ 57.5/ 54.8 & 36.0/ 43.0/ 47.0 & 41.0/ 45.0/ 44.0 & 43.0/ 49.0/ 53.0 & 29.0/ 38.0/ 44.0 & 39.0/ 47.0/ 44.0 & 39.0/ 50.0/ 45.0 & 42.0/ 51.0/ 49.0 \\
International Relations & 30.0/ 37.0/ 42.0 & 55.0/ 70.0/ 69.2 & 34.0/ 40.0/ 39.0 & 33.9/ 40.9/ 45.1 & 29.0/ 33.0/ 39.0 & 37.0/ 34.0/ 35.0 & 30.0/ 40.0/ 40.0 & 36.0/ 40.0/ 47.0 & 49.0/ 47.0/ 48.0 & 38.0/ 48.0/ 50.0 & 30.0/ 31.0/ 32.0 \\
Language Studies & 29.0/ 26.0/ 25.0 & 53.0/ 69.6/ 70.0 & 27.0/ 27.0/ 25.0 & 30.1/ 35.1/ 33.9 & 30.2/ 33.3/ 33.3 & 26.0/ 29.0/ 24.0 & 26.2/ 30.2/ 30.9 & 28.0/ 33.0/ 34.0 & 38.0/ 42.0/ 37.0 & 32.2/ 30.0/ 30.0 & 20.7/ 29.9/ 29.3 \\
Law and Ethics & 38.5/ 48.6/ 49.3 & 51.0/ 65.4/ 64.8 & 22.0/ 37.0/ 35.0 & 41.8/ 51.8/ 52.4 & 32.5/ 38.2/ 40.8 & 25.0/ 29.0/ 31.0 & 36.6/ 40.1/ 39.2 & 32.0/ 29.0/ 34.0 & 42.0/ 43.0/ 42.0 & 34.6/ 37.0/ 35.4 & 26.9/ 30.0/ 33.1 \\
Literature and Linguistics & 29.7/ 37.8/ 41.4 & 45.5/ 62.9/ 60.1 & 29.0/ 32.0/ 31.0 & 26.7/ 32.5/ 35.9 & 32.5/ 37.5/ 37.5 & 33.0/ 32.0/ 33.0 & 30.1/ 31.9/ 31.9 & 28.0/ 30.0/ 31.0 & 27.0/ 33.0/ 31.0 & 31.6/ 31.6/ 36.0 & 30.3/ 33.8/ 33.1 \\
Logical Reasoning & 31.2/ 34.6/ 34.6 & 27.6/ 32.4/ 31.8 & 22.7/ 29.2/ 29.9 & 28.3/ 31.5/ 32.5 & 30.3/ 31.9/ 29.5 & 32.0/ 22.0/ 29.0 & 25.6/ 25.1/ 26.2 & 27.0/ 27.0/ 24.0 & 27.0/ 23.0/ 26.0 & 32.7/ 31.1/ 31.9 & 29.5/ 29.5/ 27.0 \\
Materials Science & 31.0/ 32.0/ 40.0 & 43.4/ 56.3/ 59.3 & 25.0/ 19.0/ 18.0 & 31.4/ 34.3/ 34.5 & 29.0/ 28.0/ 30.0 & 41.0/ 43.0/ 35.0 & 33.0/ 39.0/ 44.0 & 20.0/ 25.0/ 19.0 & 31.0/ 36.0/ 37.0 & 33.0/ 37.0/ 37.0 & 22.0/ 33.0/ 38.0 \\
Media and Communication & 34.0/ 35.0/ 33.0 & 50.0/ 71.0/ 64.0 & 41.0/ 39.0/ 37.0 & 32.0/ 43.5/ 44.9 & 41.0/ 36.0/ 40.0 & 44.0/ 39.0/ 34.0 & 29.0/ 39.0/ 40.0 & 33.0/ 31.0/ 38.0 & 40.0/ 39.0/ 35.0 & 38.0/ 41.0/ 41.0 & 39.0/ 39.0/ 44.0 \\
Music and Performing Arts & 31.0/ 37.0/ 38.0 & 46.0/ 63.0/ 59.0 & 29.0/ 30.0/ 33.0 & 29.8/ 37.8/ 36.4 & 36.0/ 35.0/ 36.0 & 29.0/ 30.0/ 32.0 & 34.0/ 42.0/ 38.0 & 29.0/ 34.0/ 38.0 & 37.0/ 47.0/ 44.0 & 30.0/ 30.0/ 35.0 & 37.0/ 39.0/ 39.0 \\
Physics & 35.2/ 36.2/ 39.4 & 50.6/ 61.4/ 60.8 & 34.5/ 33.7/ 32.0 & 31.2/ 38.0/ 39.0 & 35.2/ 35.6/ 37.6 & 26.8/ 32.1/ 36.3 & 30.8/ 40.6/ 40.4 & 30.9/ 28.8/ 32.3 & 34.0/ 40.0/ 39.0 & 30.2/ 35.8/ 34.8 & 33.2/ 35.4/ 36.8 \\
Politics and Governance & 33.7/ 40.4/ 44.3 & 42.7/ 57.3/ 57.1 & 29.0/ 35.0/ 33.0 & 36.8/ 44.6/ 43.2 & 30.4/ 33.6/ 36.0 & 37.0/ 29.0/ 32.0 & 31.5/ 36.8/ 37.6 & 31.0/ 28.0/ 33.0 & 28.0/ 30.0/ 30.0 & 41.9/ 42.7/ 40.2 & 30.9/ 34.0/ 33.7 \\
Psychology & 36.0/ 40.0/ 37.0 & 57.0/ 71.0/ 64.0 & 33.0/ 36.0/ 36.0 & 29.5/ 41.1/ 46.5 & 42.0/ 37.0/ 41.0 & 31.0/ 33.0/ 39.0 & 30.0/ 35.0/ 36.0 & 34.0/ 45.0/ 41.0 & 35.0/ 33.0/ 34.0 & 35.0/ 41.0/ 38.0 & 34.0/ 37.0/ 40.0 \\
Public Administration & 33.0/ 30.0/ 31.0 & 37.4/ 56.6/ 61.6 & 31.3/ 35.4/ 28.3 & 32.3/ 36.4/ 30.3 & 31.3/ 27.3/ 34.3 & 25.0/ 33.0/ 33.0 & 37.4/ 31.3/ 33.3 & 26.0/ 30.0/ 33.0 & 37.4/ 38.4/ 32.3 & 40.0/ 37.0/ 33.0 & 28.0/ 33.0/ 34.0 \\
Religion and Spirituality & 30.0/ 39.0/ 42.0 & 49.0/ 72.0/ 69.0 & 39.0/ 45.0/ 45.0 & 37.9/ 41.9/ 46.0 & 43.0/ 33.0/ 46.0 & 39.0/ 36.0/ 44.0 & 40.0/ 38.0/ 45.0 & 34.0/ 36.0/ 35.0 & 38.0/ 33.0/ 30.0 & 37.0/ 37.0/ 40.0 & 35.0/ 41.0/ 34.0 \\
Social Welfare and Development & 35.0/ 38.0/ 38.0 & 42.9/ 56.2/ 58.9 & 35.0/ 38.0/ 40.0 & 34.7/ 38.3/ 42.0 & 26.0/ 37.0/ 35.0 & 25.0/ 31.0/ 30.0 & 44.0/ 40.0/ 34.0 & 37.0/ 29.0/ 23.0 & 30.0/ 28.0/ 33.0 & 34.0/ 35.0/ 35.0 & 30.0/ 39.0/ 36.0 \\
Sociology & 27.0/ 28.7/ 30.4 & 36.6/ 44.0/ 45.2 & 31.0/ 29.0/ 34.0 & 31.8/ 38.4/ 39.0 & 28.0/ 31.0/ 32.0 & 28.0/ 29.0/ 29.0 & 29.6/ 32.1/ 32.7 & 25.0/ 29.0/ 25.0 & 27.0/ 34.0/ 27.0 & 37.8/ 32.4/ 37.8 & 28.8/ 24.7/ 23.5 \\
Sports and Recreation & 27.2/ 31.7/ 30.7 & 46.6/ 68.0/ 67.0 & 25.0/ 35.0/ 34.0 & 29.0/ 39.4/ 43.6 & 29.8/ 29.8/ 36.5 & 37.0/ 30.0/ 31.0 & 28.8/ 42.4/ 41.8 & 23.0/ 26.0/ 24.0 & 29.0/ 33.0/ 34.0 & 35.3/ 36.5/ 30.1 & 29.5/ 28.6/ 31.9 \\
Technology and Innovation & 41.0/ 44.0/ 49.0 & 49.4/ 64.2/ 63.8 & 32.0/ 35.0/ 42.0 & 38.2/ 43.8/ 45.4 & 43.0/ 45.0/ 41.0 & 38.0/ 37.0/ 38.0 & 36.0/ 40.0/ 40.0 & 30.0/ 39.0/ 43.0 & 28.0/ 38.0/ 40.0 & 35.0/ 38.0/ 42.0 & 36.0/ 29.0/ 31.0 \\
Transportation and Logistics & 24.0/ 31.0/ 29.0 & 36.9/ 53.8/ 56.1 & 20.0/ 27.0/ 27.0 & 32.5/ 35.6/ 35.0 & 29.3/ 24.2/ 22.2 & 30.0/ 30.0/ 28.0 & 22.4/ 25.5/ 31.6 & 24.2/ 28.3/ 24.2 & 34.0/ 33.0/ 31.0 & 34.0/ 31.0/ 32.0 & 29.0/ 30.0/ 27.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 30.0/ 24.0/ 31.0 & 39.4/ 39.4/ 40.6 & 30.3/ 31.3/ 28.3 & 33.6/ 34.2/ 31.2 & 23.0/ 31.0/ 30.0 & 31.3/ 30.3/ 25.2 & 35.0/ 33.0/ 27.0 & 36.0/ 29.0/ 31.0 & 34.0/ 38.0/ 30.0 & 20.0/ 28.0/ 31.0 & 36.0/ 38.0/ 25.0 \\
Anthropology & 46.0/ 41.0/ 36.0 & 50.0/ 52.0/ 44.0 & 38.0/ 37.0/ 37.0 & 45.5/ 31.3/ 32.3 & 42.0/ 40.0/ 41.0 & 33.0/ 33.0/ 36.0 & 39.0/ 36.0/ 37.0 & 38.0/ 40.0/ 35.0 & 46.0/ 47.0/ 37.0 & 43.0/ 38.0/ 41.0 & 36.0/ 35.0/ 36.0 \\
Architecture and Design & 37.0/ 31.0/ 25.0 & 46.0/ 45.0/ 48.0 & 38.0/ 42.0/ 36.0 & 38.0/ 30.0/ 37.0 & 37.0/ 30.0/ 35.0 & 39.0/ 39.0/ 36.0 & 35.0/ 29.0/ 32.0 & 26.0/ 28.0/ 27.0 & 27.0/ 27.0/ 24.0 & 30.0/ 31.0/ 29.0 & 35.0/ 33.0/ 31.0 \\
Arts and Culture & 37.6/ 34.5/ 33.9 & 46.0/ 41.8/ 46.6 & 32.0/ 42.0/ 30.0 & 35.5/ 32.5/ 37.1 & 40.5/ 35.6/ 35.6 & 34.0/ 35.0/ 31.0 & 27.9/ 29.0/ 30.0 & 27.0/ 27.0/ 20.0 & 40.0/ 37.0/ 33.0 & 40.0/ 36.4/ 37.6 & 34.7/ 36.7/ 35.2 \\
Astronomy and Astrophysics & 47.0/ 44.0/ 41.0 & 66.0/ 60.0/ 67.0 & 52.0/ 41.0/ 42.0 & 49.2/ 39.1/ 42.2 & 52.0/ 49.0/ 40.0 & 53.0/ 47.0/ 39.0 & 48.0/ 40.0/ 44.0 & 41.0/ 40.0/ 41.0 & 43.0/ 37.0/ 37.0 & 49.0/ 42.0/ 41.0 & 53.0/ 50.0/ 45.0 \\
Biology & 43.7/ 33.8/ 33.8 & 47.5/ 49.3/ 53.3 & 34.0/ 31.0/ 33.0 & 41.9/ 36.5/ 38.7 & 39.8/ 43.4/ 35.2 & 35.4/ 32.3/ 35.4 & 36.1/ 33.4/ 30.8 & 35.0/ 31.0/ 30.0 & 37.0/ 36.0/ 37.0 & 37.3/ 34.4/ 31.9 & 34.9/ 38.4/ 29.2 \\
Business and Management & 32.0/ 33.0/ 27.0 & 45.8/ 39.6/ 42.4 & 43.0/ 51.0/ 37.0 & 37.2/ 31.4/ 32.6 & 37.0/ 33.0/ 39.0 & 38.0/ 33.0/ 38.0 & 38.0/ 40.0/ 37.0 & 35.0/ 29.0/ 29.0 & 39.0/ 32.0/ 30.0 & 36.0/ 31.0/ 32.0 & 30.2/ 26.4/ 23.6 \\
Chemistry & 38.7/ 34.9/ 35.7 & 50.5/ 49.3/ 53.7 & 29.3/ 37.1/ 42.2 & 39.9/ 37.5/ 37.7 & 35.0/ 33.0/ 35.9 & 41.0/ 33.0/ 41.0 & 34.6/ 34.3/ 31.7 & 34.6/ 34.6/ 30.8 & 35.0/ 22.0/ 29.0 & 35.6/ 32.0/ 32.3 & 37.4/ 37.4/ 37.4 \\
Computer Science & 26.0/ 22.9/ 26.6 & 33.8/ 34.4/ 37.6 & 36.0/ 38.0/ 41.0 & 30.4/ 28.0/ 31.4 & 35.5/ 32.5/ 36.7 & 42.0/ 40.0/ 41.0 & 26.0/ 28.4/ 29.6 & 27.0/ 36.0/ 33.0 & 32.0/ 28.0/ 31.0 & 33.1/ 39.5/ 38.4 & 31.4/ 34.1/ 31.8 \\
Defense and Security & 32.0/ 31.0/ 37.0 & 61.0/ 49.0/ 62.0 & 40.0/ 32.0/ 35.0 & 37.9/ 35.1/ 37.9 & 31.0/ 39.0/ 41.0 & 37.0/ 32.0/ 34.0 & 43.0/ 38.0/ 37.0 & 39.0/ 31.0/ 28.0 & 38.0/ 45.0/ 37.0 & 27.0/ 32.0/ 35.0 & 39.0/ 34.0/ 43.0 \\
Earth Sciences & 53.0/ 38.0/ 42.0 & 50.2/ 50.9/ 52.3 & 38.0/ 39.0/ 36.0 & 35.9/ 34.1/ 32.3 & 37.0/ 40.0/ 45.0 & 39.0/ 38.0/ 41.0 & 38.0/ 39.0/ 37.0 & 28.3/ 31.3/ 30.3 & 38.0/ 38.0/ 35.0 & 39.0/ 36.0/ 37.0 & 35.0/ 34.0/ 32.0 \\
Economics & 43.2/ 36.0/ 38.9 & 48.4/ 41.8/ 42.6 & 34.0/ 40.0/ 32.0 & 34.5/ 34.1/ 36.3 & 43.0/ 40.0/ 42.0 & 37.0/ 26.0/ 29.0 & 37.3/ 35.9/ 38.0 & 28.0/ 35.0/ 28.0 & 39.0/ 35.0/ 35.0 & 36.5/ 28.6/ 30.2 & 37.1/ 35.3/ 33.5 \\
Education & 38.0/ 41.0/ 37.0 & 45.9/ 36.3/ 43.6 & 33.0/ 36.0/ 28.0 & 34.3/ 32.8/ 34.6 & 34.0/ 33.0/ 33.0 & 31.0/ 32.0/ 29.0 & 39.5/ 42.0/ 42.0 & 27.0/ 28.0/ 31.0 & 32.0/ 28.0/ 27.0 & 43.0/ 34.0/ 27.0 & 44.0/ 39.0/ 34.0 \\
Energy and Power & 41.0/ 34.0/ 37.0 & 53.4/ 47.3/ 48.6 & 43.0/ 42.0/ 38.0 & 32.2/ 35.2/ 35.6 & 38.0/ 37.0/ 36.0 & 35.0/ 32.0/ 33.0 & 36.0/ 35.0/ 37.0 & 44.0/ 39.0/ 39.0 & 43.0/ 37.0/ 41.0 & 32.0/ 27.0/ 34.0 & 32.0/ 29.0/ 30.0 \\
Engineering & 33.2/ 27.0/ 26.2 & 35.6/ 34.0/ 36.8 & 30.8/ 30.6/ 29.0 & 30.4/ 28.6/ 29.4 & 36.8/ 32.4/ 32.2 & 33.3/ 33.3/ 34.2 & 29.0/ 27.0/ 31.0 & 31.9/ 28.0/ 30.9 & 23.0/ 26.0/ 30.0 & 29.8/ 28.4/ 28.8 & 35.0/ 29.4/ 31.6 \\
Environmental Science & 36.0/ 25.0/ 27.0 & 48.9/ 42.3/ 49.7 & 46.0/ 42.0/ 33.0 & 41.5/ 40.3/ 41.9 & 48.4/ 34.4/ 38.3 & 36.0/ 39.0/ 36.0 & 42.1/ 33.7/ 37.4 & 29.3/ 26.3/ 30.3 & 38.0/ 38.0/ 36.0 & 44.0/ 36.0/ 40.0 & 41.9/ 40.8/ 30.7 \\
Ethics and Human Rights & 40.0/ 41.0/ 38.0 & 53.0/ 47.0/ 47.0 & 38.0/ 37.0/ 32.0 & 42.0/ 37.0/ 42.0 & 40.0/ 38.0/ 31.0 & 37.0/ 32.0/ 34.0 & 40.0/ 43.0/ 40.0 & 27.0/ 26.0/ 22.0 & 33.0/ 37.0/ 31.0 & 40.0/ 38.0/ 34.0 & 45.0/ 42.0/ 37.0 \\
Finance and Investment & 30.7/ 28.7/ 34.2 & 38.2/ 36.2/ 39.6 & 31.0/ 34.0/ 33.0 & 31.4/ 29.0/ 31.2 & 38.3/ 36.4/ 37.0 & 35.0/ 30.0/ 35.0 & 30.5/ 28.8/ 28.8 & 24.0/ 29.0/ 23.0 & 22.0/ 25.0/ 27.0 & 33.0/ 38.0/ 35.2 & 32.9/ 35.0/ 31.4 \\
Food Science & 42.0/ 34.0/ 37.0 & 46.0/ 48.0/ 54.0 & 37.0/ 32.0/ 33.0 & 44.4/ 41.4/ 42.4 & 33.0/ 34.0/ 32.0 & 42.0/ 46.0/ 44.0 & 37.0/ 32.0/ 28.0 & 30.0/ 34.0/ 33.0 & 41.0/ 32.0/ 33.0 & 45.0/ 34.0/ 34.0 & 41.0/ 35.0/ 38.0 \\
Geography & 39.1/ 25.7/ 31.8 & 47.8/ 42.0/ 47.2 & 45.0/ 45.0/ 46.0 & 39.0/ 35.5/ 33.1 & 41.1/ 39.3/ 34.7 & 39.4/ 37.4/ 35.4 & 31.9/ 30.2/ 30.8 & 31.0/ 27.0/ 32.0 & 36.0/ 30.0/ 36.0 & 36.6/ 33.7/ 33.7 & 42.2/ 37.0/ 38.5 \\
Health and Medicine & 40.0/ 48.0/ 39.0 & 60.3/ 54.9/ 58.5 & 39.0/ 42.0/ 36.0 & 48.5/ 43.9/ 43.9 & 46.0/ 50.0/ 47.0 & 47.0/ 39.0/ 43.0 & 33.0/ 34.8/ 31.2 & 44.0/ 37.0/ 35.0 & 44.0/ 44.0/ 39.0 & 41.4/ 39.7/ 34.5 & 43.0/ 37.4/ 42.1 \\
History & 43.5/ 43.5/ 41.9 & 45.6/ 42.6/ 46.2 & 46.0/ 50.0/ 37.0 & 44.4/ 42.7/ 43.4 & 45.1/ 46.9/ 39.9 & 36.0/ 37.0/ 40.0 & 36.1/ 33.5/ 32.7 & 34.0/ 31.0/ 32.0 & 46.0/ 42.0/ 39.0 & 36.7/ 36.7/ 38.6 & 38.4/ 37.9/ 38.9 \\
Information Technology & 49.0/ 42.0/ 42.0 & 54.0/ 51.0/ 50.0 & 47.0/ 37.0/ 35.0 & 50.3/ 45.8/ 46.4 & 47.0/ 37.0/ 45.0 & 52.0/ 48.0/ 49.0 & 44.0/ 40.0/ 41.0 & 42.0/ 42.0/ 38.0 & 45.0/ 36.0/ 40.0 & 47.0/ 40.0/ 43.0 & 56.0/ 48.0/ 50.0 \\
International Relations & 36.0/ 39.0/ 37.0 & 57.5/ 48.3/ 60.0 & 45.0/ 43.0/ 40.0 & 40.1/ 40.9/ 38.9 & 35.0/ 37.0/ 30.0 & 35.0/ 34.0/ 32.0 & 49.0/ 45.0/ 44.0 & 31.0/ 34.0/ 35.0 & 44.0/ 42.0/ 41.0 & 43.0/ 38.0/ 40.0 & 31.0/ 32.0/ 28.0 \\
Language Studies & 29.0/ 29.0/ 37.0 & 51.4/ 43.8/ 52.2 & 33.0/ 28.0/ 39.0 & 31.1/ 30.7/ 31.1 & 27.9/ 28.7/ 31.0 & 34.0/ 31.0/ 34.0 & 32.2/ 28.9/ 27.5 & 38.0/ 30.0/ 34.0 & 41.0/ 40.0/ 36.0 & 30.0/ 26.6/ 25.8 & 32.8/ 26.4/ 25.9 \\
Law and Ethics & 53.4/ 38.5/ 48.6 & 49.2/ 49.4/ 49.8 & 31.0/ 37.0/ 29.0 & 45.2/ 42.4/ 43.6 & 46.5/ 41.4/ 36.9 & 28.0/ 32.0/ 33.0 & 37.9/ 39.7/ 36.2 & 29.0/ 29.0/ 33.0 & 46.0/ 40.0/ 42.0 & 40.2/ 34.6/ 34.6 & 38.8/ 35.6/ 35.6 \\
Literature and Linguistics & 36.0/ 30.6/ 36.0 & 43.7/ 39.9/ 44.1 & 33.0/ 39.0/ 35.0 & 35.1/ 34.1/ 34.9 & 33.3/ 33.3/ 35.0 & 32.0/ 29.0/ 31.0 & 31.9/ 26.6/ 31.9 & 32.0/ 27.0/ 29.0 & 30.0/ 34.0/ 33.0 & 37.6/ 29.1/ 31.2 & 26.1/ 31.0/ 29.6 \\
Logical Reasoning & 36.1/ 33.7/ 34.6 & 27.4/ 24.0/ 26.6 & 26.0/ 26.0/ 27.9 & 30.1/ 28.9/ 28.9 & 30.7/ 30.3/ 31.5 & 23.0/ 19.0/ 21.0 & 29.5/ 27.6/ 25.4 & 21.0/ 22.0/ 22.0 & 25.0/ 25.0/ 21.0 & 33.1/ 30.7/ 30.3 & 27.5/ 28.2/ 30.2 \\
Materials Science & 34.0/ 29.0/ 32.0 & 45.6/ 41.1/ 46.8 & 23.0/ 19.0/ 28.0 & 37.5/ 33.0/ 33.2 & 44.0/ 42.0/ 36.0 & 37.0/ 36.0/ 44.0 & 40.0/ 34.0/ 43.0 & 31.0/ 36.0/ 34.0 & 31.0/ 34.0/ 26.0 & 40.0/ 40.0/ 41.0 & 34.0/ 42.0/ 37.0 \\
Media and Communication & 46.0/ 35.0/ 38.0 & 54.0/ 52.0/ 51.0 & 37.0/ 36.0/ 40.0 & 38.8/ 33.3/ 42.2 & 50.0/ 45.0/ 42.0 & 47.0/ 41.0/ 38.0 & 42.0/ 30.0/ 38.0 & 36.0/ 44.0/ 40.0 & 40.0/ 32.0/ 36.0 & 40.0/ 44.0/ 39.0 & 43.0/ 46.0/ 39.0 \\
Music and Performing Arts & 36.0/ 30.0/ 26.0 & 51.0/ 42.0/ 49.0 & 35.0/ 33.0/ 37.0 & 38.4/ 31.1/ 27.2 & 38.0/ 38.0/ 39.0 & 29.0/ 25.0/ 20.0 & 38.0/ 32.0/ 29.0 & 23.0/ 30.0/ 33.0 & 32.0/ 33.0/ 38.0 & 37.0/ 31.0/ 30.0 & 40.0/ 33.0/ 42.0 \\
Physics & 34.6/ 32.2/ 32.2 & 42.6/ 43.0/ 48.8 & 30.1/ 31.8/ 31.5 & 35.6/ 33.4/ 35.6 & 33.0/ 33.2/ 35.0 & 33.7/ 37.4/ 33.2 & 32.0/ 29.2/ 31.8 & 29.2/ 31.2/ 28.5 & 32.0/ 36.0/ 39.0 & 36.4/ 35.6/ 35.8 & 34.6/ 33.4/ 35.2 \\
Politics and Governance & 42.4/ 35.3/ 40.8 & 48.1/ 44.5/ 47.7 & 34.0/ 33.0/ 31.0 & 37.0/ 35.9/ 38.0 & 37.2/ 37.2/ 33.2 & 27.0/ 28.0/ 32.0 & 38.8/ 34.8/ 32.0 & 30.0/ 28.0/ 29.0 & 33.0/ 25.0/ 29.0 & 38.2/ 40.2/ 34.8 & 33.0/ 33.2/ 30.9 \\
Psychology & 41.0/ 28.0/ 35.0 & 52.0/ 43.0/ 45.0 & 33.0/ 34.0/ 29.0 & 36.4/ 34.1/ 35.7 & 42.0/ 44.0/ 47.0 & 31.0/ 30.0/ 31.0 & 37.0/ 41.0/ 38.0 & 30.0/ 41.0/ 36.0 & 32.0/ 32.0/ 30.0 & 40.0/ 42.0/ 37.0 & 41.0/ 46.0/ 38.0 \\
Public Administration & 33.0/ 32.0/ 35.0 & 39.4/ 35.4/ 36.4 & 25.2/ 28.3/ 32.3 & 36.4/ 42.4/ 40.4 & 24.2/ 26.3/ 34.3 & 26.0/ 30.0/ 30.0 & 24.2/ 29.3/ 36.4 & 24.0/ 27.0/ 25.0 & 33.3/ 31.3/ 29.3 & 28.0/ 30.0/ 30.0 & 31.0/ 27.0/ 33.0 \\
Religion and Spirituality & 41.0/ 32.0/ 32.0 & 49.0/ 44.0/ 51.0 & 40.0/ 39.0/ 40.0 & 37.9/ 36.3/ 34.3 & 53.0/ 49.0/ 44.0 & 47.0/ 34.0/ 36.0 & 45.0/ 38.0/ 35.0 & 31.0/ 22.0/ 25.0 & 39.0/ 38.0/ 35.0 & 37.0/ 35.0/ 30.0 & 42.0/ 35.0/ 29.0 \\
Social Welfare and Development & 41.0/ 34.0/ 36.0 & 44.6/ 47.3/ 50.9 & 37.0/ 44.0/ 40.0 & 39.9/ 37.3/ 36.3 & 37.0/ 34.0/ 41.0 & 37.0/ 31.0/ 29.0 & 36.0/ 33.0/ 37.0 & 31.0/ 29.0/ 29.0 & 40.0/ 34.0/ 28.0 & 38.0/ 39.0/ 41.0 & 37.0/ 34.0/ 36.0 \\
Sociology & 37.4/ 30.4/ 30.4 & 32.6/ 34.8/ 35.0 & 37.0/ 30.0/ 29.0 & 30.0/ 30.8/ 32.4 & 35.0/ 29.0/ 34.0 & 30.0/ 25.0/ 26.0 & 37.7/ 34.6/ 32.1 & 20.0/ 21.0/ 19.0 & 38.0/ 37.0/ 34.0 & 30.6/ 35.1/ 34.2 & 31.2/ 32.4/ 30.0 \\
Sports and Recreation & 36.1/ 31.7/ 31.7 & 53.8/ 46.2/ 50.4 & 30.0/ 31.0/ 30.0 & 37.0/ 31.4/ 34.2 & 30.9/ 33.1/ 29.2 & 34.0/ 37.0/ 32.0 & 39.6/ 36.2/ 36.7 & 26.0/ 28.0/ 28.0 & 30.0/ 26.0/ 27.0 & 41.0/ 36.5/ 33.3 & 35.7/ 35.2/ 30.0 \\
Technology and Innovation & 38.0/ 40.0/ 40.0 & 50.4/ 45.6/ 48.8 & 33.0/ 39.0/ 39.0 & 34.4/ 33.8/ 37.4 & 40.0/ 37.0/ 43.0 & 35.0/ 38.0/ 40.0 & 38.0/ 32.0/ 39.0 & 35.0/ 34.0/ 27.0 & 40.0/ 43.0/ 41.0 & 36.0/ 39.0/ 36.0 & 35.0/ 35.0/ 30.0 \\
Transportation and Logistics & 35.0/ 31.0/ 30.0 & 37.7/ 36.1/ 40.0 & 24.0/ 31.0/ 24.0 & 33.4/ 30.9/ 31.9 & 32.3/ 29.3/ 24.2 & 33.0/ 24.0/ 29.0 & 32.6/ 25.5/ 27.6 & 27.3/ 25.2/ 18.2 & 26.0/ 25.0/ 27.0 & 32.0/ 35.0/ 31.0 & 31.0/ 25.0/ 24.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 42.0/ 44.0/ 48.0 & 63.8/ 67.4/ 65.8 & 37.4/ 51.5/ 49.5 & 49.5/ 52.9/ 58.1 & 47.0/ 43.0/ 47.0 & 38.4/ 38.4/ 39.4 & 31.0/ 38.0/ 43.0 & 24.0/ 27.0/ 32.0 & 43.0/ 43.0/ 46.0 & 34.0/ 32.0/ 35.0 & 40.0/ 47.0/ 45.0 \\
Anthropology & 48.0/ 46.0/ 47.0 & 60.0/ 64.0/ 62.0 & 39.0/ 45.0/ 47.0 & 50.5/ 46.5/ 48.5 & 44.0/ 41.0/ 47.0 & 42.0/ 44.0/ 49.0 & 48.0/ 44.0/ 40.0 & 42.0/ 36.0/ 40.0 & 44.0/ 47.0/ 46.0 & 42.0/ 42.0/ 37.0 & 40.0/ 45.0/ 46.0 \\
Architecture and Design & 43.0/ 46.0/ 42.0 & 68.0/ 66.0/ 68.0 & 44.0/ 46.0/ 44.0 & 46.0/ 47.0/ 47.0 & 38.0/ 41.0/ 47.0 & 43.0/ 46.0/ 47.0 & 44.0/ 51.0/ 47.0 & 43.0/ 50.0/ 43.0 & 44.0/ 45.0/ 48.0 & 39.0/ 37.0/ 42.0 & 43.0/ 47.0/ 44.0 \\
Arts and Culture & 45.5/ 43.0/ 43.6 & 69.8/ 71.2/ 71.4 & 50.0/ 50.0/ 51.0 & 50.9/ 53.1/ 52.7 & 39.3/ 42.3/ 47.2 & 40.0/ 49.0/ 45.0 & 45.4/ 49.7/ 50.8 & 24.0/ 28.0/ 26.0 & 41.0/ 44.0/ 41.0 & 35.1/ 35.8/ 41.2 & 34.2/ 36.2/ 38.7 \\
Astronomy and Astrophysics & 61.0/ 72.0/ 73.0 & 86.0/ 87.0/ 86.0 & 63.0/ 72.0/ 73.0 & 59.4/ 68.0/ 64.8 & 64.0/ 70.0/ 73.0 & 62.0/ 67.0/ 65.0 & 63.0/ 65.0/ 64.0 & 49.0/ 43.0/ 47.0 & 58.0/ 57.0/ 59.0 & 60.0/ 72.0/ 74.0 & 61.0/ 59.0/ 66.0 \\
Biology & 51.1/ 59.9/ 64.4 & 79.6/ 83.0/ 83.6 & 57.0/ 59.0/ 58.0 & 69.3/ 73.4/ 74.6 & 53.7/ 59.0/ 61.5 & 57.6/ 59.6/ 59.6 & 47.8/ 55.2/ 56.7 & 41.0/ 44.0/ 41.0 & 69.0/ 68.0/ 70.0 & 53.8/ 62.1/ 59.2 & 52.5/ 56.9/ 56.0 \\
Business and Management & 38.0/ 43.0/ 43.0 & 57.3/ 64.7/ 67.2 & 38.0/ 55.0/ 51.0 & 50.1/ 51.0/ 52.9 & 39.0/ 47.0/ 52.0 & 38.0/ 40.0/ 45.0 & 43.0/ 43.0/ 41.0 & 42.0/ 41.0/ 41.0 & 50.0/ 49.0/ 46.0 & 42.0/ 40.0/ 46.0 & 34.0/ 38.7/ 34.0 \\
Chemistry & 58.0/ 64.6/ 64.8 & 82.0/ 83.6/ 85.0 & 56.0/ 55.2/ 56.9 & 63.7/ 69.7/ 70.7 & 49.7/ 54.9/ 57.2 & 55.0/ 59.0/ 56.0 & 50.1/ 59.1/ 62.3 & 43.3/ 48.1/ 46.2 & 61.0/ 69.0/ 69.0 & 49.9/ 53.1/ 57.9 & 54.6/ 57.6/ 64.3 \\
Computer Science & 38.0/ 41.1/ 40.6 & 49.6/ 52.0/ 52.4 & 51.0/ 53.0/ 51.0 & 42.8/ 47.4/ 51.0 & 52.7/ 58.0/ 61.5 & 39.0/ 48.0/ 43.0 & 43.2/ 49.7/ 43.2 & 41.0/ 47.0/ 48.0 & 51.0/ 54.0/ 52.0 & 42.4/ 47.1/ 45.4 & 39.9/ 45.7/ 40.8 \\
Defense and Security & 40.0/ 48.0/ 52.0 & 63.0/ 79.0/ 78.0 & 41.0/ 40.0/ 37.0 & 45.5/ 48.8/ 52.1 & 41.0/ 45.0/ 55.0 & 36.0/ 42.0/ 41.0 & 39.0/ 45.0/ 49.0 & 35.0/ 41.0/ 43.0 & 42.0/ 46.0/ 41.0 & 38.0/ 44.0/ 44.0 & 43.0/ 54.0/ 58.0 \\
Earth Sciences & 46.0/ 51.0/ 54.0 & 73.6/ 77.0/ 77.0 & 42.0/ 47.0/ 50.0 & 51.1/ 56.3/ 57.7 & 55.0/ 57.0/ 65.0 & 45.0/ 58.0/ 56.0 & 49.0/ 55.0/ 57.0 & 36.4/ 32.3/ 35.4 & 48.0/ 48.0/ 49.0 & 53.0/ 56.0/ 59.0 & 44.0/ 49.0/ 45.0 \\
Economics & 57.6/ 56.1/ 59.0 & 64.9/ 72.5/ 73.5 & 47.0/ 48.0/ 53.0 & 47.0/ 55.6/ 56.9 & 57.0/ 58.0/ 62.0 & 43.0/ 50.0/ 49.0 & 45.8/ 54.2/ 49.3 & 36.0/ 33.0/ 34.0 & 48.0/ 49.0/ 52.0 & 46.8/ 52.4/ 54.8 & 47.9/ 45.5/ 47.9 \\
Education & 41.0/ 44.0/ 45.0 & 53.8/ 58.3/ 58.9 & 33.0/ 35.0/ 39.0 & 42.3/ 45.6/ 46.5 & 44.0/ 42.0/ 43.0 & 42.0/ 43.0/ 45.0 & 40.8/ 49.0/ 48.4 & 36.0/ 40.0/ 35.0 & 36.0/ 40.0/ 40.0 & 40.0/ 42.0/ 43.0 & 41.0/ 37.0/ 37.0 \\
Energy and Power & 59.0/ 60.0/ 59.0 & 69.6/ 79.0/ 79.0 & 56.0/ 66.0/ 66.0 & 52.9/ 58.6/ 60.0 & 52.0/ 60.0/ 60.0 & 46.0/ 60.0/ 58.0 & 47.0/ 58.0/ 56.0 & 45.0/ 41.0/ 52.0 & 51.0/ 52.0/ 54.0 & 43.0/ 46.0/ 51.0 & 57.0/ 54.0/ 60.0 \\
Engineering & 41.8/ 51.2/ 48.6 & 54.8/ 54.6/ 59.2 & 43.0/ 48.0/ 49.6 & 41.8/ 44.4/ 46.8 & 41.2/ 46.6/ 48.2 & 43.6/ 47.0/ 48.7 & 40.2/ 47.2/ 47.6 & 33.6/ 30.9/ 34.5 & 41.0/ 45.0/ 43.0 & 35.8/ 39.6/ 43.8 & 40.4/ 46.2/ 49.6 \\
Environmental Science & 45.0/ 52.0/ 55.0 & 69.1/ 74.8/ 74.0 & 46.0/ 56.0/ 59.0 & 55.5/ 59.9/ 61.3 & 51.6/ 53.9/ 54.7 & 46.0/ 53.0/ 57.0 & 46.8/ 52.1/ 52.1 & 40.4/ 44.4/ 40.4 & 46.0/ 51.0/ 53.0 & 47.0/ 50.0/ 52.0 & 40.8/ 44.7/ 48.0 \\
Ethics and Human Rights & 49.0/ 57.0/ 56.0 & 58.0/ 67.0/ 66.0 & 46.0/ 57.0/ 54.0 & 51.0/ 56.0/ 51.0 & 43.0/ 52.0/ 55.0 & 40.0/ 50.0/ 51.0 & 37.0/ 46.0/ 49.0 & 29.0/ 36.0/ 37.0 & 44.0/ 52.0/ 55.0 & 45.0/ 51.0/ 53.0 & 41.0/ 46.0/ 45.0 \\
Finance and Investment & 51.0/ 49.0/ 52.0 & 56.6/ 60.8/ 62.2 & 47.0/ 48.0/ 56.0 & 45.6/ 48.4/ 51.4 & 49.4/ 55.6/ 59.9 & 47.0/ 52.0/ 53.0 & 42.9/ 46.3/ 50.8 & 41.0/ 36.0/ 40.0 & 44.0/ 45.0/ 41.0 & 45.8/ 48.6/ 53.1 & 37.1/ 39.3/ 45.4 \\
Food Science & 58.0/ 52.0/ 62.0 & 72.0/ 79.0/ 85.0 & 53.0/ 60.0/ 62.0 & 68.7/ 75.8/ 78.8 & 49.0/ 58.0/ 59.0 & 52.0/ 58.0/ 61.0 & 57.0/ 66.0/ 59.0 & 52.0/ 51.0/ 51.0 & 53.0/ 64.0/ 65.0 & 48.0/ 55.0/ 56.0 & 52.0/ 62.0/ 63.0 \\
Geography & 42.5/ 48.0/ 49.7 & 64.4/ 70.6/ 72.4 & 49.0/ 52.0/ 50.0 & 48.0/ 53.0/ 53.4 & 48.4/ 52.5/ 59.4 & 40.4/ 43.4/ 48.5 & 42.0/ 47.9/ 52.1 & 43.0/ 42.0/ 43.0 & 39.0/ 45.0/ 42.0 & 46.9/ 52.0/ 51.4 & 42.2/ 42.2/ 49.0 \\
Health and Medicine & 59.0/ 60.0/ 69.0 & 79.0/ 83.0/ 84.0 & 51.0/ 58.0/ 55.0 & 67.7/ 73.6/ 73.0 & 63.0/ 66.0/ 71.0 & 70.0/ 71.0/ 71.0 & 49.1/ 53.6/ 60.7 & 54.0/ 50.0/ 53.0 & 65.0/ 72.0/ 71.0 & 56.9/ 61.2/ 59.5 & 58.9/ 59.8/ 56.1 \\
History & 46.1/ 50.1/ 53.3 & 60.2/ 66.9/ 67.5 & 53.0/ 56.0/ 53.0 & 51.4/ 57.3/ 58.7 & 49.1/ 52.0/ 54.9 & 36.0/ 42.0/ 48.0 & 40.5/ 44.2/ 43.9 & 38.0/ 42.0/ 40.0 & 44.0/ 47.0/ 46.0 & 43.6/ 46.6/ 49.5 & 39.1/ 44.2/ 44.5 \\
Information Technology & 62.0/ 64.0/ 70.0 & 74.0/ 78.0/ 80.0 & 61.0/ 65.0/ 70.0 & 62.6/ 67.0/ 72.1 & 61.0/ 72.0/ 70.0 & 65.0/ 69.0/ 69.0 & 61.0/ 68.0/ 73.0 & 62.0/ 55.0/ 58.0 & 55.0/ 69.0/ 66.0 & 69.0/ 60.0/ 64.0 & 55.0/ 71.0/ 72.0 \\
International Relations & 57.0/ 55.0/ 62.0 & 72.5/ 77.5/ 79.2 & 48.0/ 57.0/ 61.0 & 52.5/ 54.9/ 58.0 & 39.0/ 52.0/ 55.0 & 52.0/ 50.0/ 58.0 & 57.0/ 58.0/ 58.0 & 42.0/ 50.0/ 53.0 & 52.0/ 50.0/ 51.0 & 54.0/ 59.0/ 53.0 & 41.0/ 57.0/ 60.0 \\
Language Studies & 33.0/ 34.0/ 28.0 & 75.0/ 81.0/ 81.8 & 36.0/ 41.0/ 51.0 & 38.5/ 43.5/ 42.9 & 34.9/ 39.5/ 41.9 & 37.0/ 45.0/ 37.0 & 36.2/ 39.6/ 41.6 & 38.0/ 38.0/ 44.0 & 40.0/ 51.0/ 47.0 & 35.2/ 37.8/ 41.2 & 39.7/ 43.1/ 40.2 \\
Law and Ethics & 64.9/ 67.6/ 71.0 & 67.8/ 75.2/ 75.2 & 56.0/ 60.0/ 57.0 & 58.2/ 65.2/ 66.4 & 55.4/ 58.6/ 63.1 & 47.0/ 52.0/ 53.0 & 44.0/ 49.6/ 49.1 & 40.0/ 41.0/ 38.0 & 48.0/ 56.0/ 54.0 & 51.2/ 59.8/ 56.7 & 38.1/ 41.9/ 41.9 \\
Literature and Linguistics & 36.0/ 40.5/ 40.5 & 60.7/ 64.1/ 65.9 & 34.0/ 39.0/ 41.0 & 36.5/ 39.7/ 45.3 & 38.3/ 38.3/ 40.0 & 27.0/ 30.0/ 33.0 & 33.6/ 34.5/ 35.4 & 36.0/ 37.0/ 40.0 & 37.0/ 45.0/ 43.0 & 35.6/ 35.6/ 34.8 & 31.7/ 35.9/ 30.3 \\
Logical Reasoning & 33.9/ 38.6/ 39.1 & 40.8/ 40.4/ 39.8 & 27.3/ 37.7/ 40.3 & 34.9/ 41.9/ 40.9 & 30.3/ 31.9/ 38.6 & 26.0/ 28.0/ 32.0 & 31.2/ 31.5/ 32.0 & 21.0/ 22.0/ 17.0 & 28.0/ 35.0/ 32.0 & 33.5/ 33.5/ 35.5 & 33.9/ 34.9/ 36.6 \\
Materials Science & 55.0/ 56.0/ 56.0 & 70.3/ 71.1/ 73.8 & 46.0/ 46.0/ 48.0 & 49.8/ 55.0/ 55.5 & 45.0/ 45.0/ 46.0 & 45.0/ 54.0/ 54.0 & 51.0/ 57.0/ 52.0 & 34.0/ 40.0/ 40.0 & 50.0/ 50.0/ 55.0 & 37.0/ 52.0/ 53.0 & 50.0/ 55.0/ 59.0 \\
Media and Communication & 54.0/ 56.0/ 57.0 & 75.0/ 78.0/ 78.0 & 54.0/ 54.0/ 56.0 & 51.7/ 55.8/ 61.2 & 52.0/ 53.0/ 60.0 & 50.0/ 52.0/ 59.0 & 44.0/ 53.0/ 55.0 & 47.0/ 52.0/ 52.0 & 50.0/ 42.0/ 38.0 & 46.0/ 50.0/ 54.0 & 55.0/ 60.0/ 58.0 \\
Music and Performing Arts & 32.0/ 31.0/ 35.0 & 63.0/ 62.0/ 60.0 & 39.0/ 40.0/ 41.0 & 33.1/ 42.4/ 37.1 & 30.0/ 35.0/ 35.0 & 28.0/ 35.0/ 39.0 & 42.0/ 35.0/ 38.0 & 35.0/ 35.0/ 35.0 & 37.0/ 38.0/ 42.0 & 32.0/ 23.0/ 28.0 & 37.0/ 41.0/ 39.0 \\
Physics & 56.0/ 58.6/ 61.4 & 70.4/ 72.2/ 75.0 & 50.1/ 50.4/ 54.0 & 55.2/ 56.8/ 63.6 & 46.8/ 58.0/ 60.4 & 48.9/ 57.4/ 57.9 & 55.4/ 58.2/ 59.8 & 35.1/ 32.6/ 44.1 & 53.0/ 52.0/ 52.0 & 50.8/ 56.6/ 60.2 & 55.0/ 54.2/ 58.4 \\
Politics and Governance & 50.6/ 52.9/ 58.8 & 60.1/ 63.9/ 65.3 & 41.0/ 52.0/ 47.0 & 49.0/ 52.6/ 54.0 & 47.4/ 50.6/ 52.6 & 49.0/ 44.0/ 51.0 & 38.5/ 43.8/ 45.5 & 40.0/ 36.0/ 40.0 & 49.0/ 54.0/ 52.0 & 44.4/ 47.7/ 45.2 & 39.1/ 39.9/ 42.2 \\
Psychology & 53.0/ 57.0/ 62.0 & 75.0/ 82.0/ 82.0 & 37.0/ 40.0/ 46.0 & 51.9/ 55.0/ 62.0 & 44.0/ 57.0/ 53.0 & 50.0/ 54.0/ 49.0 & 50.0/ 52.0/ 52.0 & 44.0/ 48.0/ 46.0 & 54.0/ 57.0/ 56.0 & 41.0/ 45.0/ 48.0 & 55.0/ 62.0/ 62.0 \\
Public Administration & 39.0/ 42.0/ 43.0 & 60.6/ 62.6/ 63.6 & 47.5/ 48.5/ 46.5 & 46.5/ 50.5/ 48.5 & 42.4/ 40.4/ 42.4 & 29.0/ 37.0/ 34.0 & 36.4/ 39.4/ 37.4 & 36.0/ 45.0/ 39.0 & 44.4/ 51.5/ 45.5 & 36.0/ 48.0/ 55.0 & 36.0/ 54.0/ 50.0 \\
Religion and Spirituality & 48.0/ 55.0/ 59.0 & 73.0/ 81.0/ 80.0 & 47.0/ 61.0/ 59.0 & 60.5/ 62.9/ 60.5 & 49.0/ 62.0/ 67.0 & 46.0/ 60.0/ 63.0 & 47.0/ 58.0/ 54.0 & 37.0/ 34.0/ 31.0 & 51.0/ 55.0/ 50.0 & 48.0/ 50.0/ 48.0 & 48.0/ 58.0/ 62.0 \\
Social Welfare and Development & 43.0/ 51.0/ 53.0 & 62.5/ 71.4/ 69.6 & 44.0/ 51.0/ 54.0 & 52.8/ 57.5/ 59.1 & 36.0/ 42.0/ 46.0 & 37.0/ 40.0/ 39.0 & 43.0/ 45.0/ 46.0 & 32.0/ 36.0/ 29.0 & 44.0/ 50.0/ 51.0 & 38.0/ 43.0/ 44.0 & 42.0/ 46.0/ 50.0 \\
Sociology & 28.7/ 34.8/ 34.8 & 45.8/ 50.4/ 50.8 & 30.0/ 29.0/ 31.0 & 36.8/ 42.0/ 43.4 & 31.0/ 42.0/ 37.0 & 33.0/ 32.0/ 34.0 & 32.1/ 40.9/ 39.6 & 29.0/ 35.0/ 37.0 & 30.0/ 37.0/ 33.0 & 40.5/ 42.3/ 46.9 & 40.6/ 40.6/ 40.0 \\
Sports and Recreation & 40.1/ 48.0/ 50.5 & 71.2/ 74.2/ 75.2 & 40.0/ 37.0/ 42.0 & 47.0/ 53.2/ 57.6 & 38.8/ 48.9/ 55.6 & 41.0/ 43.0/ 42.0 & 49.7/ 54.8/ 55.9 & 30.0/ 30.0/ 38.0 & 46.0/ 55.0/ 51.0 & 48.1/ 48.1/ 51.3 & 41.4/ 43.8/ 45.7 \\
Technology and Innovation & 51.0/ 56.0/ 59.0 & 69.2/ 72.2/ 73.0 & 47.0/ 47.0/ 52.0 & 56.6/ 56.2/ 59.4 & 49.0/ 52.0/ 61.0 & 50.0/ 48.0/ 52.0 & 49.0/ 57.0/ 58.0 & 42.0/ 40.0/ 49.0 & 49.0/ 49.0/ 51.0 & 44.0/ 45.0/ 49.0 & 36.0/ 45.0/ 51.0 \\
Transportation and Logistics & 29.0/ 33.0/ 41.0 & 56.9/ 64.6/ 61.5 & 39.0/ 40.0/ 41.0 & 38.8/ 42.6/ 44.5 & 34.3/ 38.4/ 39.4 & 33.0/ 33.0/ 33.0 & 25.5/ 29.6/ 28.6 & 24.2/ 26.3/ 31.3 & 33.0/ 37.0/ 39.0 & 36.0/ 37.0/ 43.0 & 28.0/ 39.0/ 32.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 25.0/ 35.0/ 37.0 & 51.3/ 60.0/ 59.8 & 30.3/ 42.4/ 31.3 & 37.6/ 43.9/ 42.0 & 38.0/ 44.0/ 38.0 & 30.3/ 35.4/ 36.4 & 35.0/ 36.0/ 38.0 & 28.0/ 28.0/ 25.0 & 35.0/ 36.0/ 32.0 & 35.0/ 34.0/ 29.0 & 34.0/ 37.0/ 29.0 \\
Anthropology & 37.0/ 41.0/ 44.0 & 51.0/ 60.0/ 60.0 & 39.0/ 44.0/ 32.0 & 41.4/ 46.5/ 39.4 & 36.0/ 33.0/ 31.0 & 38.0/ 39.0/ 35.0 & 37.0/ 41.0/ 27.0 & 30.0/ 31.0/ 29.0 & 39.0/ 39.0/ 30.0 & 32.0/ 36.0/ 35.0 & 34.0/ 36.0/ 30.0 \\
Architecture and Design & 38.0/ 32.0/ 32.0 & 49.0/ 58.0/ 56.0 & 31.0/ 35.0/ 31.0 & 35.0/ 35.0/ 41.0 & 36.0/ 38.0/ 29.0 & 39.0/ 40.0/ 41.0 & 31.0/ 37.0/ 25.0 & 29.0/ 27.0/ 26.0 & 40.0/ 34.0/ 31.0 & 33.0/ 37.0/ 27.0 & 27.0/ 31.0/ 32.0 \\
Arts and Culture & 35.1/ 38.8/ 39.4 & 55.6/ 65.8/ 67.0 & 33.0/ 35.0/ 40.0 & 37.3/ 42.1/ 40.9 & 36.2/ 38.0/ 35.6 & 36.0/ 35.0/ 36.0 & 30.6/ 30.6/ 35.5 & 31.0/ 32.0/ 22.0 & 34.0/ 43.0/ 43.0 & 39.4/ 33.9/ 37.0 & 32.7/ 31.2/ 34.7 \\
Astronomy and Astrophysics & 47.0/ 56.0/ 58.0 & 70.0/ 83.0/ 78.0 & 59.0/ 67.0/ 60.0 & 46.1/ 52.3/ 51.6 & 59.0/ 63.0/ 65.0 & 47.0/ 57.0/ 51.0 & 44.0/ 45.0/ 44.0 & 36.0/ 44.0/ 44.0 & 40.0/ 48.0/ 55.0 & 46.0/ 55.0/ 54.0 & 53.0/ 54.0/ 54.0 \\
Biology & 40.1/ 47.9/ 53.5 & 65.9/ 78.2/ 80.4 & 32.0/ 42.0/ 43.0 & 48.1/ 54.7/ 58.1 & 41.8/ 43.0/ 42.6 & 48.5/ 49.5/ 53.5 & 34.9/ 37.9/ 36.7 & 35.0/ 37.0/ 28.0 & 48.0/ 49.0/ 51.0 & 38.9/ 40.8/ 39.2 & 40.6/ 39.6/ 43.1 \\
Business and Management & 31.0/ 33.0/ 36.0 & 51.4/ 57.0/ 58.8 & 31.0/ 32.0/ 36.0 & 41.9/ 40.8/ 42.6 & 32.0/ 34.0/ 25.0 & 42.0/ 41.0/ 40.0 & 41.0/ 41.0/ 43.0 & 33.0/ 29.0/ 34.0 & 40.0/ 42.0/ 41.0 & 44.0/ 40.0/ 36.0 & 32.1/ 41.5/ 29.2 \\
Chemistry & 43.7/ 52.2/ 56.3 & 63.5/ 74.6/ 79.4 & 44.0/ 42.2/ 43.1 & 49.9/ 54.9/ 53.3 & 41.2/ 42.2/ 49.0 & 44.0/ 51.0/ 53.0 & 37.7/ 42.7/ 42.2 & 39.4/ 34.6/ 43.3 & 47.0/ 53.0/ 51.0 & 44.8/ 48.4/ 45.7 & 42.1/ 46.6/ 47.6 \\
Computer Science & 34.4/ 39.1/ 39.1 & 43.4/ 48.0/ 48.2 & 44.0/ 50.0/ 48.0 & 35.2/ 42.2/ 42.2 & 39.1/ 48.5/ 48.5 & 37.0/ 43.0/ 41.0 & 33.7/ 40.8/ 39.6 & 41.0/ 43.0/ 44.0 & 49.0/ 47.0/ 49.0 & 41.9/ 42.4/ 37.8 & 40.4/ 37.7/ 36.8 \\
Defense and Security & 38.0/ 36.0/ 40.0 & 53.0/ 63.0/ 64.0 & 39.0/ 39.0/ 32.0 & 37.0/ 36.5/ 38.4 & 46.0/ 42.0/ 44.0 & 28.0/ 34.0/ 36.0 & 34.0/ 28.0/ 31.0 & 39.0/ 30.0/ 37.0 & 36.0/ 44.0/ 38.0 & 41.0/ 42.0/ 34.0 & 49.0/ 45.0/ 36.0 \\
Earth Sciences & 43.0/ 43.0/ 44.0 & 53.6/ 71.6/ 73.2 & 32.0/ 40.0/ 34.0 & 42.5/ 46.9/ 47.1 & 48.0/ 38.0/ 52.0 & 37.0/ 43.0/ 44.0 & 44.0/ 43.0/ 42.0 & 31.3/ 30.3/ 27.3 & 34.0/ 31.0/ 29.0 & 40.0/ 52.0/ 43.0 & 44.0/ 44.0/ 39.0 \\
Economics & 41.0/ 46.8/ 48.2 & 48.8/ 61.0/ 63.0 & 34.0/ 42.0/ 36.0 & 42.3/ 47.4/ 48.4 & 49.0/ 52.0/ 58.0 & 33.0/ 37.0/ 40.0 & 33.8/ 39.4/ 43.7 & 37.0/ 33.0/ 40.0 & 39.0/ 45.0/ 48.0 & 45.2/ 49.2/ 38.1 & 35.9/ 39.5/ 37.1 \\
Education & 39.0/ 40.0/ 49.0 & 43.0/ 51.6/ 53.5 & 31.0/ 41.0/ 37.0 & 35.5/ 36.7/ 40.8 & 44.0/ 38.0/ 38.0 & 38.0/ 38.0/ 40.0 & 41.4/ 41.4/ 40.1 & 27.0/ 27.0/ 30.0 & 28.0/ 37.0/ 33.0 & 43.0/ 40.0/ 34.0 & 38.0/ 40.0/ 42.0 \\
Energy and Power & 49.0/ 51.0/ 56.0 & 54.7/ 69.6/ 69.6 & 39.0/ 43.0/ 42.0 & 35.9/ 45.1/ 50.5 & 36.0/ 47.0/ 48.0 & 41.0/ 44.0/ 40.0 & 41.0/ 47.0/ 45.0 & 27.0/ 32.0/ 37.0 & 37.0/ 45.0/ 43.0 & 37.0/ 35.0/ 43.0 & 42.0/ 36.0/ 39.0 \\
Engineering & 30.4/ 38.0/ 41.0 & 43.6/ 50.0/ 52.8 & 35.8/ 36.4/ 34.0 & 33.2/ 32.0/ 38.8 & 35.0/ 35.8/ 39.2 & 40.6/ 37.6/ 38.9 & 34.4/ 33.2/ 33.6 & 28.9/ 27.1/ 31.6 & 38.0/ 34.0/ 39.0 & 32.8/ 32.0/ 36.0 & 34.2/ 37.4/ 37.8 \\
Environmental Science & 34.0/ 37.0/ 42.0 & 55.7/ 65.3/ 68.1 & 37.0/ 42.0/ 37.0 & 46.9/ 53.3/ 50.5 & 39.1/ 36.7/ 43.8 & 45.0/ 44.0/ 41.0 & 41.0/ 41.0/ 43.2 & 34.3/ 43.4/ 41.4 & 46.0/ 45.0/ 47.0 & 42.0/ 45.0/ 48.0 & 44.7/ 46.9/ 43.0 \\
Ethics and Human Rights & 38.0/ 41.0/ 44.0 & 44.0/ 54.0/ 50.0 & 44.0/ 47.0/ 47.0 & 51.0/ 48.0/ 47.0 & 44.0/ 38.0/ 46.0 & 39.0/ 39.0/ 40.0 & 39.0/ 41.0/ 41.0 & 33.0/ 30.0/ 34.0 & 40.0/ 39.0/ 43.0 & 39.0/ 40.0/ 41.0 & 46.0/ 44.0/ 44.0 \\
Finance and Investment & 47.0/ 49.5/ 50.0 & 49.2/ 57.0/ 58.8 & 42.0/ 46.0/ 47.0 & 37.2/ 42.0/ 45.8 & 45.1/ 49.4/ 52.5 & 42.0/ 45.0/ 48.0 & 37.3/ 41.8/ 45.2 & 35.0/ 29.0/ 36.0 & 29.0/ 29.0/ 37.0 & 36.9/ 45.2/ 46.4 & 35.4/ 37.5/ 36.8 \\
Food Science & 36.0/ 49.0/ 51.0 & 65.0/ 78.0/ 82.0 & 37.0/ 43.0/ 38.0 & 37.4/ 54.5/ 54.5 & 44.0/ 45.0/ 42.0 & 44.0/ 44.0/ 41.0 & 36.0/ 39.0/ 42.0 & 35.0/ 34.0/ 36.0 & 37.0/ 51.0/ 41.0 & 40.0/ 45.0/ 37.0 & 43.0/ 49.0/ 45.0 \\
Geography & 34.6/ 48.0/ 45.2 & 50.4/ 62.6/ 63.6 & 35.0/ 43.0/ 40.0 & 38.6/ 43.2/ 44.4 & 40.6/ 45.2/ 41.1 & 36.4/ 38.4/ 35.4 & 30.2/ 31.4/ 34.9 & 29.0/ 29.0/ 30.0 & 38.0/ 32.0/ 32.0 & 36.6/ 43.4/ 36.0 & 37.5/ 40.1/ 37.5 \\
Health and Medicine & 43.0/ 56.0/ 57.0 & 64.9/ 76.3/ 77.0 & 41.0/ 52.0/ 48.0 & 50.5/ 59.5/ 59.3 & 47.0/ 50.0/ 55.0 & 48.0/ 54.0/ 51.0 & 33.0/ 35.7/ 30.4 & 42.0/ 48.0/ 45.0 & 47.0/ 55.0/ 50.0 & 48.3/ 39.7/ 39.7 & 49.5/ 46.7/ 49.5 \\
History & 44.0/ 41.9/ 44.0 & 52.2/ 57.8/ 59.4 & 43.0/ 37.0/ 40.0 & 39.1/ 42.9/ 45.2 & 45.8/ 44.3/ 47.2 & 41.0/ 37.0/ 32.0 & 33.8/ 33.8/ 34.6 & 33.0/ 28.0/ 30.0 & 37.0/ 42.0/ 40.0 & 43.6/ 40.7/ 37.1 & 37.3/ 35.3/ 39.1 \\
Information Technology & 44.0/ 52.0/ 57.0 & 58.0/ 73.0/ 75.0 & 46.0/ 48.0/ 49.0 & 53.1/ 59.2/ 62.6 & 54.0/ 52.0/ 57.0 & 55.0/ 58.0/ 55.0 & 48.0/ 56.0/ 52.0 & 45.0/ 45.0/ 47.0 & 47.0/ 50.0/ 53.0 & 49.0/ 51.0/ 42.0 & 39.0/ 49.0/ 45.0 \\
International Relations & 48.0/ 53.0/ 52.0 & 57.5/ 72.5/ 74.2 & 46.0/ 48.0/ 47.0 & 46.3/ 54.5/ 49.0 & 35.0/ 47.0/ 47.0 & 39.0/ 48.0/ 36.0 & 47.0/ 51.0/ 51.0 & 41.0/ 44.0/ 45.0 & 44.0/ 46.0/ 39.0 & 52.0/ 45.0/ 45.0 & 39.0/ 37.0/ 30.0 \\
Language Studies & 33.0/ 39.0/ 46.0 & 59.8/ 69.6/ 71.8 & 34.0/ 37.0/ 38.0 & 32.3/ 37.9/ 37.7 & 27.9/ 32.6/ 36.4 & 36.0/ 36.0/ 33.0 & 32.9/ 26.9/ 27.5 & 43.0/ 39.0/ 39.0 & 36.0/ 45.0/ 45.0 & 28.5/ 28.8/ 29.6 & 28.7/ 29.9/ 33.9 \\
Law and Ethics & 45.3/ 51.3/ 54.7 & 57.2/ 63.4/ 64.8 & 46.0/ 48.0/ 42.0 & 49.8/ 52.4/ 56.0 & 43.3/ 47.8/ 54.1 & 46.0/ 44.0/ 45.0 & 39.2/ 44.8/ 40.1 & 27.0/ 28.0/ 31.0 & 48.0/ 55.0/ 43.0 & 43.3/ 52.0/ 49.6 & 34.4/ 35.0/ 33.8 \\
Literature and Linguistics & 29.7/ 33.3/ 37.8 & 50.1/ 59.9/ 61.7 & 27.0/ 37.0/ 36.0 & 32.5/ 33.3/ 36.1 & 37.5/ 35.8/ 40.8 & 37.0/ 31.0/ 39.0 & 31.9/ 33.6/ 27.4 & 36.0/ 34.0/ 40.0 & 30.0/ 40.0/ 37.0 & 29.5/ 29.5/ 28.3 & 33.1/ 40.1/ 33.8 \\
Logical Reasoning & 36.1/ 42.8/ 39.3 & 32.0/ 36.8/ 40.2 & 33.8/ 34.4/ 36.4 & 37.1/ 39.7/ 38.1 & 36.5/ 36.5/ 40.2 & 42.0/ 36.0/ 40.0 & 32.9/ 37.3/ 33.4 & 23.0/ 28.0/ 25.0 & 42.0/ 32.0/ 35.0 & 35.9/ 41.4/ 40.6 & 36.4/ 37.4/ 37.9 \\
Materials Science & 39.0/ 38.0/ 46.0 & 52.5/ 62.4/ 65.4 & 35.0/ 34.0/ 31.0 & 41.0/ 43.0/ 42.4 & 45.0/ 41.0/ 37.0 & 35.0/ 45.0/ 46.0 & 43.0/ 39.0/ 39.0 & 29.0/ 25.0/ 32.0 & 37.0/ 46.0/ 44.0 & 36.0/ 37.0/ 34.0 & 42.0/ 34.0/ 39.0 \\
Media and Communication & 34.0/ 44.0/ 50.0 & 61.0/ 71.0/ 72.0 & 42.0/ 43.0/ 46.0 & 44.9/ 45.6/ 41.5 & 40.0/ 43.0/ 41.0 & 44.0/ 46.0/ 44.0 & 35.0/ 39.0/ 38.0 & 34.0/ 37.0/ 38.0 & 40.0/ 44.0/ 51.0 & 37.0/ 37.0/ 35.0 & 50.0/ 51.0/ 46.0 \\
Music and Performing Arts & 38.0/ 23.0/ 25.0 & 40.0/ 52.0/ 55.0 & 36.0/ 38.0/ 29.0 & 29.8/ 36.4/ 30.5 & 24.0/ 22.0/ 20.0 & 33.0/ 26.0/ 32.0 & 29.0/ 34.0/ 31.0 & 28.0/ 25.0/ 22.0 & 39.0/ 43.0/ 34.0 & 36.0/ 41.0/ 31.0 & 45.0/ 35.0/ 31.0 \\
Physics & 41.6/ 47.6/ 52.6 & 54.8/ 67.2/ 68.8 & 40.9/ 42.6/ 43.2 & 38.2/ 42.0/ 45.4 & 39.4/ 42.8/ 48.4 & 41.0/ 43.2/ 48.9 & 41.4/ 41.4/ 44.8 & 26.7/ 30.6/ 37.9 & 43.0/ 38.0/ 44.0 & 40.8/ 45.0/ 47.0 & 42.6/ 44.4/ 48.4 \\
Politics and Governance & 41.6/ 53.7/ 52.5 & 49.5/ 60.5/ 60.3 & 34.0/ 37.0/ 32.0 & 34.9/ 46.6/ 42.8 & 33.6/ 33.6/ 40.1 & 36.0/ 45.0/ 40.0 & 30.6/ 39.0/ 33.7 & 28.0/ 37.0/ 34.0 & 40.0/ 43.0/ 40.0 & 44.8/ 45.6/ 45.2 & 39.4/ 41.5/ 38.0 \\
Psychology & 34.0/ 44.0/ 47.0 & 61.0/ 73.0/ 75.0 & 38.0/ 39.0/ 32.0 & 36.4/ 36.4/ 41.1 & 38.0/ 47.0/ 57.0 & 36.0/ 36.0/ 37.0 & 33.0/ 31.0/ 37.0 & 42.0/ 36.0/ 42.0 & 42.0/ 45.0/ 43.0 & 33.0/ 38.0/ 34.0 & 46.0/ 43.0/ 49.0 \\
Public Administration & 26.0/ 34.0/ 36.0 & 49.5/ 51.5/ 53.5 & 39.4/ 36.4/ 34.3 & 38.4/ 46.5/ 43.4 & 35.4/ 35.4/ 39.4 & 33.0/ 32.0/ 33.0 & 31.3/ 32.3/ 34.3 & 25.0/ 21.0/ 28.0 & 28.3/ 32.3/ 27.3 & 31.0/ 34.0/ 29.0 & 40.0/ 41.0/ 40.0 \\
Religion and Spirituality & 44.0/ 49.0/ 48.0 & 62.0/ 71.0/ 73.0 & 45.0/ 43.0/ 40.0 & 44.8/ 49.2/ 46.0 & 47.0/ 48.0/ 55.0 & 43.0/ 35.0/ 39.0 & 38.0/ 38.0/ 38.0 & 27.0/ 31.0/ 28.0 & 48.0/ 51.0/ 45.0 & 34.0/ 36.0/ 31.0 & 46.0/ 53.0/ 41.0 \\
Social Welfare and Development & 33.0/ 39.0/ 46.0 & 48.2/ 58.0/ 61.6 & 41.0/ 45.0/ 52.0 & 38.3/ 39.9/ 39.4 & 43.0/ 37.0/ 44.0 & 38.0/ 40.0/ 39.0 & 37.0/ 34.0/ 33.0 & 37.0/ 39.0/ 38.0 & 41.0/ 42.0/ 41.0 & 37.0/ 48.0/ 43.0 & 35.0/ 40.0/ 37.0 \\
Sociology & 22.6/ 25.2/ 32.2 & 38.0/ 45.6/ 47.2 & 35.0/ 28.0/ 33.0 & 31.2/ 30.0/ 29.4 & 29.0/ 23.0/ 27.0 & 22.0/ 19.0/ 24.0 & 28.3/ 30.2/ 30.8 & 21.0/ 22.0/ 30.0 & 27.0/ 34.0/ 34.0 & 35.1/ 34.2/ 26.1 & 28.8/ 32.4/ 35.3 \\
Sports and Recreation & 36.6/ 43.1/ 46.0 & 53.4/ 68.2/ 68.4 & 36.0/ 34.0/ 33.0 & 39.0/ 44.2/ 38.4 & 32.0/ 40.5/ 39.3 & 33.0/ 37.0/ 40.0 & 39.0/ 45.2/ 33.3 & 29.0/ 29.0/ 30.0 & 41.0/ 44.0/ 29.0 & 28.8/ 39.1/ 31.4 & 32.9/ 37.1/ 35.7 \\
Technology and Innovation & 37.0/ 40.0/ 51.0 & 54.4/ 64.0/ 67.8 & 37.0/ 42.0/ 36.0 & 43.4/ 49.2/ 49.2 & 40.0/ 43.0/ 45.0 & 46.0/ 46.0/ 47.0 & 40.0/ 46.0/ 48.0 & 34.0/ 38.0/ 37.0 & 50.0/ 45.0/ 43.0 & 37.0/ 38.0/ 40.0 & 39.0/ 36.0/ 45.0 \\
Transportation and Logistics & 42.0/ 38.0/ 36.0 & 43.1/ 52.3/ 53.8 & 31.0/ 25.0/ 34.0 & 31.6/ 35.6/ 37.2 & 29.3/ 30.3/ 31.3 & 41.0/ 38.0/ 36.0 & 30.6/ 34.7/ 33.7 & 25.2/ 30.3/ 26.3 & 27.0/ 27.0/ 27.0 & 34.0/ 39.0/ 38.0 & 30.0/ 27.0/ 27.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 47.0/ 55.0/ 53.0 & 66.4/ 68.8/ 69.4 & 46.5/ 58.6/ 54.5 & 58.1/ 61.6/ 63.6 & 51.0/ 55.0/ 55.0 & 50.5/ 59.6/ 60.6 & 48.0/ 50.0/ 48.0 & 37.0/ 39.0/ 35.0 & 51.0/ 55.0/ 59.0 & 44.0/ 49.0/ 48.0 & 51.0/ 49.0/ 55.0 \\
Anthropology & 54.0/ 62.0/ 56.0 & 67.0/ 72.0/ 73.0 & 52.0/ 61.0/ 54.0 & 55.6/ 55.6/ 57.6 & 48.0/ 53.0/ 48.0 & 52.0/ 58.0/ 53.0 & 54.0/ 60.0/ 60.0 & 45.0/ 41.0/ 43.0 & 49.0/ 54.0/ 56.0 & 49.0/ 57.0/ 56.0 & 46.0/ 48.0/ 50.0 \\
Architecture and Design & 45.0/ 57.0/ 55.0 & 67.0/ 70.0/ 68.0 & 49.0/ 55.0/ 56.0 & 53.0/ 61.0/ 60.0 & 45.0/ 42.0/ 47.0 & 52.0/ 54.0/ 54.0 & 53.0/ 58.0/ 60.0 & 28.0/ 29.0/ 28.0 & 48.0/ 45.0/ 49.0 & 48.0/ 54.0/ 56.0 & 39.0/ 43.0/ 48.0 \\
Arts and Culture & 50.3/ 53.9/ 59.4 & 70.2/ 78.2/ 77.0 & 52.0/ 62.0/ 55.0 & 54.9/ 60.5/ 61.3 & 52.8/ 59.5/ 63.8 & 54.0/ 48.0/ 49.0 & 57.9/ 59.6/ 64.5 & 30.0/ 25.0/ 24.0 & 40.0/ 53.0/ 51.0 & 45.5/ 50.3/ 49.1 & 45.7/ 47.2/ 51.3 \\
Astronomy and Astrophysics & 73.0/ 76.0/ 74.0 & 88.0/ 94.0/ 93.0 & 78.0/ 79.0/ 78.0 & 72.7/ 75.0/ 75.8 & 68.0/ 75.0/ 78.0 & 71.0/ 71.0/ 77.0 & 70.0/ 73.0/ 76.0 & 63.0/ 61.0/ 69.0 & 67.0/ 76.0/ 77.0 & 73.0/ 83.0/ 85.0 & 70.0/ 76.0/ 78.0 \\
Biology & 68.3/ 72.9/ 72.9 & 84.6/ 86.4/ 86.4 & 60.0/ 72.0/ 71.0 & 77.0/ 81.6/ 82.4 & 66.0/ 73.4/ 72.1 & 70.7/ 74.8/ 72.7 & 57.3/ 62.4/ 64.5 & 53.0/ 52.0/ 47.0 & 70.0/ 71.0/ 73.0 & 61.8/ 66.9/ 66.9 & 61.6/ 64.8/ 64.1 \\
Business and Management & 55.0/ 55.0/ 56.0 & 68.7/ 67.8/ 68.7 & 49.0/ 62.0/ 56.0 & 57.6/ 58.3/ 59.0 & 54.0/ 48.0/ 55.0 & 57.0/ 54.0/ 59.0 & 46.0/ 59.0/ 65.0 & 37.0/ 39.0/ 43.0 & 56.0/ 55.0/ 60.0 & 45.0/ 53.0/ 55.0 & 33.0/ 34.9/ 42.4 \\
Chemistry & 65.1/ 71.7/ 73.6 & 81.8/ 86.2/ 85.0 & 63.8/ 66.4/ 67.2 & 73.6/ 77.1/ 77.6 & 62.4/ 69.6/ 70.6 & 68.0/ 69.0/ 71.0 & 62.8/ 68.3/ 73.1 & 44.2/ 51.0/ 55.8 & 71.0/ 69.0/ 72.0 & 60.2/ 65.0/ 67.4 & 67.6/ 69.1/ 72.3 \\
Computer Science & 45.3/ 53.6/ 53.6 & 49.8/ 57.8/ 57.4 & 55.0/ 65.0/ 64.0 & 47.4/ 53.4/ 55.6 & 51.5/ 59.2/ 61.0 & 45.0/ 59.0/ 57.0 & 47.9/ 52.7/ 55.6 & 42.0/ 56.0/ 54.0 & 66.0/ 66.0/ 61.0 & 40.7/ 48.8/ 52.9 & 41.3/ 48.9/ 53.4 \\
Defense and Security & 60.0/ 61.0/ 69.0 & 81.0/ 86.0/ 86.0 & 50.0/ 61.0/ 60.0 & 55.5/ 58.3/ 63.5 & 51.0/ 60.0/ 66.0 & 47.0/ 54.0/ 61.0 & 52.0/ 65.0/ 65.0 & 37.0/ 38.0/ 43.0 & 49.0/ 67.0/ 66.0 & 58.0/ 62.0/ 60.0 & 53.0/ 66.0/ 69.0 \\
Earth Sciences & 58.0/ 67.0/ 66.0 & 77.0/ 83.0/ 83.4 & 55.0/ 54.0/ 55.0 & 60.7/ 63.7/ 67.7 & 69.0/ 71.0/ 76.0 & 59.0/ 64.0/ 64.0 & 63.0/ 65.0/ 63.0 & 40.4/ 37.4/ 41.4 & 54.0/ 62.0/ 63.0 & 64.0/ 64.0/ 67.0 & 62.0/ 66.0/ 64.0 \\
Economics & 63.3/ 69.1/ 74.8 & 74.5/ 79.3/ 79.1 & 55.0/ 56.0/ 57.0 & 64.7/ 68.2/ 69.8 & 64.0/ 72.0/ 74.0 & 53.0/ 54.0/ 54.0 & 52.8/ 56.3/ 54.2 & 41.0/ 38.0/ 42.0 & 59.0/ 60.0/ 57.0 & 57.1/ 59.5/ 63.5 & 55.7/ 55.7/ 62.3 \\
Education & 53.0/ 57.0/ 57.0 & 60.2/ 65.9/ 67.8 & 39.0/ 48.0/ 40.0 & 48.5/ 54.1/ 53.5 & 45.0/ 48.0/ 50.0 & 49.0/ 54.0/ 53.0 & 49.0/ 58.6/ 56.7 & 36.0/ 37.0/ 44.0 & 46.0/ 51.0/ 47.0 & 42.0/ 50.0/ 53.0 & 47.0/ 53.0/ 58.0 \\
Energy and Power & 59.0/ 63.0/ 71.0 & 72.3/ 80.4/ 83.8 & 65.0/ 67.0/ 70.0 & 61.0/ 69.2/ 72.5 & 62.0/ 73.0/ 70.0 & 63.0/ 75.0/ 76.0 & 64.0/ 63.0/ 65.0 & 42.0/ 53.0/ 56.0 & 58.0/ 58.0/ 61.0 & 54.0/ 59.0/ 60.0 & 63.0/ 67.0/ 66.0 \\
Engineering & 49.0/ 55.8/ 58.2 & 59.6/ 62.2/ 64.6 & 54.8/ 58.2/ 57.8 & 49.8/ 51.6/ 54.4 & 52.4/ 56.2/ 59.4 & 60.7/ 55.1/ 57.3 & 53.8/ 56.4/ 57.2 & 37.2/ 40.2/ 44.6 & 43.0/ 44.0/ 45.0 & 48.0/ 50.4/ 52.2 & 57.2/ 60.0/ 60.8 \\
Environmental Science & 52.0/ 67.0/ 64.0 & 75.0/ 78.0/ 79.4 & 56.0/ 62.0/ 57.0 & 65.7/ 68.3/ 69.3 & 58.6/ 59.4/ 66.4 & 58.0/ 60.0/ 57.0 & 54.2/ 65.3/ 66.3 & 41.4/ 42.4/ 48.5 & 57.0/ 64.0/ 64.0 & 51.0/ 55.0/ 58.0 & 53.1/ 53.6/ 58.7 \\
Ethics and Human Rights & 49.0/ 58.0/ 58.0 & 65.0/ 77.0/ 79.0 & 58.0/ 63.0/ 60.0 & 54.0/ 57.0/ 59.0 & 57.0/ 57.0/ 61.0 & 57.0/ 62.0/ 62.0 & 51.0/ 59.0/ 57.0 & 38.0/ 45.0/ 45.0 & 49.0/ 54.0/ 60.0 & 52.0/ 56.0/ 60.0 & 47.0/ 62.0/ 61.0 \\
Finance and Investment & 56.9/ 60.9/ 62.4 & 62.6/ 65.2/ 65.4 & 54.0/ 53.0/ 56.0 & 56.0/ 59.6/ 62.8 & 64.8/ 69.1/ 66.7 & 58.0/ 57.0/ 55.0 & 49.7/ 58.2/ 61.0 & 41.0/ 51.0/ 53.0 & 53.0/ 55.0/ 55.0 & 57.0/ 60.3/ 62.0 & 45.4/ 48.2/ 45.4 \\
Food Science & 56.0/ 66.0/ 70.0 & 82.0/ 82.0/ 81.0 & 59.0/ 66.0/ 68.0 & 69.7/ 74.8/ 75.8 & 67.0/ 64.0/ 64.0 & 64.0/ 67.0/ 71.0 & 65.0/ 72.0/ 72.0 & 47.0/ 52.0/ 54.0 & 64.0/ 67.0/ 72.0 & 63.0/ 69.0/ 66.0 & 63.0/ 67.0/ 76.0 \\
Geography & 59.2/ 60.9/ 67.6 & 68.6/ 74.4/ 75.6 & 60.0/ 63.0/ 57.0 & 58.6/ 64.9/ 64.5 & 58.5/ 61.2/ 66.2 & 53.5/ 56.6/ 54.5 & 54.4/ 56.8/ 58.0 & 45.0/ 40.0/ 49.0 & 47.0/ 56.0/ 58.0 & 54.3/ 57.1/ 59.4 & 51.6/ 56.8/ 59.9 \\
Health and Medicine & 71.0/ 72.0/ 73.0 & 83.0/ 87.8/ 87.6 & 65.0/ 70.0/ 70.0 & 75.1/ 76.5/ 80.6 & 71.0/ 75.0/ 76.0 & 71.0/ 71.0/ 75.0 & 58.0/ 70.5/ 69.6 & 53.0/ 58.0/ 58.0 & 70.0/ 73.0/ 70.0 & 62.1/ 64.7/ 62.9 & 65.4/ 68.2/ 66.4 \\
History & 57.9/ 61.6/ 68.8 & 66.5/ 70.9/ 70.3 & 53.0/ 62.0/ 61.0 & 61.9/ 64.9/ 62.1 & 63.0/ 65.2/ 70.0 & 51.0/ 58.0/ 57.0 & 49.4/ 52.8/ 53.5 & 31.0/ 41.0/ 46.0 & 52.0/ 60.0/ 61.0 & 55.6/ 62.2/ 61.8 & 48.9/ 53.7/ 54.0 \\
Information Technology & 79.0/ 75.0/ 80.0 & 83.0/ 84.0/ 86.0 & 67.0/ 79.0/ 77.0 & 75.4/ 75.4/ 82.1 & 77.0/ 79.0/ 83.0 & 77.0/ 81.0/ 76.0 & 69.0/ 69.0/ 68.0 & 64.0/ 64.0/ 62.0 & 73.0/ 72.0/ 74.0 & 67.0/ 69.0/ 73.0 & 67.0/ 80.0/ 78.0 \\
International Relations & 57.0/ 70.0/ 71.0 & 72.5/ 80.8/ 83.3 & 60.0/ 71.0/ 66.0 & 61.5/ 67.7/ 69.3 & 54.0/ 67.0/ 66.0 & 64.0/ 63.0/ 64.0 & 59.0/ 60.0/ 62.0 & 51.0/ 52.0/ 50.0 & 59.0/ 62.0/ 65.0 & 57.0/ 64.0/ 60.0 & 59.0/ 66.0/ 63.0 \\
Language Studies & 41.0/ 42.0/ 41.0 & 78.8/ 85.2/ 86.2 & 43.0/ 43.0/ 47.0 & 42.3/ 44.9/ 45.1 & 35.7/ 49.6/ 54.3 & 41.0/ 44.0/ 48.0 & 43.0/ 49.7/ 49.0 & 35.0/ 49.0/ 41.0 & 56.0/ 47.0/ 55.0 & 37.8/ 44.6/ 48.7 & 37.9/ 47.1/ 40.2 \\
Law and Ethics & 73.7/ 69.6/ 75.7 & 71.2/ 78.4/ 78.2 & 54.0/ 57.0/ 57.0 & 68.4/ 71.4/ 72.2 & 66.2/ 70.1/ 72.6 & 54.0/ 60.0/ 63.0 & 49.1/ 55.6/ 55.2 & 38.0/ 49.0/ 48.0 & 66.0/ 68.0/ 68.0 & 61.4/ 72.4/ 69.3 & 51.9/ 53.1/ 56.2 \\
Literature and Linguistics & 51.3/ 54.0/ 56.8 & 67.5/ 72.3/ 74.4 & 48.0/ 49.0/ 44.0 & 48.7/ 51.7/ 51.9 & 44.2/ 48.3/ 50.8 & 44.0/ 47.0/ 49.0 & 46.0/ 51.3/ 53.1 & 34.0/ 38.0/ 38.0 & 43.0/ 51.0/ 51.0 & 38.1/ 40.1/ 38.5 & 43.7/ 45.8/ 45.1 \\
Logical Reasoning & 44.5/ 48.4/ 49.6 & 44.0/ 49.8/ 49.8 & 41.6/ 46.8/ 46.1 & 43.7/ 45.9/ 47.7 & 43.1/ 44.4/ 45.6 & 35.0/ 39.0/ 36.0 & 37.6/ 38.2/ 40.1 & 34.0/ 33.0/ 29.0 & 35.0/ 42.0/ 38.0 & 37.9/ 42.2/ 42.6 & 44.8/ 46.0/ 44.3 \\
Materials Science & 62.0/ 61.0/ 68.0 & 71.5/ 76.8/ 76.8 & 44.0/ 53.0/ 49.0 & 56.1/ 58.3/ 61.8 & 55.0/ 54.0/ 58.0 & 55.0/ 60.0/ 56.0 & 58.0/ 51.0/ 62.0 & 37.0/ 30.0/ 40.0 & 56.0/ 59.0/ 58.0 & 52.0/ 58.0/ 59.0 & 53.0/ 59.0/ 59.0 \\
Media and Communication & 58.0/ 61.0/ 66.0 & 75.0/ 84.0/ 82.0 & 59.0/ 67.0/ 71.0 & 58.5/ 68.7/ 66.7 & 60.0/ 64.0/ 66.0 & 59.0/ 62.0/ 65.0 & 48.0/ 56.0/ 55.0 & 42.0/ 42.0/ 45.0 & 50.0/ 55.0/ 61.0 & 55.0/ 65.0/ 57.0 & 63.0/ 67.0/ 68.0 \\
Music and Performing Arts & 39.0/ 40.0/ 46.0 & 66.0/ 74.0/ 68.0 & 42.0/ 53.0/ 55.0 & 48.3/ 58.3/ 55.0 & 49.0/ 62.0/ 60.0 & 47.0/ 51.0/ 53.0 & 49.0/ 56.0/ 52.0 & 32.0/ 36.0/ 44.0 & 49.0/ 58.0/ 57.0 & 36.0/ 43.0/ 42.0 & 44.0/ 50.0/ 53.0 \\
Physics & 63.4/ 69.4/ 69.2 & 74.4/ 79.4/ 81.4 & 62.9/ 64.9/ 64.3 & 64.4/ 66.2/ 70.0 & 60.6/ 65.4/ 68.6 & 63.7/ 71.0/ 71.6 & 60.8/ 68.6/ 68.4 & 43.4/ 47.2/ 50.7 & 63.0/ 60.0/ 62.0 & 57.6/ 63.0/ 64.0 & 60.8/ 62.8/ 66.2 \\
Politics and Governance & 57.2/ 65.5/ 70.2 & 63.9/ 71.1/ 70.7 & 48.0/ 60.0/ 57.0 & 60.2/ 63.4/ 65.1 & 59.5/ 69.2/ 72.5 & 47.0/ 51.0/ 51.0 & 48.9/ 52.0/ 53.6 & 37.0/ 44.0/ 43.0 & 47.0/ 56.0/ 56.0 & 57.3/ 63.5/ 63.9 & 45.1/ 50.9/ 52.6 \\
Psychology & 58.0/ 61.0/ 59.0 & 81.0/ 92.0/ 89.0 & 55.0/ 54.0/ 58.0 & 57.4/ 65.1/ 65.1 & 60.0/ 65.0/ 64.0 & 60.0/ 61.0/ 60.0 & 54.0/ 56.0/ 60.0 & 53.0/ 48.0/ 43.0 & 62.0/ 66.0/ 65.0 & 53.0/ 59.0/ 60.0 & 70.0/ 76.0/ 71.0 \\
Public Administration & 47.0/ 41.0/ 46.0 & 64.6/ 70.7/ 66.7 & 50.5/ 58.6/ 60.6 & 55.6/ 54.5/ 53.5 & 41.4/ 42.4/ 43.4 & 47.0/ 49.0/ 49.0 & 40.4/ 46.5/ 46.5 & 39.0/ 43.0/ 42.0 & 49.5/ 63.6/ 62.6 & 47.0/ 44.0/ 45.0 & 47.0/ 53.0/ 51.0 \\
Religion and Spirituality & 58.0/ 64.0/ 64.0 & 73.0/ 82.0/ 88.0 & 60.0/ 65.0/ 66.0 & 63.7/ 70.6/ 68.5 & 66.0/ 70.0/ 69.0 & 61.0/ 67.0/ 68.0 & 62.0/ 64.0/ 67.0 & 36.0/ 39.0/ 37.0 & 68.0/ 71.0/ 69.0 & 64.0/ 63.0/ 62.0 & 64.0/ 61.0/ 69.0 \\
Social Welfare and Development & 57.0/ 56.0/ 58.0 & 61.6/ 73.2/ 67.9 & 53.0/ 61.0/ 64.0 & 56.5/ 62.2/ 64.8 & 45.0/ 49.0/ 54.0 & 47.0/ 51.0/ 51.0 & 43.0/ 56.0/ 55.0 & 40.0/ 35.0/ 40.0 & 57.0/ 58.0/ 60.0 & 47.0/ 56.0/ 53.0 & 56.0/ 52.0/ 49.0 \\
Sociology & 42.6/ 46.1/ 40.9 & 51.2/ 56.4/ 57.8 & 33.0/ 40.0/ 43.0 & 44.8/ 46.0/ 48.8 & 39.0/ 44.0/ 47.0 & 40.0/ 40.0/ 46.0 & 51.6/ 47.8/ 52.8 & 34.0/ 30.0/ 38.0 & 38.0/ 42.0/ 45.0 & 41.4/ 46.0/ 42.3 & 46.5/ 47.6/ 48.8 \\
Sports and Recreation & 56.4/ 68.3/ 69.8 & 74.2/ 82.0/ 83.0 & 47.0/ 64.0/ 60.0 & 57.6/ 63.8/ 69.4 & 54.5/ 62.9/ 68.0 & 54.0/ 50.0/ 57.0 & 65.0/ 69.5/ 71.2 & 38.0/ 36.0/ 35.0 & 46.0/ 65.0/ 65.0 & 55.1/ 59.6/ 59.6 & 52.4/ 59.1/ 61.4 \\
Technology and Innovation & 63.0/ 67.0/ 73.0 & 76.2/ 79.4/ 78.6 & 61.0/ 69.0/ 63.0 & 64.0/ 69.2/ 69.0 & 57.0/ 63.0/ 64.0 & 58.0/ 68.0/ 68.0 & 63.0/ 65.0/ 69.0 & 47.0/ 48.0/ 48.0 & 53.0/ 60.0/ 61.0 & 56.0/ 51.0/ 54.0 & 52.0/ 56.0/ 56.0 \\
Transportation and Logistics & 37.0/ 45.0/ 53.0 & 59.2/ 70.0/ 68.5 & 45.0/ 59.0/ 57.0 & 49.5/ 53.0/ 55.5 & 43.4/ 40.4/ 37.4 & 46.0/ 54.0/ 55.0 & 42.9/ 41.8/ 45.9 & 31.3/ 31.3/ 31.3 & 45.0/ 48.0/ 48.0 & 49.0/ 57.0/ 58.0 & 44.0/ 44.0/ 42.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 43.0/ 51.0/ 56.0 & 60.2/ 68.6/ 69.8 & 41.4/ 49.5/ 50.5 & 43.1/ 50.7/ 58.6 & 45.0/ 42.0/ 47.0 & 44.4/ 43.4/ 45.5 & 38.0/ 39.0/ 42.0 & 40.0/ 34.0/ 38.0 & 42.0/ 44.0/ 51.0 & 38.0/ 42.0/ 43.0 & 47.0/ 39.0/ 52.0 \\
Anthropology & 40.0/ 52.0/ 52.0 & 60.0/ 66.0/ 68.0 & 49.0/ 50.0/ 51.0 & 48.5/ 62.6/ 53.5 & 37.0/ 46.0/ 50.0 & 44.0/ 51.0/ 53.0 & 50.0/ 48.0/ 60.0 & 33.0/ 36.0/ 38.0 & 40.0/ 50.0/ 53.0 & 37.0/ 46.0/ 47.0 & 40.0/ 45.0/ 51.0 \\
Architecture and Design & 36.0/ 39.0/ 46.0 & 63.0/ 69.0/ 73.0 & 43.0/ 50.0/ 49.0 & 41.0/ 40.0/ 56.0 & 35.0/ 35.0/ 40.0 & 44.0/ 40.0/ 50.0 & 46.0/ 48.0/ 57.0 & 29.0/ 28.0/ 32.0 & 43.0/ 41.0/ 42.0 & 36.0/ 33.0/ 42.0 & 32.0/ 38.0/ 37.0 \\
Arts and Culture & 44.2/ 47.9/ 52.7 & 67.2/ 73.8/ 76.8 & 44.0/ 46.0/ 47.0 & 43.7/ 51.9/ 57.5 & 41.7/ 41.7/ 54.0 & 40.0/ 44.0/ 42.0 & 32.2/ 48.1/ 52.5 & 26.0/ 27.0/ 29.0 & 36.0/ 46.0/ 48.0 & 43.6/ 43.6/ 47.9 & 37.7/ 36.7/ 45.7 \\
Astronomy and Astrophysics & 58.0/ 64.0/ 73.0 & 75.0/ 93.0/ 91.0 & 55.0/ 71.0/ 79.0 & 52.3/ 66.4/ 72.7 & 60.0/ 66.0/ 73.0 & 59.0/ 53.0/ 61.0 & 53.0/ 60.0/ 77.0 & 57.0/ 55.0/ 68.0 & 54.0/ 65.0/ 75.0 & 54.0/ 61.0/ 74.0 & 64.0/ 62.0/ 74.0 \\
Biology & 53.9/ 62.7/ 68.0 & 72.8/ 86.6/ 86.4 & 48.0/ 49.0/ 53.0 & 54.1/ 66.3/ 81.4 & 41.4/ 48.8/ 62.3 & 44.4/ 55.6/ 60.6 & 43.0/ 49.5/ 58.2 & 34.0/ 38.0/ 52.0 & 54.0/ 62.0/ 74.0 & 41.4/ 55.1/ 61.5 & 46.2/ 52.8/ 64.8 \\
Business and Management & 47.0/ 52.0/ 56.0 & 57.0/ 62.8/ 69.0 & 40.0/ 46.0/ 47.0 & 44.0/ 49.9/ 57.9 & 34.0/ 44.0/ 54.0 & 40.0/ 45.0/ 52.0 & 46.0/ 45.0/ 52.0 & 38.0/ 39.0/ 45.0 & 40.0/ 48.0/ 55.0 & 46.0/ 44.0/ 56.0 & 34.9/ 34.9/ 47.2 \\
Chemistry & 51.9/ 62.1/ 70.9 & 69.9/ 82.6/ 85.4 & 49.1/ 58.6/ 69.0 & 57.9/ 66.5/ 77.1 & 48.7/ 49.4/ 65.0 & 49.0/ 57.0/ 70.0 & 45.1/ 54.4/ 67.5 & 46.2/ 45.2/ 58.7 & 50.0/ 59.0/ 66.0 & 46.0/ 58.2/ 65.0 & 47.9/ 53.6/ 70.1 \\
Computer Science & 39.1/ 47.4/ 57.3 & 46.8/ 55.2/ 58.4 & 44.0/ 55.0/ 65.0 & 42.0/ 50.0/ 51.0 & 42.0/ 51.5/ 61.0 & 31.0/ 48.0/ 55.0 & 41.4/ 47.3/ 53.8 & 44.0/ 49.0/ 55.0 & 39.0/ 43.0/ 53.0 & 40.1/ 50.0/ 61.1 & 36.3/ 44.8/ 49.8 \\
Defense and Security & 46.0/ 57.0/ 66.0 & 74.0/ 79.0/ 85.0 & 43.0/ 56.0/ 54.0 & 43.6/ 46.9/ 53.5 & 47.0/ 50.0/ 60.0 & 45.0/ 46.0/ 52.0 & 44.0/ 44.0/ 53.0 & 36.0/ 36.0/ 40.0 & 34.0/ 46.0/ 57.0 & 49.0/ 53.0/ 53.0 & 50.0/ 46.0/ 60.0 \\
Earth Sciences & 51.0/ 53.0/ 65.0 & 61.4/ 79.3/ 81.1 & 34.0/ 56.0/ 58.0 & 47.3/ 52.7/ 62.9 & 44.0/ 58.0/ 71.0 & 37.0/ 52.0/ 56.0 & 52.0/ 57.0/ 59.0 & 34.3/ 34.3/ 36.4 & 39.0/ 44.0/ 52.0 & 50.0/ 52.0/ 59.0 & 51.0/ 49.0/ 60.0 \\
Economics & 43.2/ 54.7/ 69.1 & 57.0/ 72.1/ 74.9 & 40.0/ 53.0/ 59.0 & 49.8/ 57.3/ 67.3 & 47.0/ 51.0/ 63.0 & 36.0/ 41.0/ 51.0 & 43.7/ 44.4/ 52.1 & 43.0/ 38.0/ 47.0 & 42.0/ 54.0/ 55.0 & 46.0/ 54.8/ 57.9 & 47.3/ 50.9/ 56.3 \\
Education & 43.0/ 43.0/ 54.0 & 50.3/ 60.2/ 63.1 & 34.0/ 46.0/ 51.0 & 36.4/ 42.0/ 49.4 & 40.0/ 36.0/ 44.0 & 45.0/ 44.0/ 51.0 & 42.0/ 42.0/ 44.6 & 30.0/ 33.0/ 40.0 & 38.0/ 48.0/ 47.0 & 39.0/ 41.0/ 47.0 & 51.0/ 40.0/ 50.0 \\
Energy and Power & 46.0/ 55.0/ 62.0 & 62.2/ 78.4/ 81.8 & 49.0/ 59.0/ 65.0 & 47.1/ 53.9/ 68.5 & 43.0/ 45.0/ 54.0 & 54.0/ 47.0/ 59.0 & 41.0/ 54.0/ 61.0 & 33.0/ 33.0/ 51.0 & 41.0/ 51.0/ 57.0 & 45.0/ 45.0/ 60.0 & 42.0/ 51.0/ 59.0 \\
Engineering & 39.0/ 46.0/ 53.2 & 50.6/ 57.8/ 62.8 & 41.0/ 46.0/ 52.0 & 41.4/ 41.0/ 52.4 & 42.0/ 43.8/ 52.4 & 41.4/ 45.7/ 51.7 & 40.4/ 43.0/ 55.8 & 31.6/ 32.7/ 45.8 & 38.0/ 42.0/ 52.0 & 40.2/ 42.0/ 45.6 & 39.4/ 45.8/ 59.6 \\
Environmental Science & 47.0/ 48.0/ 62.0 & 63.1/ 73.6/ 79.0 & 49.0/ 54.0/ 58.0 & 52.1/ 57.5/ 67.9 & 43.0/ 54.7/ 59.4 & 49.0/ 52.0/ 60.0 & 45.8/ 47.9/ 54.7 & 34.3/ 38.4/ 46.5 & 54.0/ 65.0/ 71.0 & 46.0/ 48.0/ 52.0 & 46.4/ 46.9/ 48.6 \\
Ethics and Human Rights & 45.0/ 45.0/ 48.0 & 54.0/ 70.0/ 76.0 & 43.0/ 48.0/ 60.0 & 49.0/ 53.0/ 57.0 & 45.0/ 42.0/ 50.0 & 47.0/ 49.0/ 52.0 & 43.0/ 43.0/ 50.0 & 37.0/ 33.0/ 35.0 & 48.0/ 41.0/ 49.0 & 41.0/ 45.0/ 49.0 & 51.0/ 47.0/ 51.0 \\
Finance and Investment & 42.1/ 52.0/ 59.4 & 56.6/ 65.2/ 66.8 & 51.0/ 54.0/ 61.0 & 44.6/ 48.0/ 58.8 & 54.3/ 56.2/ 67.9 & 46.0/ 50.0/ 57.0 & 45.8/ 48.0/ 56.5 & 39.0/ 42.0/ 44.0 & 40.0/ 41.0/ 50.0 & 45.2/ 48.6/ 57.5 & 47.5/ 43.9/ 48.9 \\
Food Science & 53.0/ 58.0/ 68.0 & 72.0/ 83.0/ 84.0 & 48.0/ 57.0/ 62.0 & 60.6/ 75.8/ 75.8 & 47.0/ 51.0/ 66.0 & 51.0/ 55.0/ 66.0 & 45.0/ 69.0/ 71.0 & 41.0/ 37.0/ 48.0 & 45.0/ 49.0/ 62.0 & 42.0/ 67.0/ 68.0 & 45.0/ 59.0/ 66.0 \\
Geography & 39.1/ 51.4/ 62.6 & 64.4/ 72.0/ 74.2 & 44.0/ 66.0/ 62.0 & 47.8/ 56.4/ 65.1 & 47.5/ 50.2/ 61.6 & 39.4/ 39.4/ 49.5 & 39.1/ 47.3/ 53.8 & 44.0/ 44.0/ 49.0 & 39.0/ 49.0/ 56.0 & 41.1/ 52.6/ 56.0 & 41.7/ 47.4/ 54.2 \\
Health and Medicine & 51.0/ 64.0/ 72.0 & 70.9/ 83.4/ 85.6 & 43.0/ 60.0/ 62.0 & 56.1/ 66.5/ 76.8 & 48.0/ 53.0/ 64.0 & 58.0/ 64.0/ 72.0 & 39.3/ 49.1/ 55.4 & 41.0/ 48.0/ 54.0 & 54.0/ 61.0/ 70.0 & 38.8/ 47.4/ 58.6 & 47.7/ 57.0/ 62.6 \\
History & 52.5/ 54.4/ 61.1 & 58.4/ 67.9/ 68.9 & 48.0/ 55.0/ 54.0 & 49.4/ 55.6/ 61.5 & 51.3/ 54.2/ 64.5 & 45.0/ 42.0/ 49.0 & 39.8/ 45.4/ 50.9 & 29.0/ 31.0/ 42.0 & 37.0/ 46.0/ 52.0 & 45.5/ 56.7/ 58.2 & 46.3/ 47.6/ 50.9 \\
Information Technology & 60.0/ 71.0/ 80.0 & 67.0/ 81.0/ 81.0 & 56.0/ 72.0/ 72.0 & 63.1/ 65.4/ 77.1 & 52.0/ 51.0/ 74.0 & 59.0/ 61.0/ 68.0 & 52.0/ 61.0/ 69.0 & 44.0/ 48.0/ 58.0 & 51.0/ 59.0/ 71.0 & 54.0/ 60.0/ 69.0 & 51.0/ 64.0/ 76.0 \\
International Relations & 51.0/ 57.0/ 67.0 & 66.7/ 78.3/ 80.8 & 50.0/ 63.0/ 60.0 & 48.6/ 56.4/ 63.8 & 42.0/ 52.0/ 60.0 & 44.0/ 46.0/ 52.0 & 46.0/ 57.0/ 60.0 & 47.0/ 45.0/ 56.0 & 49.0/ 49.0/ 54.0 & 54.0/ 54.0/ 64.0 & 43.0/ 45.0/ 49.0 \\
Language Studies & 24.0/ 39.0/ 51.0 & 59.0/ 77.8/ 83.6 & 32.0/ 41.0/ 49.0 & 39.7/ 40.5/ 48.1 & 27.9/ 26.4/ 43.4 & 29.0/ 26.0/ 42.0 & 30.2/ 28.9/ 41.6 & 41.0/ 40.0/ 47.0 & 50.0/ 53.0/ 54.0 & 34.5/ 40.5/ 50.9 & 32.8/ 37.9/ 39.7 \\
Law and Ethics & 58.1/ 63.5/ 73.0 & 61.2/ 73.6/ 74.8 & 50.0/ 56.0/ 54.0 & 52.4/ 57.2/ 63.0 & 51.0/ 51.0/ 65.6 & 43.0/ 51.0/ 52.0 & 41.8/ 43.5/ 46.6 & 29.0/ 36.0/ 36.0 & 63.0/ 63.0/ 65.0 & 55.9/ 54.3/ 59.8 & 38.8/ 39.4/ 48.8 \\
Literature and Linguistics & 40.5/ 46.0/ 50.4 & 58.5/ 69.3/ 70.3 & 37.0/ 48.0/ 48.0 & 39.5/ 44.5/ 51.3 & 36.7/ 39.2/ 50.0 & 33.0/ 28.0/ 39.0 & 38.9/ 44.2/ 45.1 & 38.0/ 42.0/ 39.0 & 39.0/ 44.0/ 42.0 & 38.9/ 37.2/ 38.5 & 30.3/ 33.8/ 40.8 \\
Logical Reasoning & 36.6/ 40.3/ 48.2 & 41.2/ 45.8/ 56.0 & 31.8/ 37.0/ 42.9 & 37.7/ 39.9/ 44.7 & 42.7/ 41.1/ 48.5 & 45.0/ 42.0/ 44.0 & 41.2/ 40.1/ 46.5 & 38.0/ 39.0/ 41.0 & 39.0/ 36.0/ 44.0 & 44.2/ 38.6/ 47.8 & 38.4/ 38.4/ 44.8 \\
Materials Science & 45.0/ 53.0/ 63.0 & 59.3/ 74.1/ 74.5 & 35.0/ 40.0/ 51.0 & 48.2/ 48.5/ 55.0 & 37.0/ 47.0/ 60.0 & 49.0/ 49.0/ 61.0 & 44.0/ 48.0/ 58.0 & 35.0/ 33.0/ 43.0 & 38.0/ 47.0/ 56.0 & 34.0/ 50.0/ 53.0 & 36.0/ 46.0/ 57.0 \\
Media and Communication & 50.0/ 54.0/ 59.0 & 68.0/ 81.0/ 79.0 & 46.0/ 55.0/ 59.0 & 47.6/ 59.2/ 68.0 & 32.0/ 45.0/ 64.0 & 47.0/ 45.0/ 54.0 & 34.0/ 44.0/ 52.0 & 30.0/ 34.0/ 49.0 & 50.0/ 47.0/ 55.0 & 41.0/ 44.0/ 52.0 & 52.0/ 55.0/ 56.0 \\
Music and Performing Arts & 40.0/ 42.0/ 48.0 & 55.0/ 60.0/ 62.0 & 44.0/ 41.0/ 44.0 & 37.8/ 39.1/ 47.7 & 37.0/ 33.0/ 44.0 & 32.0/ 29.0/ 38.0 & 40.0/ 41.0/ 49.0 & 28.0/ 30.0/ 29.0 & 50.0/ 49.0/ 47.0 & 30.0/ 40.0/ 38.0 & 36.0/ 36.0/ 52.0 \\
Physics & 46.0/ 55.8/ 65.6 & 62.0/ 76.0/ 79.6 & 44.0/ 48.8/ 61.0 & 51.0/ 58.0/ 68.4 & 44.0/ 49.0/ 66.4 & 46.3/ 48.9/ 63.2 & 43.6/ 49.0/ 67.6 & 37.1/ 37.9/ 49.6 & 44.0/ 46.0/ 57.0 & 44.0/ 49.8/ 59.8 & 45.2/ 47.8/ 63.0 \\
Politics and Governance & 49.4/ 60.4/ 69.0 & 56.7/ 66.7/ 67.9 & 38.0/ 42.0/ 45.0 & 43.8/ 53.4/ 61.2 & 43.7/ 47.8/ 61.5 & 42.0/ 46.0/ 43.0 & 39.3/ 42.4/ 44.7 & 38.0/ 35.0/ 42.0 & 43.0/ 41.0/ 53.0 & 43.1/ 50.2/ 60.6 & 43.9/ 44.6/ 47.4 \\
Psychology & 45.0/ 49.0/ 60.0 & 76.0/ 89.0/ 89.0 & 43.0/ 49.0/ 55.0 & 38.0/ 58.1/ 60.5 & 55.0/ 53.0/ 71.0 & 41.0/ 53.0/ 66.0 & 44.0/ 47.0/ 52.0 & 44.0/ 43.0/ 56.0 & 40.0/ 58.0/ 69.0 & 38.0/ 52.0/ 51.0 & 44.0/ 64.0/ 71.0 \\
Public Administration & 38.0/ 41.0/ 48.0 & 51.5/ 63.6/ 65.7 & 40.4/ 44.4/ 40.4 & 50.5/ 52.5/ 50.5 & 39.4/ 34.3/ 42.4 & 39.0/ 37.0/ 43.0 & 29.3/ 33.3/ 35.4 & 32.0/ 33.0/ 35.0 & 38.4/ 50.5/ 47.5 & 42.0/ 37.0/ 44.0 & 45.0/ 39.0/ 41.0 \\
Religion and Spirituality & 47.0/ 61.0/ 69.0 & 71.0/ 82.0/ 84.0 & 48.0/ 62.0/ 66.0 & 52.0/ 56.9/ 66.9 & 53.0/ 54.0/ 69.0 & 51.0/ 46.0/ 62.0 & 50.0/ 54.0/ 68.0 & 41.0/ 41.0/ 47.0 & 45.0/ 59.0/ 62.0 & 49.0/ 61.0/ 68.0 & 45.0/ 54.0/ 60.0 \\
Social Welfare and Development & 41.0/ 50.0/ 47.0 & 50.9/ 56.2/ 67.0 & 47.0/ 52.0/ 54.0 & 49.2/ 52.8/ 62.2 & 46.0/ 44.0/ 50.0 & 42.0/ 45.0/ 50.0 & 41.0/ 39.0/ 48.0 & 38.0/ 39.0/ 46.0 & 37.0/ 51.0/ 59.0 & 42.0/ 46.0/ 56.0 & 39.0/ 48.0/ 55.0 \\
Sociology & 34.8/ 32.2/ 40.0 & 44.4/ 56.8/ 56.8 & 27.0/ 27.0/ 32.0 & 37.8/ 38.0/ 46.0 & 24.0/ 35.0/ 41.0 & 29.0/ 39.0/ 38.0 & 37.7/ 39.6/ 43.4 & 34.0/ 35.0/ 39.0 & 28.0/ 38.0/ 42.0 & 32.4/ 36.9/ 48.6 & 31.2/ 41.2/ 41.2 \\
Sports and Recreation & 40.1/ 43.6/ 56.9 & 67.8/ 78.6/ 81.2 & 37.0/ 57.0/ 59.0 & 46.4/ 56.6/ 64.6 & 36.5/ 41.6/ 56.7 & 43.0/ 42.0/ 49.0 & 45.2/ 50.3/ 58.2 & 32.0/ 25.0/ 35.0 & 34.0/ 40.0/ 49.0 & 44.2/ 49.4/ 58.3 & 39.1/ 47.1/ 49.5 \\
Technology and Innovation & 55.0/ 52.0/ 65.0 & 63.6/ 74.0/ 79.4 & 49.0/ 50.0/ 54.0 & 47.0/ 53.8/ 66.6 & 47.0/ 47.0/ 56.0 & 45.0/ 52.0/ 60.0 & 55.0/ 54.0/ 63.0 & 46.0/ 45.0/ 54.0 & 43.0/ 57.0/ 55.0 & 34.0/ 36.0/ 55.0 & 44.0/ 42.0/ 58.0 \\
Transportation and Logistics & 45.0/ 35.0/ 38.0 & 56.1/ 62.3/ 68.5 & 40.0/ 36.0/ 49.0 & 43.5/ 45.7/ 54.9 & 32.3/ 29.3/ 41.4 & 45.0/ 42.0/ 42.0 & 37.8/ 44.9/ 45.9 & 31.3/ 33.3/ 37.4 & 46.0/ 48.0/ 49.0 & 40.0/ 50.0/ 55.0 & 41.0/ 33.0/ 39.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 29.0/ 29.0/ 31.0 & 49.1/ 48.1/ 48.9 & 32.3/ 26.3/ 30.3 & 39.4/ 41.4/ 42.2 & 37.0/ 29.0/ 30.0 & 29.3/ 38.4/ 34.3 & 30.0/ 33.0/ 34.0 & 30.0/ 29.0/ 33.0 & 31.0/ 25.0/ 27.0 & 26.0/ 26.0/ 34.0 & 24.0/ 27.0/ 25.0 \\
Anthropology & 35.0/ 37.0/ 36.0 & 50.0/ 54.0/ 49.0 & 35.0/ 37.0/ 34.0 & 44.4/ 40.4/ 44.4 & 36.0/ 36.0/ 42.0 & 32.0/ 36.0/ 36.0 & 36.0/ 43.0/ 41.0 & 38.0/ 37.0/ 39.0 & 35.0/ 32.0/ 32.0 & 43.0/ 41.0/ 43.0 & 37.0/ 36.0/ 35.0 \\
Architecture and Design & 26.0/ 31.0/ 31.0 & 48.0/ 51.0/ 50.0 & 24.0/ 22.0/ 24.0 & 41.0/ 40.0/ 40.0 & 35.0/ 37.0/ 32.0 & 31.0/ 34.0/ 31.0 & 35.0/ 32.0/ 39.0 & 24.0/ 26.0/ 28.0 & 22.0/ 23.0/ 22.0 & 29.0/ 36.0/ 36.0 & 34.0/ 24.0/ 29.0 \\
Arts and Culture & 23.6/ 24.9/ 23.6 & 53.6/ 55.6/ 54.0 & 35.0/ 35.0/ 38.0 & 43.9/ 39.5/ 40.5 & 35.6/ 31.3/ 33.1 & 34.0/ 29.0/ 29.0 & 37.2/ 35.5/ 38.2 & 26.0/ 27.0/ 22.0 & 28.0/ 28.0/ 30.0 & 33.3/ 29.1/ 27.9 & 27.1/ 21.1/ 21.6 \\
Astronomy and Astrophysics & 40.0/ 35.0/ 40.0 & 66.0/ 72.0/ 65.0 & 33.0/ 34.0/ 32.0 & 50.8/ 49.2/ 50.0 & 35.0/ 34.0/ 32.0 & 43.0/ 36.0/ 39.0 & 48.0/ 48.0/ 51.0 & 37.0/ 33.0/ 37.0 & 27.0/ 26.0/ 29.0 & 38.0/ 39.0/ 38.0 & 25.0/ 30.0/ 22.0 \\
Biology & 27.5/ 26.4/ 23.9 & 61.3/ 60.3/ 60.3 & 32.0/ 30.0/ 25.0 & 45.7/ 48.1/ 49.3 & 31.1/ 32.0/ 32.0 & 15.2/ 18.2/ 24.2 & 33.7/ 34.3/ 35.8 & 30.0/ 24.0/ 28.0 & 24.0/ 29.0/ 24.0 & 33.1/ 30.6/ 31.5 & 26.4/ 23.9/ 28.3 \\
Business and Management & 34.0/ 29.0/ 29.0 & 48.0/ 53.2/ 58.2 & 33.0/ 35.0/ 40.0 & 41.9/ 41.2/ 41.7 & 33.0/ 26.0/ 27.0 & 37.0/ 39.0/ 44.0 & 34.0/ 33.0/ 43.0 & 32.0/ 30.0/ 28.0 & 32.0/ 30.0/ 35.0 & 40.0/ 46.0/ 49.0 & 30.2/ 26.4/ 27.4 \\
Chemistry & 28.8/ 31.3/ 29.7 & 58.1/ 61.3/ 60.3 & 28.4/ 29.3/ 30.2 & 39.5/ 42.7/ 47.7 & 29.1/ 29.7/ 30.7 & 28.0/ 28.0/ 28.0 & 34.6/ 37.7/ 40.9 & 29.8/ 25.0/ 29.8 & 25.0/ 24.0/ 28.0 & 29.4/ 30.3/ 31.4 & 29.7/ 27.4/ 30.4 \\
Computer Science & 35.4/ 32.3/ 33.3 & 42.8/ 40.8/ 40.0 & 32.0/ 29.0/ 28.0 & 34.4/ 35.8/ 38.4 & 29.6/ 29.0/ 29.0 & 34.0/ 30.0/ 28.0 & 34.3/ 30.2/ 32.5 & 37.0/ 40.0/ 34.0 & 28.0/ 27.0/ 34.0 & 31.4/ 32.6/ 34.9 & 31.4/ 30.9/ 30.9 \\
Defense and Security & 32.0/ 40.0/ 36.0 & 58.0/ 64.0/ 63.0 & 30.0/ 32.0/ 25.0 & 39.3/ 40.8/ 42.6 & 28.0/ 31.0/ 35.0 & 28.0/ 33.0/ 28.0 & 31.0/ 38.0/ 36.0 & 30.0/ 30.0/ 32.0 & 33.0/ 37.0/ 30.0 & 26.0/ 28.0/ 25.0 & 27.0/ 30.0/ 27.0 \\
Earth Sciences & 43.0/ 43.0/ 43.0 & 56.1/ 58.0/ 57.3 & 22.0/ 28.0/ 30.0 & 38.9/ 40.3/ 42.3 & 32.0/ 31.0/ 32.0 & 36.0/ 42.0/ 35.0 & 33.0/ 30.0/ 31.0 & 30.3/ 27.3/ 25.2 & 26.0/ 21.0/ 18.0 & 32.0/ 39.0/ 41.0 & 22.0/ 29.0/ 28.0 \\
Economics & 36.0/ 35.2/ 35.2 & 50.4/ 52.2/ 52.4 & 39.0/ 35.0/ 29.0 & 43.8/ 42.5/ 46.6 & 37.0/ 35.0/ 37.0 & 31.0/ 28.0/ 32.0 & 33.1/ 33.8/ 38.0 & 30.0/ 28.0/ 36.0 & 27.0/ 19.0/ 24.0 & 32.5/ 39.7/ 30.9 & 30.5/ 27.0/ 32.9 \\
Education & 37.0/ 42.0/ 43.0 & 43.6/ 48.4/ 45.9 & 28.0/ 32.0/ 33.0 & 33.1/ 37.3/ 38.2 & 31.0/ 30.0/ 30.0 & 26.0/ 31.0/ 31.0 & 40.1/ 37.6/ 39.5 & 29.0/ 33.0/ 33.0 & 28.0/ 31.0/ 28.0 & 40.0/ 42.0/ 43.0 & 36.0/ 30.0/ 37.0 \\
Energy and Power & 27.0/ 33.0/ 31.0 & 56.1/ 58.1/ 57.4 & 34.0/ 33.0/ 30.0 & 39.0/ 42.0/ 43.7 & 25.0/ 20.0/ 24.0 & 37.0/ 38.0/ 37.0 & 38.0/ 41.0/ 46.0 & 29.0/ 34.0/ 32.0 & 24.0/ 27.0/ 27.0 & 24.0/ 27.0/ 25.0 & 28.0/ 32.0/ 35.0 \\
Engineering & 30.2/ 29.8/ 31.8 & 41.0/ 41.4/ 42.4 & 25.0/ 27.4/ 27.6 & 32.2/ 35.4/ 35.8 & 25.4/ 25.8/ 26.8 & 24.8/ 26.9/ 25.2 & 31.2/ 32.6/ 30.6 & 22.3/ 27.4/ 28.6 & 21.0/ 21.0/ 18.0 & 30.2/ 33.4/ 32.2 & 29.0/ 27.4/ 28.6 \\
Environmental Science & 31.0/ 31.0/ 30.0 & 54.7/ 59.5/ 59.3 & 25.0/ 34.0/ 33.0 & 44.3/ 43.3/ 46.5 & 33.6/ 28.1/ 28.1 & 39.0/ 33.0/ 35.0 & 32.1/ 35.8/ 34.7 & 30.3/ 26.3/ 27.3 & 34.0/ 31.0/ 35.0 & 42.0/ 37.0/ 44.0 & 31.8/ 34.1/ 34.1 \\
Ethics and Human Rights & 45.0/ 43.0/ 46.0 & 48.0/ 52.0/ 56.0 & 37.0/ 35.0/ 35.0 & 42.0/ 50.0/ 48.0 & 29.0/ 33.0/ 30.0 & 42.0/ 39.0/ 41.0 & 41.0/ 45.0/ 49.0 & 44.0/ 38.0/ 39.0 & 26.0/ 17.0/ 19.0 & 35.0/ 37.0/ 36.0 & 32.0/ 32.0/ 36.0 \\
Finance and Investment & 34.6/ 40.6/ 38.1 & 38.0/ 41.6/ 43.0 & 27.0/ 31.0/ 31.0 & 33.6/ 36.6/ 38.2 & 31.5/ 36.4/ 38.3 & 34.0/ 30.0/ 29.0 & 26.6/ 30.5/ 29.9 & 35.0/ 31.0/ 33.0 & 30.0/ 30.0/ 31.0 & 40.2/ 41.3/ 39.1 & 30.7/ 33.9/ 37.1 \\
Food Science & 30.0/ 31.0/ 36.0 & 56.0/ 63.0/ 60.0 & 27.0/ 27.0/ 31.0 & 60.6/ 52.5/ 60.6 & 30.0/ 30.0/ 29.0 & 39.0/ 37.0/ 33.0 & 37.0/ 47.0/ 43.0 & 23.0/ 32.0/ 34.0 & 18.0/ 29.0/ 25.0 & 33.0/ 39.0/ 36.0 & 24.0/ 33.0/ 25.0 \\
Geography & 31.8/ 34.6/ 33.0 & 53.8/ 55.4/ 56.2 & 27.0/ 29.0/ 30.0 & 38.6/ 42.2/ 38.4 & 31.5/ 29.7/ 32.4 & 25.2/ 27.3/ 25.2 & 34.9/ 38.5/ 37.3 & 35.0/ 37.0/ 32.0 & 25.0/ 30.0/ 29.0 & 33.1/ 33.7/ 32.6 & 26.6/ 24.0/ 27.1 \\
Health and Medicine & 36.0/ 31.0/ 35.0 & 62.1/ 63.7/ 63.1 & 33.0/ 31.0/ 32.0 & 49.5/ 51.3/ 54.1 & 29.0/ 33.0/ 29.0 & 32.0/ 36.0/ 32.0 & 30.4/ 37.5/ 38.4 & 33.0/ 25.0/ 34.0 & 23.0/ 27.0/ 22.0 & 46.6/ 40.5/ 45.7 & 32.7/ 26.2/ 33.6 \\
History & 29.1/ 28.0/ 31.7 & 45.6/ 49.4/ 50.0 & 31.0/ 28.0/ 30.0 & 44.0/ 45.4/ 44.8 & 28.6/ 30.4/ 34.1 & 31.0/ 30.0/ 40.0 & 35.7/ 34.9/ 36.4 & 33.0/ 27.0/ 29.0 & 26.0/ 17.0/ 22.0 & 36.0/ 38.6/ 36.4 & 28.1/ 28.4/ 29.2 \\
Information Technology & 39.0/ 40.0/ 44.0 & 57.0/ 56.0/ 62.0 & 32.0/ 36.0/ 40.0 & 52.5/ 55.3/ 58.7 & 33.0/ 31.0/ 28.0 & 37.0/ 41.0/ 43.0 & 54.0/ 51.0/ 58.0 & 40.0/ 41.0/ 39.0 & 34.0/ 36.0/ 36.0 & 42.0/ 40.0/ 43.0 & 39.0/ 40.0/ 39.0 \\
International Relations & 37.0/ 35.0/ 40.0 & 64.2/ 67.5/ 61.7 & 39.0/ 41.0/ 39.0 & 49.8/ 49.8/ 52.9 & 28.0/ 31.0/ 32.0 & 30.0/ 33.0/ 30.0 & 34.0/ 40.0/ 37.0 & 34.0/ 32.0/ 31.0 & 27.0/ 26.0/ 27.0 & 39.0/ 38.0/ 36.0 & 25.0/ 22.0/ 21.0 \\
Language Studies & 28.0/ 23.0/ 26.0 & 60.8/ 64.0/ 62.6 & 28.0/ 20.0/ 20.0 & 35.5/ 38.9/ 35.1 & 30.2/ 29.5/ 29.5 & 22.0/ 22.0/ 24.0 & 29.5/ 25.5/ 24.2 & 34.0/ 36.0/ 36.0 & 34.0/ 39.0/ 36.0 & 28.1/ 28.1/ 28.1 & 29.9/ 24.1/ 25.9 \\
Law and Ethics & 46.0/ 42.6/ 43.2 & 54.2/ 58.8/ 57.6 & 37.0/ 30.0/ 30.0 & 49.6/ 51.8/ 53.4 & 31.9/ 25.5/ 26.8 & 37.0/ 25.0/ 25.0 & 37.9/ 39.7/ 40.5 & 28.0/ 31.0/ 29.0 & 36.0/ 33.0/ 34.0 & 42.5/ 40.2/ 38.6 & 28.1/ 28.7/ 33.1 \\
Literature and Linguistics & 27.9/ 33.3/ 28.8 & 49.7/ 49.5/ 50.3 & 29.0/ 29.0/ 24.0 & 38.7/ 38.5/ 39.1 & 27.5/ 32.5/ 30.8 & 35.0/ 24.0/ 28.0 & 41.6/ 40.7/ 47.8 & 30.0/ 23.0/ 29.0 & 23.0/ 19.0/ 23.0 & 27.1/ 25.9/ 28.3 & 28.9/ 23.9/ 26.1 \\
Logical Reasoning & 32.2/ 32.4/ 32.2 & 33.4/ 32.6/ 35.4 & 22.7/ 26.0/ 22.7 & 31.5/ 29.9/ 30.7 & 31.1/ 29.0/ 28.2 & 34.0/ 28.0/ 31.0 & 26.5/ 27.0/ 28.1 & 25.0/ 24.0/ 25.0 & 28.0/ 27.0/ 26.0 & 35.1/ 33.5/ 33.1 & 26.2/ 27.5/ 27.5 \\
Materials Science & 35.0/ 28.0/ 24.0 & 54.4/ 52.5/ 54.0 & 21.0/ 22.0/ 27.0 & 41.9/ 40.4/ 46.7 & 24.0/ 30.0/ 29.0 & 31.0/ 29.0/ 34.0 & 35.0/ 41.0/ 42.0 & 24.0/ 30.0/ 31.0 & 34.0/ 26.0/ 24.0 & 29.0/ 32.0/ 36.0 & 22.0/ 23.0/ 23.0 \\
Media and Communication & 36.0/ 33.0/ 39.0 & 58.0/ 68.0/ 63.0 & 34.0/ 40.0/ 40.0 & 41.5/ 38.1/ 47.6 & 37.0/ 40.0/ 43.0 & 51.0/ 46.0/ 48.0 & 36.0/ 41.0/ 45.0 & 31.0/ 28.0/ 33.0 & 22.0/ 35.0/ 33.0 & 38.0/ 38.0/ 38.0 & 37.0/ 36.0/ 34.0 \\
Music and Performing Arts & 29.0/ 27.0/ 27.0 & 46.0/ 52.0/ 51.0 & 39.0/ 30.0/ 33.0 & 38.4/ 34.4/ 32.5 & 28.0/ 30.0/ 32.0 & 35.0/ 36.0/ 37.0 & 41.0/ 40.0/ 41.0 & 35.0/ 22.0/ 32.0 & 25.0/ 31.0/ 28.0 & 27.0/ 27.0/ 27.0 & 29.0/ 25.0/ 28.0 \\
Physics & 32.8/ 31.8/ 33.2 & 50.4/ 53.6/ 53.0 & 29.5/ 31.5/ 32.0 & 38.4/ 40.8/ 42.6 & 29.4/ 28.2/ 29.6 & 26.3/ 28.4/ 30.0 & 32.0/ 35.0/ 35.2 & 28.8/ 28.5/ 28.1 & 30.0/ 30.0/ 31.0 & 31.0/ 32.0/ 32.8 & 27.4/ 27.2/ 28.2 \\
Politics and Governance & 35.7/ 36.1/ 34.9 & 46.5/ 50.3/ 48.9 & 26.0/ 25.0/ 27.0 & 43.4/ 42.0/ 44.6 & 32.0/ 33.6/ 35.2 & 40.0/ 40.0/ 34.0 & 39.0/ 38.8/ 38.8 & 39.0/ 38.0/ 40.0 & 24.0/ 27.0/ 29.0 & 36.5/ 38.6/ 39.8 & 27.8/ 29.9/ 29.9 \\
Psychology & 39.0/ 37.0/ 39.0 & 63.0/ 65.0/ 67.0 & 35.0/ 36.0/ 34.0 & 49.6/ 45.0/ 48.8 & 37.0/ 35.0/ 41.0 & 41.0/ 36.0/ 37.0 & 27.0/ 39.0/ 41.0 & 35.0/ 34.0/ 34.0 & 22.0/ 25.0/ 23.0 & 33.0/ 33.0/ 38.0 & 32.0/ 29.0/ 23.0 \\
Public Administration & 29.0/ 33.0/ 35.0 & 42.4/ 49.5/ 46.5 & 34.3/ 38.4/ 37.4 & 41.4/ 46.5/ 47.5 & 33.3/ 36.4/ 30.3 & 26.0/ 35.0/ 32.0 & 30.3/ 24.2/ 30.3 & 37.0/ 29.0/ 30.0 & 29.3/ 29.3/ 27.3 & 33.0/ 39.0/ 37.0 & 33.0/ 29.0/ 33.0 \\
Religion and Spirituality & 21.0/ 24.0/ 29.0 & 61.0/ 68.0/ 63.0 & 26.0/ 27.0/ 25.0 & 41.9/ 45.2/ 46.8 & 27.0/ 28.0/ 33.0 & 23.0/ 28.0/ 28.0 & 49.0/ 41.0/ 46.0 & 26.0/ 23.0/ 24.0 & 26.0/ 22.0/ 23.0 & 32.0/ 27.0/ 32.0 & 16.0/ 15.0/ 17.0 \\
Social Welfare and Development & 27.0/ 23.0/ 29.0 & 50.9/ 51.8/ 55.4 & 34.0/ 38.0/ 30.0 & 40.9/ 40.9/ 44.0 & 25.0/ 33.0/ 37.0 & 28.0/ 28.0/ 34.0 & 33.0/ 32.0/ 34.0 & 32.0/ 29.0/ 32.0 & 17.0/ 15.0/ 21.0 & 34.0/ 43.0/ 45.0 & 34.0/ 34.0/ 33.0 \\
Sociology & 26.1/ 28.7/ 24.3 & 40.2/ 42.0/ 41.6 & 25.0/ 26.0/ 26.0 & 34.8/ 38.4/ 39.4 & 29.0/ 25.0/ 25.0 & 33.0/ 25.0/ 27.0 & 28.9/ 34.0/ 30.8 & 23.0/ 29.0/ 31.0 & 29.0/ 25.0/ 26.0 & 27.0/ 35.1/ 35.1 & 28.2/ 27.7/ 27.1 \\
Sports and Recreation & 31.2/ 32.7/ 34.6 & 58.2/ 61.0/ 61.4 & 25.0/ 33.0/ 31.0 & 43.8/ 45.8/ 48.0 & 35.4/ 37.6/ 37.1 & 35.0/ 35.0/ 36.0 & 36.2/ 40.1/ 39.0 & 32.0/ 29.0/ 38.0 & 28.0/ 28.0/ 30.0 & 35.3/ 39.7/ 37.8 & 29.0/ 28.6/ 30.5 \\
Technology and Innovation & 34.0/ 41.0/ 36.0 & 54.2/ 57.2/ 57.6 & 33.0/ 37.0/ 34.0 & 41.4/ 43.2/ 46.2 & 24.0/ 34.0/ 31.0 & 36.0/ 42.0/ 40.0 & 45.0/ 47.0/ 48.0 & 35.0/ 36.0/ 33.0 & 25.0/ 25.0/ 26.0 & 37.0/ 42.0/ 40.0 & 28.0/ 31.0/ 35.0 \\
Transportation and Logistics & 30.0/ 36.0/ 27.0 & 40.8/ 48.5/ 45.4 & 31.0/ 27.0/ 25.0 & 30.0/ 34.1/ 36.9 & 25.2/ 25.2/ 30.3 & 25.0/ 28.0/ 26.0 & 26.5/ 30.6/ 33.7 & 33.3/ 25.2/ 25.2 & 24.0/ 22.0/ 26.0 & 28.0/ 30.0/ 32.0 & 30.0/ 26.0/ 30.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 51.0/ 60.0/ 59.0 & 50.5/ 71.8/ 72.2 & 43.4/ 52.5/ 54.5 & 39.6/ 63.8/ 64.2 & 40.0/ 61.0/ 64.0 & 54.5/ 61.6/ 62.6 & 44.0/ 54.0/ 54.0 & 51.0/ 60.0/ 58.0 & 46.0/ 59.0/ 58.0 & 48.0/ 54.0/ 59.0 & 42.0/ 58.0/ 60.0 \\
Anthropology & 53.0/ 67.0/ 69.0 & 55.0/ 72.0/ 71.0 & 47.0/ 63.0/ 62.0 & 49.5/ 62.6/ 67.7 & 57.0/ 70.0/ 75.0 & 47.0/ 65.0/ 62.0 & 58.0/ 70.0/ 71.0 & 54.0/ 59.0/ 61.0 & 45.0/ 65.0/ 60.0 & 53.0/ 61.0/ 60.0 & 49.0/ 56.0/ 55.0 \\
Architecture and Design & 51.0/ 63.0/ 71.0 & 52.0/ 72.0/ 71.0 & 47.0/ 64.0/ 58.0 & 41.0/ 59.0/ 59.0 & 52.0/ 63.0/ 63.0 & 49.0/ 65.0/ 62.0 & 54.0/ 68.0/ 69.0 & 44.0/ 55.0/ 54.0 & 45.0/ 59.0/ 65.0 & 52.0/ 63.0/ 57.0 & 45.0/ 57.0/ 61.0 \\
Arts and Culture & 48.5/ 69.1/ 67.3 & 59.4/ 81.2/ 79.6 & 48.0/ 73.0/ 67.0 & 45.5/ 67.3/ 68.7 & 54.6/ 73.6/ 74.2 & 50.0/ 67.0/ 66.0 & 44.3/ 61.2/ 61.2 & 50.0/ 54.0/ 56.0 & 48.0/ 68.0/ 69.0 & 47.3/ 63.0/ 63.6 & 46.2/ 64.3/ 66.8 \\
Astronomy and Astrophysics & 60.0/ 75.0/ 78.0 & 60.0/ 96.0/ 88.0 & 67.0/ 87.0/ 82.0 & 57.0/ 77.3/ 75.8 & 63.0/ 80.0/ 82.0 & 66.0/ 83.0/ 81.0 & 60.0/ 73.0/ 74.0 & 67.0/ 77.0/ 76.0 & 58.0/ 77.0/ 71.0 & 68.0/ 80.0/ 82.0 & 57.0/ 74.0/ 73.0 \\
Biology & 48.9/ 68.7/ 66.9 & 61.5/ 88.6/ 86.2 & 38.0/ 72.0/ 69.0 & 50.7/ 76.5/ 78.0 & 51.6/ 75.8/ 78.3 & 50.5/ 64.6/ 65.7 & 43.0/ 61.2/ 61.8 & 47.0/ 51.0/ 52.0 & 43.0/ 73.0/ 76.0 & 45.9/ 62.1/ 63.4 & 45.0/ 60.4/ 63.5 \\
Business and Management & 45.0/ 56.0/ 57.0 & 51.4/ 66.6/ 66.6 & 36.0/ 65.0/ 64.0 & 46.1/ 61.6/ 61.8 & 43.0/ 62.0/ 67.0 & 49.0/ 57.0/ 59.0 & 39.0/ 53.0/ 57.0 & 41.0/ 49.0/ 50.0 & 48.0/ 68.0/ 63.0 & 44.0/ 57.0/ 59.0 & 46.2/ 51.9/ 50.0 \\
Chemistry & 58.8/ 72.0/ 71.7 & 62.1/ 85.4/ 84.8 & 59.5/ 72.4/ 69.0 & 52.5/ 75.1/ 76.5 & 53.3/ 69.6/ 71.2 & 60.0/ 71.0/ 71.0 & 53.3/ 66.2/ 68.3 & 44.2/ 60.6/ 55.8 & 49.0/ 69.0/ 73.0 & 51.9/ 61.1/ 63.8 & 53.9/ 68.3/ 69.8 \\
Computer Science & 39.1/ 44.8/ 49.5 & 45.4/ 52.8/ 53.4 & 51.0/ 46.0/ 52.0 & 46.6/ 48.8/ 52.4 & 40.2/ 51.5/ 54.4 & 39.0/ 45.0/ 50.0 & 44.4/ 43.2/ 50.9 & 38.0/ 38.0/ 47.0 & 53.0/ 53.0/ 47.0 & 41.3/ 44.2/ 50.0 & 36.3/ 40.8/ 47.5 \\
Defense and Security & 60.0/ 76.0/ 84.0 & 70.0/ 87.0/ 82.0 & 53.0/ 77.0/ 73.0 & 51.7/ 72.0/ 73.9 & 54.0/ 65.0/ 75.0 & 53.0/ 76.0/ 76.0 & 51.0/ 69.0/ 75.0 & 51.0/ 61.0/ 67.0 & 52.0/ 71.0/ 72.0 & 53.0/ 66.0/ 68.0 & 60.0/ 76.0/ 76.0 \\
Earth Sciences & 46.0/ 61.0/ 68.0 & 60.9/ 81.8/ 80.0 & 42.0/ 58.0/ 55.0 & 42.3/ 67.3/ 68.9 & 52.0/ 75.0/ 74.0 & 51.0/ 64.0/ 63.0 & 47.0/ 63.0/ 70.0 & 50.5/ 46.5/ 57.6 & 48.0/ 70.0/ 69.0 & 55.0/ 71.0/ 69.0 & 47.0/ 70.0/ 71.0 \\
Economics & 61.2/ 72.7/ 75.5 & 55.6/ 76.7/ 75.5 & 47.0/ 70.0/ 67.0 & 49.0/ 69.0/ 69.3 & 58.0/ 75.0/ 77.0 & 57.0/ 66.0/ 67.0 & 50.7/ 59.2/ 58.5 & 58.0/ 58.0/ 57.0 & 51.0/ 66.0/ 69.0 & 54.0/ 69.0/ 69.0 & 47.3/ 59.9/ 61.7 \\
Education & 48.0/ 60.0/ 57.0 & 49.7/ 67.2/ 65.0 & 38.0/ 55.0/ 57.0 & 47.6/ 57.7/ 59.8 & 54.0/ 62.0/ 61.0 & 37.0/ 51.0/ 52.0 & 46.5/ 60.5/ 61.8 & 43.0/ 48.0/ 53.0 & 32.0/ 59.0/ 50.0 & 41.0/ 51.0/ 55.0 & 43.0/ 61.0/ 57.0 \\
Energy and Power & 58.0/ 67.0/ 72.0 & 56.8/ 83.8/ 79.7 & 62.0/ 73.0/ 75.0 & 48.5/ 67.1/ 70.2 & 51.0/ 78.0/ 77.0 & 47.0/ 76.0/ 72.0 & 57.0/ 66.0/ 69.0 & 46.0/ 62.0/ 65.0 & 50.0/ 71.0/ 69.0 & 47.0/ 66.0/ 67.0 & 50.0/ 69.0/ 67.0 \\
Engineering & 39.6/ 54.4/ 58.4 & 47.6/ 66.0/ 66.4 & 40.4/ 51.4/ 52.6 & 38.4/ 52.0/ 53.4 & 37.8/ 52.8/ 57.4 & 37.2/ 47.9/ 45.3 & 36.8/ 52.8/ 57.4 & 35.7/ 42.9/ 44.4 & 36.0/ 41.0/ 46.0 & 39.4/ 44.6/ 45.6 & 39.6/ 50.4/ 52.6 \\
Environmental Science & 47.0/ 65.0/ 74.0 & 57.1/ 79.4/ 80.0 & 50.0/ 65.0/ 63.0 & 49.3/ 69.7/ 70.1 & 56.2/ 68.8/ 70.3 & 46.0/ 66.0/ 63.0 & 45.8/ 54.2/ 62.1 & 47.5/ 53.5/ 54.5 & 55.0/ 67.0/ 68.0 & 54.0/ 62.0/ 58.0 & 46.4/ 55.9/ 59.2 \\
Ethics and Human Rights & 52.0/ 60.0/ 63.0 & 57.0/ 75.0/ 75.0 & 49.0/ 61.0/ 61.0 & 46.0/ 60.0/ 61.0 & 51.0/ 62.0/ 65.0 & 51.0/ 69.0/ 71.0 & 52.0/ 62.0/ 64.0 & 47.0/ 63.0/ 62.0 & 44.0/ 58.0/ 60.0 & 45.0/ 59.0/ 66.0 & 50.0/ 63.0/ 65.0 \\
Finance and Investment & 56.4/ 63.9/ 65.8 & 56.8/ 69.4/ 68.0 & 55.0/ 63.0/ 67.0 & 51.0/ 63.6/ 65.8 & 54.3/ 66.7/ 66.0 & 44.0/ 52.0/ 55.0 & 50.8/ 63.3/ 65.0 & 42.0/ 54.0/ 52.0 & 47.0/ 57.0/ 53.0 & 52.0/ 61.5/ 65.9 & 45.0/ 50.0/ 53.9 \\
Food Science & 41.0/ 70.0/ 77.0 & 56.0/ 88.0/ 87.0 & 51.0/ 73.0/ 74.0 & 50.5/ 74.8/ 70.7 & 48.0/ 65.0/ 68.0 & 55.0/ 77.0/ 75.0 & 50.0/ 68.0/ 72.0 & 49.0/ 60.0/ 61.0 & 46.0/ 65.0/ 70.0 & 47.0/ 69.0/ 68.0 & 54.0/ 71.0/ 65.0 \\
Geography & 53.1/ 69.3/ 71.5 & 56.0/ 78.2/ 75.8 & 48.0/ 64.0/ 65.0 & 45.8/ 67.9/ 68.3 & 55.2/ 77.6/ 79.0 & 52.5/ 70.7/ 67.7 & 53.8/ 61.5/ 65.1 & 52.0/ 63.0/ 63.0 & 51.0/ 67.0/ 71.0 & 52.6/ 59.4/ 67.4 & 51.6/ 66.1/ 65.1 \\
Health and Medicine & 54.0/ 68.0/ 69.0 & 61.1/ 83.4/ 82.6 & 52.0/ 71.0/ 66.0 & 50.9/ 79.0/ 79.8 & 56.0/ 79.0/ 77.0 & 59.0/ 74.0/ 76.0 & 45.5/ 63.4/ 62.5 & 56.0/ 67.0/ 69.0 & 68.0/ 84.0/ 83.0 & 59.5/ 67.2/ 68.1 & 52.3/ 64.5/ 66.4 \\
History & 57.1/ 73.1/ 78.7 & 55.0/ 75.5/ 70.3 & 63.0/ 76.0/ 78.0 & 54.2/ 72.4/ 74.8 & 59.3/ 77.3/ 80.2 & 51.0/ 68.0/ 65.0 & 50.2/ 61.0/ 65.8 & 55.0/ 58.0/ 59.0 & 51.0/ 77.0/ 78.0 & 54.5/ 65.8/ 68.7 & 51.7/ 61.4/ 61.6 \\
Information Technology & 60.0/ 81.0/ 83.0 & 69.0/ 82.0/ 78.0 & 60.0/ 75.0/ 73.0 & 59.8/ 78.8/ 81.0 & 56.0/ 77.0/ 77.0 & 57.0/ 83.0/ 83.0 & 55.0/ 70.0/ 78.0 & 51.0/ 68.0/ 71.0 & 64.0/ 75.0/ 78.0 & 60.0/ 73.0/ 69.0 & 63.0/ 76.0/ 74.0 \\
International Relations & 59.0/ 76.0/ 78.0 & 65.0/ 82.5/ 82.5 & 54.0/ 70.0/ 69.0 & 62.6/ 72.4/ 72.0 & 56.0/ 63.0/ 66.0 & 62.0/ 75.0/ 74.0 & 66.0/ 74.0/ 74.0 & 55.0/ 64.0/ 64.0 & 57.0/ 69.0/ 70.0 & 57.0/ 75.0/ 73.0 & 51.0/ 68.0/ 71.0 \\
Language Studies & 40.0/ 38.0/ 40.0 & 59.4/ 82.4/ 82.0 & 33.0/ 41.0/ 47.0 & 38.5/ 52.5/ 48.9 & 39.5/ 51.9/ 51.9 & 30.0/ 41.0/ 41.0 & 34.9/ 51.0/ 50.3 & 42.0/ 47.0/ 46.0 & 44.0/ 50.0/ 53.0 & 35.2/ 39.3/ 44.2 & 31.6/ 48.9/ 48.9 \\
Law and Ethics & 74.3/ 84.5/ 85.8 & 65.8/ 80.2/ 80.4 & 62.0/ 70.0/ 63.0 & 61.2/ 75.6/ 76.8 & 58.6/ 78.3/ 74.5 & 53.0/ 63.0/ 64.0 & 45.3/ 62.5/ 60.3 & 56.0/ 66.0/ 68.0 & 66.0/ 82.0/ 78.0 & 63.0/ 68.5/ 68.5 & 60.0/ 63.7/ 68.1 \\
Literature and Linguistics & 51.3/ 68.5/ 76.6 & 55.7/ 74.6/ 75.9 & 45.0/ 67.0/ 62.0 & 42.7/ 60.3/ 63.9 & 48.3/ 66.7/ 65.8 & 45.0/ 57.0/ 58.0 & 45.1/ 58.4/ 62.8 & 45.0/ 53.0/ 56.0 & 47.0/ 68.0/ 69.0 & 41.7/ 44.1/ 43.7 & 38.7/ 52.1/ 58.5 \\
Logical Reasoning & 37.4/ 45.2/ 48.9 & 38.2/ 49.2/ 50.2 & 33.8/ 50.0/ 48.7 & 36.1/ 40.1/ 43.7 & 41.1/ 47.7/ 49.0 & 38.0/ 44.0/ 46.0 & 36.2/ 37.6/ 42.3 & 29.0/ 41.0/ 48.0 & 33.0/ 41.0/ 36.0 & 39.8/ 40.2/ 43.0 & 35.6/ 40.8/ 41.6 \\
Materials Science & 54.0/ 67.0/ 67.0 & 50.6/ 75.3/ 77.2 & 38.0/ 51.0/ 51.0 & 46.5/ 61.1/ 61.8 & 41.0/ 64.0/ 65.0 & 45.0/ 60.0/ 63.0 & 44.0/ 66.0/ 67.0 & 40.0/ 53.0/ 52.0 & 35.0/ 61.0/ 63.0 & 45.0/ 51.0/ 56.0 & 40.0/ 70.0/ 70.0 \\
Media and Communication & 52.0/ 65.0/ 69.0 & 63.0/ 77.0/ 80.0 & 50.0/ 64.0/ 68.0 & 49.7/ 65.3/ 63.9 & 47.0/ 70.0/ 71.0 & 50.0/ 63.0/ 67.0 & 50.0/ 66.0/ 65.0 & 55.0/ 61.0/ 63.0 & 49.0/ 62.0/ 61.0 & 53.0/ 62.0/ 64.0 & 45.0/ 66.0/ 65.0 \\
Music and Performing Arts & 49.0/ 60.0/ 67.0 & 58.0/ 82.0/ 78.0 & 42.0/ 62.0/ 58.0 & 46.4/ 64.2/ 63.6 & 48.0/ 59.0/ 68.0 & 41.0/ 56.0/ 56.0 & 48.0/ 63.0/ 66.0 & 49.0/ 58.0/ 62.0 & 52.0/ 67.0/ 64.0 & 37.0/ 45.0/ 45.0 & 46.0/ 63.0/ 66.0 \\
Physics & 59.8/ 68.6/ 69.8 & 60.2/ 81.8/ 78.2 & 54.0/ 62.7/ 67.1 & 45.6/ 68.0/ 67.0 & 56.2/ 70.8/ 71.6 & 57.9/ 60.5/ 62.6 & 53.6/ 66.2/ 69.6 & 53.5/ 57.6/ 63.2 & 58.0/ 61.0/ 61.0 & 52.8/ 62.6/ 63.8 & 55.0/ 64.0/ 67.6 \\
Politics and Governance & 54.5/ 77.2/ 79.6 & 54.1/ 76.1/ 71.5 & 52.0/ 71.0/ 69.0 & 52.6/ 71.1/ 74.5 & 45.8/ 70.9/ 76.1 & 46.0/ 71.0/ 72.0 & 43.5/ 55.6/ 57.3 & 64.0/ 56.0/ 57.0 & 51.0/ 64.0/ 68.0 & 45.2/ 63.1/ 61.8 & 44.6/ 52.8/ 57.1 \\
Psychology & 50.0/ 66.0/ 64.0 & 59.0/ 85.0/ 83.0 & 40.0/ 65.0/ 66.0 & 37.2/ 57.4/ 60.5 & 43.0/ 64.0/ 59.0 & 46.0/ 62.0/ 60.0 & 45.0/ 55.0/ 58.0 & 52.0/ 59.0/ 62.0 & 51.0/ 68.0/ 69.0 & 43.0/ 58.0/ 61.0 & 49.0/ 72.0/ 65.0 \\
Public Administration & 41.0/ 52.0/ 62.0 & 44.4/ 67.7/ 64.6 & 33.3/ 58.6/ 52.5 & 44.4/ 68.7/ 68.7 & 38.4/ 51.5/ 57.6 & 45.0/ 59.0/ 60.0 & 43.4/ 47.5/ 50.5 & 51.0/ 52.0/ 59.0 & 34.3/ 51.5/ 55.6 & 42.0/ 53.0/ 56.0 & 41.0/ 48.0/ 50.0 \\
Religion and Spirituality & 59.0/ 74.0/ 77.0 & 53.0/ 88.0/ 84.0 & 63.0/ 73.0/ 72.0 & 53.6/ 74.6/ 74.6 & 58.0/ 76.0/ 75.0 & 59.0/ 74.0/ 76.0 & 57.0/ 73.0/ 75.0 & 61.0/ 66.0/ 65.0 & 58.0/ 73.0/ 75.0 & 54.0/ 71.0/ 73.0 & 60.0/ 71.0/ 71.0 \\
Social Welfare and Development & 44.0/ 61.0/ 60.0 & 47.3/ 75.0/ 77.7 & 47.0/ 58.0/ 57.0 & 48.7/ 62.2/ 63.7 & 42.0/ 55.0/ 57.0 & 34.0/ 47.0/ 48.0 & 47.0/ 61.0/ 60.0 & 50.0/ 46.0/ 51.0 & 51.0/ 63.0/ 65.0 & 49.0/ 59.0/ 59.0 & 55.0/ 67.0/ 64.0 \\
Sociology & 33.0/ 52.2/ 49.6 & 46.0/ 60.8/ 60.2 & 37.0/ 47.0/ 45.0 & 37.0/ 49.2/ 51.0 & 41.0/ 47.0/ 46.0 & 26.0/ 47.0/ 46.0 & 35.2/ 48.4/ 50.3 & 36.0/ 37.0/ 38.0 & 36.0/ 46.0/ 50.0 & 39.6/ 46.0/ 46.0 & 36.5/ 47.1/ 48.8 \\
Sports and Recreation & 49.0/ 69.8/ 77.7 & 65.0/ 87.2/ 87.0 & 47.0/ 78.0/ 74.0 & 54.4/ 73.4/ 77.0 & 43.8/ 74.2/ 80.3 & 53.0/ 78.0/ 75.0 & 52.0/ 74.6/ 74.6 & 52.0/ 64.0/ 68.0 & 36.0/ 72.0/ 73.0 & 53.8/ 70.5/ 73.1 & 46.2/ 68.1/ 70.0 \\
Technology and Innovation & 55.0/ 64.0/ 62.0 & 58.6/ 81.6/ 80.0 & 50.0/ 64.0/ 66.0 & 53.8/ 68.8/ 71.6 & 48.0/ 71.0/ 69.0 & 50.0/ 65.0/ 61.0 & 56.0/ 69.0/ 65.0 & 48.0/ 56.0/ 60.0 & 44.0/ 62.0/ 62.0 & 47.0/ 60.0/ 65.0 & 52.0/ 57.0/ 58.0 \\
Transportation and Logistics & 41.0/ 54.0/ 58.0 & 56.9/ 65.4/ 66.9 & 38.0/ 55.0/ 53.0 & 53.6/ 65.6/ 67.2 & 47.5/ 53.5/ 59.6 & 41.0/ 56.0/ 54.0 & 45.9/ 45.9/ 52.0 & 45.5/ 40.4/ 49.5 & 40.0/ 57.0/ 58.0 & 50.0/ 55.0/ 57.0 & 43.0/ 47.0/ 54.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 57.0 & 52.1 & 52.5 & 55.9 & 58.0 & 62.6 & 47.0 & 54.0 & 58.0 & 53.0 & 59.0 \\
Anthropology & 68.0 & 51.0 & 57.0 & 53.5 & 65.0 & 60.0 & 64.0 & 58.0 & 61.0 & 63.0 & 64.0 \\
Architecture and Design & 65.0 & 48.0 & 63.0 & 58.0 & 59.0 & 63.0 & 59.0 & 55.0 & 53.0 & 59.0 & 63.0 \\
Arts and Culture & 61.2 & 52.2 & 68.0 & 61.9 & 71.2 & 69.0 & 53.5 & 54.0 & 74.0 & 58.2 & 62.3 \\
Astronomy and Astrophysics & 80.0 & 70.0 & 84.0 & 71.9 & 79.0 & 76.0 & 67.0 & 76.0 & 74.0 & 74.0 & 73.0 \\
Biology & 64.4 & 55.7 & 68.0 & 70.7 & 69.3 & 64.6 & 57.3 & 56.0 & 67.0 & 65.3 & 61.3 \\
Business and Management & 58.0 & 53.6 & 60.0 & 55.5 & 52.0 & 57.0 & 53.0 & 43.0 & 60.0 & 58.0 & 56.6 \\
Chemistry & 64.6 & 61.1 & 69.0 & 64.3 & 64.0 & 56.0 & 57.3 & 46.2 & 64.0 & 59.4 & 64.1 \\
Computer Science & 41.1 & 38.0 & 53.0 & 41.0 & 47.3 & 41.0 & 42.6 & 43.0 & 49.0 & 45.9 & 39.5 \\
Defense and Security & 70.0 & 69.0 & 72.0 & 70.6 & 65.0 & 66.0 & 70.0 & 62.0 & 68.0 & 65.0 & 72.0 \\
Earth Sciences & 70.0 & 59.3 & 57.0 & 61.7 & 75.0 & 67.0 & 61.0 & 49.5 & 69.0 & 73.0 & 72.0 \\
Economics & 69.1 & 53.2 & 65.0 & 59.3 & 70.0 & 58.0 & 51.4 & 53.0 & 61.0 & 64.3 & 56.9 \\
Education & 57.0 & 55.4 & 45.0 & 56.2 & 60.0 & 49.0 & 50.3 & 55.0 & 44.0 & 51.0 & 48.0 \\
Energy and Power & 74.0 & 60.1 & 75.0 & 62.0 & 70.0 & 70.0 & 59.0 & 60.0 & 70.0 & 62.0 & 67.0 \\
Engineering & 52.0 & 47.6 & 52.4 & 45.6 & 51.8 & 45.3 & 47.0 & 42.9 & 43.0 & 44.2 & 50.0 \\
Environmental Science & 67.0 & 57.3 & 64.0 & 63.9 & 71.9 & 67.0 & 54.2 & 58.6 & 63.0 & 63.0 & 63.7 \\
Ethics and Human Rights & 65.0 & 55.0 & 58.0 & 52.0 & 56.0 & 62.0 & 53.0 & 59.0 & 59.0 & 57.0 & 60.0 \\
Finance and Investment & 57.9 & 51.6 & 57.0 & 55.0 & 68.5 & 60.0 & 55.4 & 53.0 & 48.0 & 55.9 & 52.1 \\
Food Science & 66.0 & 48.0 & 57.0 & 61.6 & 61.0 & 61.0 & 55.0 & 59.0 & 68.0 & 63.0 & 65.0 \\
Geography & 71.5 & 56.0 & 65.0 & 61.7 & 73.5 & 70.7 & 53.8 & 48.0 & 68.0 & 65.1 & 66.1 \\
Health and Medicine & 74.0 & 63.9 & 72.0 & 68.7 & 78.0 & 68.0 & 52.7 & 69.0 & 75.0 & 70.7 & 62.6 \\
History & 74.9 & 53.0 & 71.0 & 68.3 & 76.6 & 72.0 & 59.5 & 55.0 & 68.0 & 64.7 & 60.4 \\
Information Technology & 85.0 & 52.0 & 65.0 & 72.1 & 76.0 & 68.0 & 68.0 & 66.0 & 61.0 & 70.0 & 69.0 \\
International Relations & 69.0 & 66.7 & 69.0 & 65.4 & 63.0 & 65.0 & 66.0 & 61.0 & 66.0 & 68.0 & 63.0 \\
Language Studies & 38.0 & 57.2 & 37.0 & 44.3 & 40.3 & 39.0 & 37.6 & 43.0 & 50.0 & 36.7 & 39.1 \\
Law and Ethics & 81.1 & 63.4 & 70.0 & 72.0 & 74.5 & 60.0 & 57.8 & 61.0 & 78.0 & 76.4 & 66.2 \\
Literature and Linguistics & 64.0 & 50.1 & 61.0 & 52.9 & 65.8 & 51.0 & 62.0 & 54.0 & 64.0 & 47.0 & 58.5 \\
Logical Reasoning & 47.7 & 31.8 & 47.4 & 40.1 & 46.5 & 43.0 & 36.8 & 30.0 & 46.0 & 44.2 & 41.3 \\
Materials Science & 64.0 & 56.3 & 51.0 & 57.0 & 53.0 & 55.0 & 61.0 & 53.0 & 59.0 & 56.0 & 56.0 \\
Media and Communication & 68.0 & 57.0 & 67.0 & 59.2 & 65.0 & 64.0 & 53.0 & 63.0 & 61.0 & 68.0 & 69.0 \\
Music and Performing Arts & 62.0 & 54.0 & 53.0 & 57.0 & 63.0 & 59.0 & 58.0 & 52.0 & 61.0 & 53.0 & 63.0 \\
Physics & 60.4 & 55.8 & 57.7 & 57.6 & 64.4 & 59.0 & 56.6 & 49.6 & 54.0 & 58.2 & 59.0 \\
Politics and Governance & 75.7 & 54.3 & 66.0 & 63.0 & 68.8 & 62.0 & 46.4 & 60.0 & 63.0 & 64.7 & 55.9 \\
Psychology & 66.0 & 59.0 & 66.0 & 60.5 & 66.0 & 60.0 & 54.0 & 51.0 & 56.0 & 61.0 & 60.0 \\
Public Administration & 55.0 & 44.4 & 54.5 & 56.6 & 43.4 & 53.0 & 41.4 & 53.0 & 51.5 & 53.0 & 51.0 \\
Religion and Spirituality & 79.0 & 53.0 & 76.0 & 64.9 & 71.0 & 73.0 & 66.0 & 54.0 & 68.0 & 67.0 & 69.0 \\
Social Welfare and Development & 55.0 & 58.9 & 60.0 & 60.6 & 50.0 & 48.0 & 50.0 & 49.0 & 64.0 & 57.0 & 54.0 \\
Sociology & 47.0 & 42.2 & 46.0 & 49.0 & 50.0 & 36.0 & 48.4 & 39.0 & 44.0 & 46.0 & 46.5 \\
Sports and Recreation & 63.4 & 64.2 & 68.0 & 63.8 & 68.0 & 61.0 & 63.8 & 45.0 & 66.0 & 68.6 & 64.8 \\
Technology and Innovation & 65.0 & 59.2 & 67.0 & 59.6 & 64.0 & 63.0 & 63.0 & 56.0 & 61.0 & 58.0 & 57.0 \\
Transportation and Logistics & 48.0 & 50.8 & 48.0 & 53.0 & 51.5 & 51.0 & 44.9 & 46.5 & 50.0 & 43.0 & 42.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 58.0 & 49.9 & 61.6 & 56.7 & 60.0 & 55.6 & 46.0 & 56.0 & 62.0 & 52.0 & 55.0 \\
Anthropology & 68.0 & 52.0 & 65.0 & 55.6 & 61.0 & 60.0 & 69.0 & 58.0 & 64.0 & 62.0 & 63.0 \\
Architecture and Design & 69.0 & 51.0 & 61.0 & 60.0 & 57.0 & 62.0 & 64.0 & 58.0 & 60.0 & 62.0 & 60.0 \\
Arts and Culture & 66.7 & 50.2 & 68.0 & 60.7 & 73.0 & 64.0 & 57.9 & 53.0 & 68.0 & 58.2 & 63.3 \\
Astronomy and Astrophysics & 81.0 & 73.0 & 86.0 & 70.3 & 76.0 & 75.0 & 70.0 & 74.0 & 73.0 & 77.0 & 71.0 \\
Biology & 65.1 & 54.9 & 63.0 & 67.1 & 68.0 & 62.6 & 57.6 & 56.0 & 65.0 & 61.8 & 62.6 \\
Business and Management & 58.0 & 56.4 & 57.0 & 56.9 & 58.0 & 55.0 & 55.0 & 44.0 & 61.0 & 49.0 & 57.6 \\
Chemistry & 63.5 & 60.9 & 67.2 & 61.3 & 55.9 & 63.0 & 64.6 & 50.0 & 61.0 & 60.2 & 61.9 \\
Computer Science & 39.6 & 41.2 & 47.0 & 43.8 & 47.9 & 37.0 & 42.6 & 42.0 & 44.0 & 41.9 & 31.8 \\
Defense and Security & 70.0 & 70.0 & 76.0 & 68.7 & 64.0 & 66.0 & 73.0 & 61.0 & 71.0 & 68.0 & 73.0 \\
Earth Sciences & 64.0 & 58.2 & 54.0 & 59.9 & 70.0 & 68.0 & 59.0 & 48.5 & 66.0 & 72.0 & 68.0 \\
Economics & 66.2 & 51.0 & 65.0 & 61.7 & 72.0 & 54.0 & 54.9 & 56.0 & 60.0 & 64.3 & 54.5 \\
Education & 53.0 & 51.9 & 53.0 & 57.1 & 53.0 & 47.0 & 49.0 & 54.0 & 42.0 & 47.0 & 53.0 \\
Energy and Power & 67.0 & 62.2 & 71.0 & 62.7 & 66.0 & 66.0 & 68.0 & 60.0 & 66.0 & 60.0 & 66.0 \\
Engineering & 51.4 & 46.2 & 52.0 & 46.8 & 49.0 & 44.4 & 51.2 & 42.9 & 42.0 & 44.0 & 49.6 \\
Environmental Science & 63.0 & 56.3 & 65.0 & 62.9 & 71.1 & 62.0 & 55.3 & 54.5 & 66.0 & 69.0 & 60.3 \\
Ethics and Human Rights & 61.0 & 61.0 & 59.0 & 58.0 & 55.0 & 56.0 & 54.0 & 59.0 & 58.0 & 58.0 & 65.0 \\
Finance and Investment & 60.4 & 56.2 & 63.0 & 58.4 & 63.0 & 53.0 & 59.9 & 51.0 & 48.0 & 59.2 & 51.1 \\
Food Science & 66.0 & 55.0 & 61.0 & 60.6 & 61.0 & 59.0 & 56.0 & 57.0 & 61.0 & 62.0 & 59.0 \\
Geography & 72.6 & 57.0 & 64.0 & 61.7 & 73.1 & 71.7 & 58.0 & 49.0 & 71.0 & 64.0 & 65.6 \\
Health and Medicine & 64.0 & 63.5 & 74.0 & 69.3 & 75.0 & 71.0 & 54.5 & 70.0 & 76.0 & 68.1 & 65.4 \\
History & 72.8 & 51.8 & 74.0 & 71.0 & 75.1 & 65.0 & 59.9 & 60.0 & 70.0 & 66.5 & 59.9 \\
Information Technology & 77.0 & 55.0 & 66.0 & 67.0 & 74.0 & 68.0 & 70.0 & 63.0 & 66.0 & 59.0 & 70.0 \\
International Relations & 67.0 & 65.8 & 69.0 & 63.4 & 66.0 & 69.0 & 63.0 & 61.0 & 63.0 & 66.0 & 61.0 \\
Language Studies & 45.0 & 58.0 & 38.0 & 44.7 & 34.1 & 40.0 & 34.9 & 46.0 & 53.0 & 35.6 & 36.2 \\
Law and Ethics & 81.1 & 62.2 & 69.0 & 71.4 & 66.9 & 65.0 & 59.1 & 65.0 & 75.0 & 75.6 & 64.4 \\
Literature and Linguistics & 64.0 & 47.9 & 61.0 & 54.5 & 62.5 & 52.0 & 60.2 & 53.0 & 61.0 & 48.2 & 60.6 \\
Logical Reasoning & 42.5 & 31.8 & 47.4 & 37.5 & 40.2 & 42.0 & 36.8 & 32.0 & 36.0 & 43.4 & 39.6 \\
Materials Science & 65.0 & 58.2 & 52.0 & 57.2 & 59.0 & 53.0 & 62.0 & 44.0 & 54.0 & 52.0 & 56.0 \\
Media and Communication & 61.0 & 59.0 & 71.0 & 61.9 & 60.0 & 64.0 & 54.0 & 60.0 & 57.0 & 58.0 & 70.0 \\
Music and Performing Arts & 61.0 & 55.0 & 51.0 & 59.6 & 65.0 & 56.0 & 62.0 & 50.0 & 62.0 & 47.0 & 65.0 \\
Physics & 61.8 & 60.2 & 57.1 & 57.0 & 58.2 & 53.2 & 58.4 & 55.2 & 52.0 & 56.2 & 58.6 \\
Politics and Governance & 74.1 & 54.9 & 70.0 & 66.7 & 68.4 & 61.0 & 48.3 & 61.0 & 65.0 & 63.9 & 54.5 \\
Psychology & 64.0 & 56.0 & 65.0 & 56.6 & 58.0 & 61.0 & 49.0 & 48.0 & 57.0 & 66.0 & 57.0 \\
Public Administration & 53.0 & 44.4 & 57.6 & 54.5 & 38.4 & 56.0 & 42.4 & 56.0 & 49.5 & 50.0 & 53.0 \\
Religion and Spirituality & 77.0 & 57.0 & 76.0 & 67.7 & 69.0 & 73.0 & 67.0 & 56.0 & 67.0 & 70.0 & 71.0 \\
Social Welfare and Development & 54.0 & 58.0 & 59.0 & 60.6 & 55.0 & 50.0 & 52.0 & 47.0 & 64.0 & 55.0 & 50.0 \\
Sociology & 45.2 & 41.4 & 48.0 & 50.0 & 43.0 & 37.0 & 47.2 & 41.0 & 47.0 & 50.4 & 44.1 \\
Sports and Recreation & 68.8 & 62.0 & 72.0 & 65.6 & 73.6 & 68.0 & 67.2 & 53.0 & 66.0 & 66.0 & 67.6 \\
Technology and Innovation & 67.0 & 60.6 & 64.0 & 59.2 & 58.0 & 61.0 & 63.0 & 55.0 & 56.0 & 57.0 & 53.0 \\
Transportation and Logistics & 50.0 & 50.8 & 52.0 & 53.6 & 52.5 & 54.0 & 51.0 & 50.5 & 50.0 & 46.0 & 41.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Topic} & \multicolumn{1}{c}{\textit{\textbf{bn}}} & \multicolumn{1}{c}{\textit{\textbf{en}}} & \multicolumn{1}{c}{\textit{\textbf{gu}}} & \multicolumn{1}{c}{\textit{\textbf{hi}}} & \multicolumn{1}{c}{\textbf{\textit{kn}}} & \multicolumn{1}{c}{\textbf{\textit{ml}}} & \multicolumn{1}{c}{\textbf{\textit{mr}}} & \multicolumn{1}{c}{\textbf{\textit{or}}} & \multicolumn{1}{c}{\textbf{\textit{pa}}} & \multicolumn{1}{c}{\textbf{\textit{ta}}} & \multicolumn{1}{c}{\textbf{\textit{te}}} \\
\midrule
Agriculture & 60 & 57.1 & 54.5 & 47.1 & 60 & 58.6 & 46 & 52 & 56 & 53 & 55 \\
Anthropology & 69 & 63 & 59 & 53.5 & 65 & 62 & 57 & 59 & 61 & 56 & 63 \\
Architecture and Design & 68 & 63 & 64 & 41 & 59 & 65 & 48 & 47 & 62 & 58 & 60 \\
Arts and Culture & 68.5 & 66.6 & 66 & 46.7 & 73 & 77 & 50.3 & 62 & 65 & 62.4 & 73.4 \\
Astronomy and Astrophysics & 74 & 70 & 77 & 59.4 & 75 & 74 & 60 & 70 & 67 & 75 & 65 \\
Biology & 69 & 69.9 & 58 & 51.5 & 65.6 & 70.7 & 45.1 & 51 & 71 & 60.8 & 59.8 \\
Business and Management & 65 & 59.4 & 61 & 51 & 63 & 56 & 47 & 53 & 62 & 62 & 48.1 \\
Chemistry & 66.2 & 65.1 & 57.8 & 56.1 & 60.5 & 69 & 51.7 & 39.4 & 63 & 60.2 & 61.9 \\
Computer Science & 44.8 & 44.8 & 48 & 46 & 49.1 & 49 & 44.4 & 38 & 52 & 40.1 & 43.5 \\
Defense and Security & 77 & 68 & 67 & 60.7 & 73 & 76 & 52 & 71 & 69 & 68 & 71 \\
Earth Sciences & 65 & 60 & 55 & 46.1 & 72 & 69 & 58 & 52.5 & 59 & 64 & 67 \\
Economics & 69.1 & 62.6 & 63 & 57.3 & 71 & 65 & 57.8 & 57 & 69 & 65.1 & 61.1 \\
Education & 59 & 54.5 & 48 & 48.5 & 52 & 49 & 54.1 & 47 & 52 & 47 & 53 \\
Energy and Power & 73 & 58.8 & 71 & 50.5 & 72 & 74 & 52 & 58 & 64 & 61 & 67 \\
Engineering & 57 & 59.2 & 51.2 & 43 & 52.2 & 51.7 & 42.4 & 41.4 & 45 & 48.4 & 54.6 \\
Environmental Science & 66 & 64.1 & 67 & 49.9 & 64.8 & 67 & 44.2 & 59.6 & 71 & 67 & 65.9 \\
Ethics and Human Rights & 64 & 62 & 73 & 58 & 66 & 68 & 53 & 61 & 67 & 67 & 68 \\
Finance and Investment & 68.8 & 61.8 & 75 & 53.6 & 67.9 & 57 & 62.7 & 59 & 51 & 60.3 & 55 \\
Food Science & 61 & 66 & 56 & 56.6 & 69 & 70 & 49 & 67 & 60 & 58 & 67 \\
Geography & 65.9 & 60.6 & 75 & 46.8 & 74.4 & 67.7 & 53.2 & 73 & 69 & 65.1 & 63 \\
Health and Medicine & 76 & 68.3 & 67 & 56.7 & 73 & 78 & 50 & 74 & 71 & 66.4 & 68.2 \\
History & 74.7 & 60.2 & 80 & 53.6 & 77.3 & 74 & 52.4 & 66 & 68 & 72 & 63.2 \\
Information Technology & 80 & 70 & 71 & 61.5 & 77 & 75 & 71 & 69 & 67 & 64 & 70 \\
International Relations & 75 & 75 & 66 & 64.2 & 70 & 72 & 61 & 64 & 69 & 70 & 65 \\
Language Studies & 43 & 68 & 41 & 38.5 & 42.6 & 41 & 39.6 & 49 & 56 & 41.9 & 36.2 \\
Law and Ethics & 79 & 66.6 & 61 & 61 & 72.6 & 67 & 50.9 & 64 & 77 & 71.7 & 70.6 \\
Literature and Linguistics & 72.1 & 63.1 & 67 & 50.5 & 65 & 64 & 59.3 & 54 & 71 & 46.6 & 60.6 \\
Logical Reasoning & 52.1 & 45.2 & 52.6 & 42.9 & 53.5 & 46 & 37.9 & 37 & 42 & 47.8 & 46 \\
Materials Science & 62 & 59.3 & 46 & 48.5 & 55 & 65 & 45 & 47 & 47 & 46 & 49 \\
Media and Communication & 57 & 66 & 71 & 54.4 & 72 & 66 & 52 & 56 & 59 & 60 & 68 \\
Music and Performing Arts & 56 & 65 & 61 & 51.7 & 64 & 63 & 57 & 60 & 66 & 55 & 69 \\
Physics & 68.2 & 63.8 & 60.2 & 48.2 & 60.8 & 55.3 & 54.8 & 52.8 & 56 & 58.4 & 59 \\
Politics and Governance & 74.9 & 59.7 & 67 & 54.8 & 69.6 & 68 & 48.9 & 51 & 56 & 65.1 & 61.6 \\
Psychology & 67 & 61 & 60 & 41.9 & 56 & 63 & 41 & 58 & 68 & 53 & 67 \\
Public Administration & 61 & 54.5 & 51.5 & 50.5 & 50.5 & 55 & 47.5 & 48 & 55.6 & 56 & 51 \\
Religion and Spirituality & 77 & 58 & 76 & 49.2 & 81 & 81 & 53 & 67 & 74 & 72 & 75 \\
Social Welfare and Development & 62 & 59.8 & 68 & 54.9 & 55 & 57 & 56 & 51 & 65 & 53 & 64 \\
Sociology & 50.4 & 48 & 45 & 39.4 & 52 & 45 & 42.8 & 45 & 55 & 50.4 & 50 \\
Sports and Recreation & 72.8 & 73.6 & 70 & 58.2 & 71.4 & 75 & 61.6 & 65 & 65 & 67.3 & 67.6 \\
Technology and Innovation & 62 & 63.4 & 65 & 54.2 & 65 & 69 & 54 & 60 & 55 & 53 & 61 \\
Transportation and Logistics & 46 & 53.1 & 60 & 51.1 & 50.5 & 58 & 38.8 & 52.5 & 58 & 50 & 51 \\
\bottomrule

\end{tabular}
